Sensitivity analysis of a galaxy formation model

We present the first application of a variance-based sensitivity analysis (SA) to a model that aims to predict the evolution and properties of the whole galaxy population. SA is a well-established technique in other quantitative sciences, but is a relatively novel tool for the evaluation of astrophysical models. We perform a multi-parameter exploration of the GALFORM semi-analytic galaxy formation model, to compute how sensitive the present-day K-band luminosity function is to varying different model parameters. The parameter space is scanned using a low-discrepancy sampling technique proposed by Saltelli. We first demonstrate the usefulness of the SA approach by varying just two model parameters, one which controls supernova feedback and the other the heating of gas by AGN. The SA analysis matches our physical intuition regarding how these parameters affect the predictions for different parts of the galaxy luminosity function. We then use SA to compute Sobol' sensitivity indices varying seven model parameters, connecting the variance in the model output to the variance in the input parameters. The sensitivity is computed in luminosity bins, allowing us to probe the origin of the model predictions in detail. We discover that the SA correctly identifies the least- and most important parameters. Moreover, the SA also captures the combined responses of varying multiple parameters at the same time. Our study marks a much needed step away from the traditional "one-at-a-time" parameter variation often used in this area and improves the transparency of multi-parameter models of galaxy formation.

==> fig/ch3/sample-2param.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/piotr/var/venv/thesis/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/Users/piotr/var/venv/thesis/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/piotr/var/venv/thesis/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.194293in}{3.130880in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.194293in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.194293in}{3.130880in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.130880in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459293in}{0.412880in}}%
\pgfpathlineto{\pgfqpoint{3.094293in}{0.412880in}}%
\pgfpathlineto{\pgfqpoint{3.094293in}{3.030880in}}%
\pgfpathlineto{\pgfqpoint{0.459293in}{3.030880in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577220in}{0.412880in}}%
\pgfpathlineto{\pgfqpoint{0.577220in}{3.030880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577220in}{0.412880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577220in,y=0.371213in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978843in}{0.412880in}}%
\pgfpathlineto{\pgfqpoint{0.978843in}{3.030880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978843in}{0.412880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.978843in,y=0.371213in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380465in}{0.412880in}}%
\pgfpathlineto{\pgfqpoint{1.380465in}{3.030880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380465in}{0.412880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380465in,y=0.371213in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782087in}{0.412880in}}%
\pgfpathlineto{\pgfqpoint{1.782087in}{3.030880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782087in}{0.412880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.782087in,y=0.371213in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183710in}{0.412880in}}%
\pgfpathlineto{\pgfqpoint{2.183710in}{3.030880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183710in}{0.412880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.183710in,y=0.371213in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585332in}{0.412880in}}%
\pgfpathlineto{\pgfqpoint{2.585332in}{3.030880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585332in}{0.412880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585332in,y=0.371213in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986955in}{0.412880in}}%
\pgfpathlineto{\pgfqpoint{2.986955in}{3.030880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986955in}{0.412880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.986955in,y=0.371213in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.776793in,y=0.208127in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mathtt{alphahot}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459293in}{0.529882in}}%
\pgfpathlineto{\pgfqpoint{3.094293in}{0.529882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459293in}{0.529882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266775in,y=0.487673in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459293in}{1.012335in}}%
\pgfpathlineto{\pgfqpoint{3.094293in}{1.012335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459293in}{1.012335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266775in,y=0.970125in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459293in}{1.494788in}}%
\pgfpathlineto{\pgfqpoint{3.094293in}{1.494788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459293in}{1.494788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266775in,y=1.452578in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459293in}{1.977241in}}%
\pgfpathlineto{\pgfqpoint{3.094293in}{1.977241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459293in}{1.977241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266775in,y=1.935031in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459293in}{2.459693in}}%
\pgfpathlineto{\pgfqpoint{3.094293in}{2.459693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459293in}{2.459693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266775in,y=2.417484in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459293in}{2.942146in}}%
\pgfpathlineto{\pgfqpoint{3.094293in}{2.942146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459293in}{2.942146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266775in,y=2.899937in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211219in,y=1.721880in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mathtt{alpha\_cool}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106703in}{0.756154in}}%
\pgfpathcurveto{\pgfqpoint{1.108545in}{0.756154in}}{\pgfqpoint{1.110311in}{0.756886in}}{\pgfqpoint{1.111613in}{0.758188in}}%
\pgfpathcurveto{\pgfqpoint{1.112916in}{0.759491in}}{\pgfqpoint{1.113647in}{0.761257in}}{\pgfqpoint{1.113647in}{0.763099in}}%
\pgfpathcurveto{\pgfqpoint{1.113647in}{0.764940in}}{\pgfqpoint{1.112916in}{0.766707in}}{\pgfqpoint{1.111613in}{0.768009in}}%
\pgfpathcurveto{\pgfqpoint{1.110311in}{0.769312in}}{\pgfqpoint{1.108545in}{0.770043in}}{\pgfqpoint{1.106703in}{0.770043in}}%
\pgfpathcurveto{\pgfqpoint{1.104861in}{0.770043in}}{\pgfqpoint{1.103095in}{0.769312in}}{\pgfqpoint{1.101792in}{0.768009in}}%
\pgfpathcurveto{\pgfqpoint{1.100490in}{0.766707in}}{\pgfqpoint{1.099758in}{0.764940in}}{\pgfqpoint{1.099758in}{0.763099in}}%
\pgfpathcurveto{\pgfqpoint{1.099758in}{0.761257in}}{\pgfqpoint{1.100490in}{0.759491in}}{\pgfqpoint{1.101792in}{0.758188in}}%
\pgfpathcurveto{\pgfqpoint{1.103095in}{0.756886in}}{\pgfqpoint{1.104861in}{0.756154in}}{\pgfqpoint{1.106703in}{0.756154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826799in}{0.756154in}}%
\pgfpathcurveto{\pgfqpoint{1.828641in}{0.756154in}}{\pgfqpoint{1.830408in}{0.756886in}}{\pgfqpoint{1.831710in}{0.758188in}}%
\pgfpathcurveto{\pgfqpoint{1.833012in}{0.759491in}}{\pgfqpoint{1.833744in}{0.761257in}}{\pgfqpoint{1.833744in}{0.763099in}}%
\pgfpathcurveto{\pgfqpoint{1.833744in}{0.764940in}}{\pgfqpoint{1.833012in}{0.766707in}}{\pgfqpoint{1.831710in}{0.768009in}}%
\pgfpathcurveto{\pgfqpoint{1.830408in}{0.769312in}}{\pgfqpoint{1.828641in}{0.770043in}}{\pgfqpoint{1.826799in}{0.770043in}}%
\pgfpathcurveto{\pgfqpoint{1.824958in}{0.770043in}}{\pgfqpoint{1.823191in}{0.769312in}}{\pgfqpoint{1.821889in}{0.768009in}}%
\pgfpathcurveto{\pgfqpoint{1.820587in}{0.766707in}}{\pgfqpoint{1.819855in}{0.764940in}}{\pgfqpoint{1.819855in}{0.763099in}}%
\pgfpathcurveto{\pgfqpoint{1.819855in}{0.761257in}}{\pgfqpoint{1.820587in}{0.759491in}}{\pgfqpoint{1.821889in}{0.758188in}}%
\pgfpathcurveto{\pgfqpoint{1.823191in}{0.756886in}}{\pgfqpoint{1.824958in}{0.756154in}}{\pgfqpoint{1.826799in}{0.756154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106703in}{2.155456in}}%
\pgfpathcurveto{\pgfqpoint{1.108545in}{2.155456in}}{\pgfqpoint{1.110311in}{2.156188in}}{\pgfqpoint{1.111613in}{2.157490in}}%
\pgfpathcurveto{\pgfqpoint{1.112916in}{2.158792in}}{\pgfqpoint{1.113647in}{2.160559in}}{\pgfqpoint{1.113647in}{2.162401in}}%
\pgfpathcurveto{\pgfqpoint{1.113647in}{2.164242in}}{\pgfqpoint{1.112916in}{2.166009in}}{\pgfqpoint{1.111613in}{2.167311in}}%
\pgfpathcurveto{\pgfqpoint{1.110311in}{2.168613in}}{\pgfqpoint{1.108545in}{2.169345in}}{\pgfqpoint{1.106703in}{2.169345in}}%
\pgfpathcurveto{\pgfqpoint{1.104861in}{2.169345in}}{\pgfqpoint{1.103095in}{2.168613in}}{\pgfqpoint{1.101792in}{2.167311in}}%
\pgfpathcurveto{\pgfqpoint{1.100490in}{2.166009in}}{\pgfqpoint{1.099758in}{2.164242in}}{\pgfqpoint{1.099758in}{2.162401in}}%
\pgfpathcurveto{\pgfqpoint{1.099758in}{2.160559in}}{\pgfqpoint{1.100490in}{2.158792in}}{\pgfqpoint{1.101792in}{2.157490in}}%
\pgfpathcurveto{\pgfqpoint{1.103095in}{2.156188in}}{\pgfqpoint{1.104861in}{2.155456in}}{\pgfqpoint{1.106703in}{2.155456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106703in}{2.155456in}}%
\pgfpathcurveto{\pgfqpoint{1.108545in}{2.155456in}}{\pgfqpoint{1.110311in}{2.156188in}}{\pgfqpoint{1.111613in}{2.157490in}}%
\pgfpathcurveto{\pgfqpoint{1.112916in}{2.158792in}}{\pgfqpoint{1.113647in}{2.160559in}}{\pgfqpoint{1.113647in}{2.162401in}}%
\pgfpathcurveto{\pgfqpoint{1.113647in}{2.164242in}}{\pgfqpoint{1.112916in}{2.166009in}}{\pgfqpoint{1.111613in}{2.167311in}}%
\pgfpathcurveto{\pgfqpoint{1.110311in}{2.168613in}}{\pgfqpoint{1.108545in}{2.169345in}}{\pgfqpoint{1.106703in}{2.169345in}}%
\pgfpathcurveto{\pgfqpoint{1.104861in}{2.169345in}}{\pgfqpoint{1.103095in}{2.168613in}}{\pgfqpoint{1.101792in}{2.167311in}}%
\pgfpathcurveto{\pgfqpoint{1.100490in}{2.166009in}}{\pgfqpoint{1.099758in}{2.164242in}}{\pgfqpoint{1.099758in}{2.162401in}}%
\pgfpathcurveto{\pgfqpoint{1.099758in}{2.160559in}}{\pgfqpoint{1.100490in}{2.158792in}}{\pgfqpoint{1.101792in}{2.157490in}}%
\pgfpathcurveto{\pgfqpoint{1.103095in}{2.156188in}}{\pgfqpoint{1.104861in}{2.155456in}}{\pgfqpoint{1.106703in}{2.155456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826799in}{0.756154in}}%
\pgfpathcurveto{\pgfqpoint{1.828641in}{0.756154in}}{\pgfqpoint{1.830408in}{0.756886in}}{\pgfqpoint{1.831710in}{0.758188in}}%
\pgfpathcurveto{\pgfqpoint{1.833012in}{0.759491in}}{\pgfqpoint{1.833744in}{0.761257in}}{\pgfqpoint{1.833744in}{0.763099in}}%
\pgfpathcurveto{\pgfqpoint{1.833744in}{0.764940in}}{\pgfqpoint{1.833012in}{0.766707in}}{\pgfqpoint{1.831710in}{0.768009in}}%
\pgfpathcurveto{\pgfqpoint{1.830408in}{0.769312in}}{\pgfqpoint{1.828641in}{0.770043in}}{\pgfqpoint{1.826799in}{0.770043in}}%
\pgfpathcurveto{\pgfqpoint{1.824958in}{0.770043in}}{\pgfqpoint{1.823191in}{0.769312in}}{\pgfqpoint{1.821889in}{0.768009in}}%
\pgfpathcurveto{\pgfqpoint{1.820587in}{0.766707in}}{\pgfqpoint{1.819855in}{0.764940in}}{\pgfqpoint{1.819855in}{0.763099in}}%
\pgfpathcurveto{\pgfqpoint{1.819855in}{0.761257in}}{\pgfqpoint{1.820587in}{0.759491in}}{\pgfqpoint{1.821889in}{0.758188in}}%
\pgfpathcurveto{\pgfqpoint{1.823191in}{0.756886in}}{\pgfqpoint{1.824958in}{0.756154in}}{\pgfqpoint{1.826799in}{0.756154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826799in}{2.155456in}}%
\pgfpathcurveto{\pgfqpoint{1.828641in}{2.155456in}}{\pgfqpoint{1.830408in}{2.156188in}}{\pgfqpoint{1.831710in}{2.157490in}}%
\pgfpathcurveto{\pgfqpoint{1.833012in}{2.158792in}}{\pgfqpoint{1.833744in}{2.160559in}}{\pgfqpoint{1.833744in}{2.162401in}}%
\pgfpathcurveto{\pgfqpoint{1.833744in}{2.164242in}}{\pgfqpoint{1.833012in}{2.166009in}}{\pgfqpoint{1.831710in}{2.167311in}}%
\pgfpathcurveto{\pgfqpoint{1.830408in}{2.168613in}}{\pgfqpoint{1.828641in}{2.169345in}}{\pgfqpoint{1.826799in}{2.169345in}}%
\pgfpathcurveto{\pgfqpoint{1.824958in}{2.169345in}}{\pgfqpoint{1.823191in}{2.168613in}}{\pgfqpoint{1.821889in}{2.167311in}}%
\pgfpathcurveto{\pgfqpoint{1.820587in}{2.166009in}}{\pgfqpoint{1.819855in}{2.164242in}}{\pgfqpoint{1.819855in}{2.162401in}}%
\pgfpathcurveto{\pgfqpoint{1.819855in}{2.160559in}}{\pgfqpoint{1.820587in}{2.158792in}}{\pgfqpoint{1.821889in}{2.157490in}}%
\pgfpathcurveto{\pgfqpoint{1.823191in}{2.156188in}}{\pgfqpoint{1.824958in}{2.155456in}}{\pgfqpoint{1.826799in}{2.155456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311570in}{1.962287in}}%
\pgfpathcurveto{\pgfqpoint{2.313412in}{1.962287in}}{\pgfqpoint{2.315178in}{1.963018in}}{\pgfqpoint{2.316481in}{1.964321in}}%
\pgfpathcurveto{\pgfqpoint{2.317783in}{1.965623in}}{\pgfqpoint{2.318515in}{1.967389in}}{\pgfqpoint{2.318515in}{1.969231in}}%
\pgfpathcurveto{\pgfqpoint{2.318515in}{1.971073in}}{\pgfqpoint{2.317783in}{1.972839in}}{\pgfqpoint{2.316481in}{1.974142in}}%
\pgfpathcurveto{\pgfqpoint{2.315178in}{1.975444in}}{\pgfqpoint{2.313412in}{1.976176in}}{\pgfqpoint{2.311570in}{1.976176in}}%
\pgfpathcurveto{\pgfqpoint{2.309728in}{1.976176in}}{\pgfqpoint{2.307962in}{1.975444in}}{\pgfqpoint{2.306660in}{1.974142in}}%
\pgfpathcurveto{\pgfqpoint{2.305357in}{1.972839in}}{\pgfqpoint{2.304626in}{1.971073in}}{\pgfqpoint{2.304626in}{1.969231in}}%
\pgfpathcurveto{\pgfqpoint{2.304626in}{1.967389in}}{\pgfqpoint{2.305357in}{1.965623in}}{\pgfqpoint{2.306660in}{1.964321in}}%
\pgfpathcurveto{\pgfqpoint{2.307962in}{1.963018in}}{\pgfqpoint{2.309728in}{1.962287in}}{\pgfqpoint{2.311570in}{1.962287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621932in}{1.962287in}}%
\pgfpathcurveto{\pgfqpoint{0.623774in}{1.962287in}}{\pgfqpoint{0.625540in}{1.963018in}}{\pgfqpoint{0.626843in}{1.964321in}}%
\pgfpathcurveto{\pgfqpoint{0.628145in}{1.965623in}}{\pgfqpoint{0.628876in}{1.967389in}}{\pgfqpoint{0.628876in}{1.969231in}}%
\pgfpathcurveto{\pgfqpoint{0.628876in}{1.971073in}}{\pgfqpoint{0.628145in}{1.972839in}}{\pgfqpoint{0.626843in}{1.974142in}}%
\pgfpathcurveto{\pgfqpoint{0.625540in}{1.975444in}}{\pgfqpoint{0.623774in}{1.976176in}}{\pgfqpoint{0.621932in}{1.976176in}}%
\pgfpathcurveto{\pgfqpoint{0.620090in}{1.976176in}}{\pgfqpoint{0.618324in}{1.975444in}}{\pgfqpoint{0.617022in}{1.974142in}}%
\pgfpathcurveto{\pgfqpoint{0.615719in}{1.972839in}}{\pgfqpoint{0.614988in}{1.971073in}}{\pgfqpoint{0.614988in}{1.969231in}}%
\pgfpathcurveto{\pgfqpoint{0.614988in}{1.967389in}}{\pgfqpoint{0.615719in}{1.965623in}}{\pgfqpoint{0.617022in}{1.964321in}}%
\pgfpathcurveto{\pgfqpoint{0.618324in}{1.963018in}}{\pgfqpoint{0.620090in}{1.962287in}}{\pgfqpoint{0.621932in}{1.962287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311570in}{0.949324in}}%
\pgfpathcurveto{\pgfqpoint{2.313412in}{0.949324in}}{\pgfqpoint{2.315178in}{0.950056in}}{\pgfqpoint{2.316481in}{0.951358in}}%
\pgfpathcurveto{\pgfqpoint{2.317783in}{0.952660in}}{\pgfqpoint{2.318515in}{0.954427in}}{\pgfqpoint{2.318515in}{0.956268in}}%
\pgfpathcurveto{\pgfqpoint{2.318515in}{0.958110in}}{\pgfqpoint{2.317783in}{0.959877in}}{\pgfqpoint{2.316481in}{0.961179in}}%
\pgfpathcurveto{\pgfqpoint{2.315178in}{0.962481in}}{\pgfqpoint{2.313412in}{0.963213in}}{\pgfqpoint{2.311570in}{0.963213in}}%
\pgfpathcurveto{\pgfqpoint{2.309728in}{0.963213in}}{\pgfqpoint{2.307962in}{0.962481in}}{\pgfqpoint{2.306660in}{0.961179in}}%
\pgfpathcurveto{\pgfqpoint{2.305357in}{0.959877in}}{\pgfqpoint{2.304626in}{0.958110in}}{\pgfqpoint{2.304626in}{0.956268in}}%
\pgfpathcurveto{\pgfqpoint{2.304626in}{0.954427in}}{\pgfqpoint{2.305357in}{0.952660in}}{\pgfqpoint{2.306660in}{0.951358in}}%
\pgfpathcurveto{\pgfqpoint{2.307962in}{0.950056in}}{\pgfqpoint{2.309728in}{0.949324in}}{\pgfqpoint{2.311570in}{0.949324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311570in}{0.949324in}}%
\pgfpathcurveto{\pgfqpoint{2.313412in}{0.949324in}}{\pgfqpoint{2.315178in}{0.950056in}}{\pgfqpoint{2.316481in}{0.951358in}}%
\pgfpathcurveto{\pgfqpoint{2.317783in}{0.952660in}}{\pgfqpoint{2.318515in}{0.954427in}}{\pgfqpoint{2.318515in}{0.956268in}}%
\pgfpathcurveto{\pgfqpoint{2.318515in}{0.958110in}}{\pgfqpoint{2.317783in}{0.959877in}}{\pgfqpoint{2.316481in}{0.961179in}}%
\pgfpathcurveto{\pgfqpoint{2.315178in}{0.962481in}}{\pgfqpoint{2.313412in}{0.963213in}}{\pgfqpoint{2.311570in}{0.963213in}}%
\pgfpathcurveto{\pgfqpoint{2.309728in}{0.963213in}}{\pgfqpoint{2.307962in}{0.962481in}}{\pgfqpoint{2.306660in}{0.961179in}}%
\pgfpathcurveto{\pgfqpoint{2.305357in}{0.959877in}}{\pgfqpoint{2.304626in}{0.958110in}}{\pgfqpoint{2.304626in}{0.956268in}}%
\pgfpathcurveto{\pgfqpoint{2.304626in}{0.954427in}}{\pgfqpoint{2.305357in}{0.952660in}}{\pgfqpoint{2.306660in}{0.951358in}}%
\pgfpathcurveto{\pgfqpoint{2.307962in}{0.950056in}}{\pgfqpoint{2.309728in}{0.949324in}}{\pgfqpoint{2.311570in}{0.949324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621932in}{1.962287in}}%
\pgfpathcurveto{\pgfqpoint{0.623774in}{1.962287in}}{\pgfqpoint{0.625540in}{1.963018in}}{\pgfqpoint{0.626843in}{1.964321in}}%
\pgfpathcurveto{\pgfqpoint{0.628145in}{1.965623in}}{\pgfqpoint{0.628876in}{1.967389in}}{\pgfqpoint{0.628876in}{1.969231in}}%
\pgfpathcurveto{\pgfqpoint{0.628876in}{1.971073in}}{\pgfqpoint{0.628145in}{1.972839in}}{\pgfqpoint{0.626843in}{1.974142in}}%
\pgfpathcurveto{\pgfqpoint{0.625540in}{1.975444in}}{\pgfqpoint{0.623774in}{1.976176in}}{\pgfqpoint{0.621932in}{1.976176in}}%
\pgfpathcurveto{\pgfqpoint{0.620090in}{1.976176in}}{\pgfqpoint{0.618324in}{1.975444in}}{\pgfqpoint{0.617022in}{1.974142in}}%
\pgfpathcurveto{\pgfqpoint{0.615719in}{1.972839in}}{\pgfqpoint{0.614988in}{1.971073in}}{\pgfqpoint{0.614988in}{1.969231in}}%
\pgfpathcurveto{\pgfqpoint{0.614988in}{1.967389in}}{\pgfqpoint{0.615719in}{1.965623in}}{\pgfqpoint{0.617022in}{1.964321in}}%
\pgfpathcurveto{\pgfqpoint{0.618324in}{1.963018in}}{\pgfqpoint{0.620090in}{1.962287in}}{\pgfqpoint{0.621932in}{1.962287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621932in}{0.949324in}}%
\pgfpathcurveto{\pgfqpoint{0.623774in}{0.949324in}}{\pgfqpoint{0.625540in}{0.950056in}}{\pgfqpoint{0.626843in}{0.951358in}}%
\pgfpathcurveto{\pgfqpoint{0.628145in}{0.952660in}}{\pgfqpoint{0.628876in}{0.954427in}}{\pgfqpoint{0.628876in}{0.956268in}}%
\pgfpathcurveto{\pgfqpoint{0.628876in}{0.958110in}}{\pgfqpoint{0.628145in}{0.959877in}}{\pgfqpoint{0.626843in}{0.961179in}}%
\pgfpathcurveto{\pgfqpoint{0.625540in}{0.962481in}}{\pgfqpoint{0.623774in}{0.963213in}}{\pgfqpoint{0.621932in}{0.963213in}}%
\pgfpathcurveto{\pgfqpoint{0.620090in}{0.963213in}}{\pgfqpoint{0.618324in}{0.962481in}}{\pgfqpoint{0.617022in}{0.961179in}}%
\pgfpathcurveto{\pgfqpoint{0.615719in}{0.959877in}}{\pgfqpoint{0.614988in}{0.958110in}}{\pgfqpoint{0.614988in}{0.956268in}}%
\pgfpathcurveto{\pgfqpoint{0.614988in}{0.954427in}}{\pgfqpoint{0.615719in}{0.952660in}}{\pgfqpoint{0.617022in}{0.951358in}}%
\pgfpathcurveto{\pgfqpoint{0.618324in}{0.950056in}}{\pgfqpoint{0.620090in}{0.949324in}}{\pgfqpoint{0.621932in}{0.949324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914004in}{1.359220in}}%
\pgfpathcurveto{\pgfqpoint{2.915846in}{1.359220in}}{\pgfqpoint{2.917612in}{1.359952in}}{\pgfqpoint{2.918914in}{1.361254in}}%
\pgfpathcurveto{\pgfqpoint{2.920217in}{1.362557in}}{\pgfqpoint{2.920948in}{1.364323in}}{\pgfqpoint{2.920948in}{1.366165in}}%
\pgfpathcurveto{\pgfqpoint{2.920948in}{1.368007in}}{\pgfqpoint{2.920217in}{1.369773in}}{\pgfqpoint{2.918914in}{1.371075in}}%
\pgfpathcurveto{\pgfqpoint{2.917612in}{1.372378in}}{\pgfqpoint{2.915846in}{1.373109in}}{\pgfqpoint{2.914004in}{1.373109in}}%
\pgfpathcurveto{\pgfqpoint{2.912162in}{1.373109in}}{\pgfqpoint{2.910396in}{1.372378in}}{\pgfqpoint{2.909093in}{1.371075in}}%
\pgfpathcurveto{\pgfqpoint{2.907791in}{1.369773in}}{\pgfqpoint{2.907059in}{1.368007in}}{\pgfqpoint{2.907059in}{1.366165in}}%
\pgfpathcurveto{\pgfqpoint{2.907059in}{1.364323in}}{\pgfqpoint{2.907791in}{1.362557in}}{\pgfqpoint{2.909093in}{1.361254in}}%
\pgfpathcurveto{\pgfqpoint{2.910396in}{1.359952in}}{\pgfqpoint{2.912162in}{1.359220in}}{\pgfqpoint{2.914004in}{1.359220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429233in}{1.359220in}}%
\pgfpathcurveto{\pgfqpoint{2.431075in}{1.359220in}}{\pgfqpoint{2.432841in}{1.359952in}}{\pgfqpoint{2.434143in}{1.361254in}}%
\pgfpathcurveto{\pgfqpoint{2.435446in}{1.362557in}}{\pgfqpoint{2.436177in}{1.364323in}}{\pgfqpoint{2.436177in}{1.366165in}}%
\pgfpathcurveto{\pgfqpoint{2.436177in}{1.368007in}}{\pgfqpoint{2.435446in}{1.369773in}}{\pgfqpoint{2.434143in}{1.371075in}}%
\pgfpathcurveto{\pgfqpoint{2.432841in}{1.372378in}}{\pgfqpoint{2.431075in}{1.373109in}}{\pgfqpoint{2.429233in}{1.373109in}}%
\pgfpathcurveto{\pgfqpoint{2.427391in}{1.373109in}}{\pgfqpoint{2.425625in}{1.372378in}}{\pgfqpoint{2.424323in}{1.371075in}}%
\pgfpathcurveto{\pgfqpoint{2.423020in}{1.369773in}}{\pgfqpoint{2.422289in}{1.368007in}}{\pgfqpoint{2.422289in}{1.366165in}}%
\pgfpathcurveto{\pgfqpoint{2.422289in}{1.364323in}}{\pgfqpoint{2.423020in}{1.362557in}}{\pgfqpoint{2.424323in}{1.361254in}}%
\pgfpathcurveto{\pgfqpoint{2.425625in}{1.359952in}}{\pgfqpoint{2.427391in}{1.359220in}}{\pgfqpoint{2.429233in}{1.359220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914004in}{2.758522in}}%
\pgfpathcurveto{\pgfqpoint{2.915846in}{2.758522in}}{\pgfqpoint{2.917612in}{2.759254in}}{\pgfqpoint{2.918914in}{2.760556in}}%
\pgfpathcurveto{\pgfqpoint{2.920217in}{2.761859in}}{\pgfqpoint{2.920948in}{2.763625in}}{\pgfqpoint{2.920948in}{2.765467in}}%
\pgfpathcurveto{\pgfqpoint{2.920948in}{2.767308in}}{\pgfqpoint{2.920217in}{2.769075in}}{\pgfqpoint{2.918914in}{2.770377in}}%
\pgfpathcurveto{\pgfqpoint{2.917612in}{2.771680in}}{\pgfqpoint{2.915846in}{2.772411in}}{\pgfqpoint{2.914004in}{2.772411in}}%
\pgfpathcurveto{\pgfqpoint{2.912162in}{2.772411in}}{\pgfqpoint{2.910396in}{2.771680in}}{\pgfqpoint{2.909093in}{2.770377in}}%
\pgfpathcurveto{\pgfqpoint{2.907791in}{2.769075in}}{\pgfqpoint{2.907059in}{2.767308in}}{\pgfqpoint{2.907059in}{2.765467in}}%
\pgfpathcurveto{\pgfqpoint{2.907059in}{2.763625in}}{\pgfqpoint{2.907791in}{2.761859in}}{\pgfqpoint{2.909093in}{2.760556in}}%
\pgfpathcurveto{\pgfqpoint{2.910396in}{2.759254in}}{\pgfqpoint{2.912162in}{2.758522in}}{\pgfqpoint{2.914004in}{2.758522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914004in}{2.758522in}}%
\pgfpathcurveto{\pgfqpoint{2.915846in}{2.758522in}}{\pgfqpoint{2.917612in}{2.759254in}}{\pgfqpoint{2.918914in}{2.760556in}}%
\pgfpathcurveto{\pgfqpoint{2.920217in}{2.761859in}}{\pgfqpoint{2.920948in}{2.763625in}}{\pgfqpoint{2.920948in}{2.765467in}}%
\pgfpathcurveto{\pgfqpoint{2.920948in}{2.767308in}}{\pgfqpoint{2.920217in}{2.769075in}}{\pgfqpoint{2.918914in}{2.770377in}}%
\pgfpathcurveto{\pgfqpoint{2.917612in}{2.771680in}}{\pgfqpoint{2.915846in}{2.772411in}}{\pgfqpoint{2.914004in}{2.772411in}}%
\pgfpathcurveto{\pgfqpoint{2.912162in}{2.772411in}}{\pgfqpoint{2.910396in}{2.771680in}}{\pgfqpoint{2.909093in}{2.770377in}}%
\pgfpathcurveto{\pgfqpoint{2.907791in}{2.769075in}}{\pgfqpoint{2.907059in}{2.767308in}}{\pgfqpoint{2.907059in}{2.765467in}}%
\pgfpathcurveto{\pgfqpoint{2.907059in}{2.763625in}}{\pgfqpoint{2.907791in}{2.761859in}}{\pgfqpoint{2.909093in}{2.760556in}}%
\pgfpathcurveto{\pgfqpoint{2.910396in}{2.759254in}}{\pgfqpoint{2.912162in}{2.758522in}}{\pgfqpoint{2.914004in}{2.758522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429233in}{1.359220in}}%
\pgfpathcurveto{\pgfqpoint{2.431075in}{1.359220in}}{\pgfqpoint{2.432841in}{1.359952in}}{\pgfqpoint{2.434143in}{1.361254in}}%
\pgfpathcurveto{\pgfqpoint{2.435446in}{1.362557in}}{\pgfqpoint{2.436177in}{1.364323in}}{\pgfqpoint{2.436177in}{1.366165in}}%
\pgfpathcurveto{\pgfqpoint{2.436177in}{1.368007in}}{\pgfqpoint{2.435446in}{1.369773in}}{\pgfqpoint{2.434143in}{1.371075in}}%
\pgfpathcurveto{\pgfqpoint{2.432841in}{1.372378in}}{\pgfqpoint{2.431075in}{1.373109in}}{\pgfqpoint{2.429233in}{1.373109in}}%
\pgfpathcurveto{\pgfqpoint{2.427391in}{1.373109in}}{\pgfqpoint{2.425625in}{1.372378in}}{\pgfqpoint{2.424323in}{1.371075in}}%
\pgfpathcurveto{\pgfqpoint{2.423020in}{1.369773in}}{\pgfqpoint{2.422289in}{1.368007in}}{\pgfqpoint{2.422289in}{1.366165in}}%
\pgfpathcurveto{\pgfqpoint{2.422289in}{1.364323in}}{\pgfqpoint{2.423020in}{1.362557in}}{\pgfqpoint{2.424323in}{1.361254in}}%
\pgfpathcurveto{\pgfqpoint{2.425625in}{1.359952in}}{\pgfqpoint{2.427391in}{1.359220in}}{\pgfqpoint{2.429233in}{1.359220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429233in}{2.758522in}}%
\pgfpathcurveto{\pgfqpoint{2.431075in}{2.758522in}}{\pgfqpoint{2.432841in}{2.759254in}}{\pgfqpoint{2.434143in}{2.760556in}}%
\pgfpathcurveto{\pgfqpoint{2.435446in}{2.761859in}}{\pgfqpoint{2.436177in}{2.763625in}}{\pgfqpoint{2.436177in}{2.765467in}}%
\pgfpathcurveto{\pgfqpoint{2.436177in}{2.767308in}}{\pgfqpoint{2.435446in}{2.769075in}}{\pgfqpoint{2.434143in}{2.770377in}}%
\pgfpathcurveto{\pgfqpoint{2.432841in}{2.771680in}}{\pgfqpoint{2.431075in}{2.772411in}}{\pgfqpoint{2.429233in}{2.772411in}}%
\pgfpathcurveto{\pgfqpoint{2.427391in}{2.772411in}}{\pgfqpoint{2.425625in}{2.771680in}}{\pgfqpoint{2.424323in}{2.770377in}}%
\pgfpathcurveto{\pgfqpoint{2.423020in}{2.769075in}}{\pgfqpoint{2.422289in}{2.767308in}}{\pgfqpoint{2.422289in}{2.765467in}}%
\pgfpathcurveto{\pgfqpoint{2.422289in}{2.763625in}}{\pgfqpoint{2.423020in}{2.761859in}}{\pgfqpoint{2.424323in}{2.760556in}}%
\pgfpathcurveto{\pgfqpoint{2.425625in}{2.759254in}}{\pgfqpoint{2.427391in}{2.758522in}}{\pgfqpoint{2.429233in}{2.758522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709137in}{2.565353in}}%
\pgfpathcurveto{\pgfqpoint{1.710978in}{2.565353in}}{\pgfqpoint{1.712745in}{2.566084in}}{\pgfqpoint{1.714047in}{2.567387in}}%
\pgfpathcurveto{\pgfqpoint{1.715349in}{2.568689in}}{\pgfqpoint{1.716081in}{2.570456in}}{\pgfqpoint{1.716081in}{2.572297in}}%
\pgfpathcurveto{\pgfqpoint{1.716081in}{2.574139in}}{\pgfqpoint{1.715349in}{2.575905in}}{\pgfqpoint{1.714047in}{2.577208in}}%
\pgfpathcurveto{\pgfqpoint{1.712745in}{2.578510in}}{\pgfqpoint{1.710978in}{2.579242in}}{\pgfqpoint{1.709137in}{2.579242in}}%
\pgfpathcurveto{\pgfqpoint{1.707295in}{2.579242in}}{\pgfqpoint{1.705528in}{2.578510in}}{\pgfqpoint{1.704226in}{2.577208in}}%
\pgfpathcurveto{\pgfqpoint{1.702924in}{2.575905in}}{\pgfqpoint{1.702192in}{2.574139in}}{\pgfqpoint{1.702192in}{2.572297in}}%
\pgfpathcurveto{\pgfqpoint{1.702192in}{2.570456in}}{\pgfqpoint{1.702924in}{2.568689in}}{\pgfqpoint{1.704226in}{2.567387in}}%
\pgfpathcurveto{\pgfqpoint{1.705528in}{2.566084in}}{\pgfqpoint{1.707295in}{2.565353in}}{\pgfqpoint{1.709137in}{2.565353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224366in}{2.565353in}}%
\pgfpathcurveto{\pgfqpoint{1.226207in}{2.565353in}}{\pgfqpoint{1.227974in}{2.566084in}}{\pgfqpoint{1.229276in}{2.567387in}}%
\pgfpathcurveto{\pgfqpoint{1.230578in}{2.568689in}}{\pgfqpoint{1.231310in}{2.570456in}}{\pgfqpoint{1.231310in}{2.572297in}}%
\pgfpathcurveto{\pgfqpoint{1.231310in}{2.574139in}}{\pgfqpoint{1.230578in}{2.575905in}}{\pgfqpoint{1.229276in}{2.577208in}}%
\pgfpathcurveto{\pgfqpoint{1.227974in}{2.578510in}}{\pgfqpoint{1.226207in}{2.579242in}}{\pgfqpoint{1.224366in}{2.579242in}}%
\pgfpathcurveto{\pgfqpoint{1.222524in}{2.579242in}}{\pgfqpoint{1.220757in}{2.578510in}}{\pgfqpoint{1.219455in}{2.577208in}}%
\pgfpathcurveto{\pgfqpoint{1.218153in}{2.575905in}}{\pgfqpoint{1.217421in}{2.574139in}}{\pgfqpoint{1.217421in}{2.572297in}}%
\pgfpathcurveto{\pgfqpoint{1.217421in}{2.570456in}}{\pgfqpoint{1.218153in}{2.568689in}}{\pgfqpoint{1.219455in}{2.567387in}}%
\pgfpathcurveto{\pgfqpoint{1.220757in}{2.566084in}}{\pgfqpoint{1.222524in}{2.565353in}}{\pgfqpoint{1.224366in}{2.565353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709137in}{1.552390in}}%
\pgfpathcurveto{\pgfqpoint{1.710978in}{1.552390in}}{\pgfqpoint{1.712745in}{1.553122in}}{\pgfqpoint{1.714047in}{1.554424in}}%
\pgfpathcurveto{\pgfqpoint{1.715349in}{1.555726in}}{\pgfqpoint{1.716081in}{1.557493in}}{\pgfqpoint{1.716081in}{1.559335in}}%
\pgfpathcurveto{\pgfqpoint{1.716081in}{1.561176in}}{\pgfqpoint{1.715349in}{1.562943in}}{\pgfqpoint{1.714047in}{1.564245in}}%
\pgfpathcurveto{\pgfqpoint{1.712745in}{1.565547in}}{\pgfqpoint{1.710978in}{1.566279in}}{\pgfqpoint{1.709137in}{1.566279in}}%
\pgfpathcurveto{\pgfqpoint{1.707295in}{1.566279in}}{\pgfqpoint{1.705528in}{1.565547in}}{\pgfqpoint{1.704226in}{1.564245in}}%
\pgfpathcurveto{\pgfqpoint{1.702924in}{1.562943in}}{\pgfqpoint{1.702192in}{1.561176in}}{\pgfqpoint{1.702192in}{1.559335in}}%
\pgfpathcurveto{\pgfqpoint{1.702192in}{1.557493in}}{\pgfqpoint{1.702924in}{1.555726in}}{\pgfqpoint{1.704226in}{1.554424in}}%
\pgfpathcurveto{\pgfqpoint{1.705528in}{1.553122in}}{\pgfqpoint{1.707295in}{1.552390in}}{\pgfqpoint{1.709137in}{1.552390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709137in}{1.552390in}}%
\pgfpathcurveto{\pgfqpoint{1.710978in}{1.552390in}}{\pgfqpoint{1.712745in}{1.553122in}}{\pgfqpoint{1.714047in}{1.554424in}}%
\pgfpathcurveto{\pgfqpoint{1.715349in}{1.555726in}}{\pgfqpoint{1.716081in}{1.557493in}}{\pgfqpoint{1.716081in}{1.559335in}}%
\pgfpathcurveto{\pgfqpoint{1.716081in}{1.561176in}}{\pgfqpoint{1.715349in}{1.562943in}}{\pgfqpoint{1.714047in}{1.564245in}}%
\pgfpathcurveto{\pgfqpoint{1.712745in}{1.565547in}}{\pgfqpoint{1.710978in}{1.566279in}}{\pgfqpoint{1.709137in}{1.566279in}}%
\pgfpathcurveto{\pgfqpoint{1.707295in}{1.566279in}}{\pgfqpoint{1.705528in}{1.565547in}}{\pgfqpoint{1.704226in}{1.564245in}}%
\pgfpathcurveto{\pgfqpoint{1.702924in}{1.562943in}}{\pgfqpoint{1.702192in}{1.561176in}}{\pgfqpoint{1.702192in}{1.559335in}}%
\pgfpathcurveto{\pgfqpoint{1.702192in}{1.557493in}}{\pgfqpoint{1.702924in}{1.555726in}}{\pgfqpoint{1.704226in}{1.554424in}}%
\pgfpathcurveto{\pgfqpoint{1.705528in}{1.553122in}}{\pgfqpoint{1.707295in}{1.552390in}}{\pgfqpoint{1.709137in}{1.552390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224366in}{2.565353in}}%
\pgfpathcurveto{\pgfqpoint{1.226207in}{2.565353in}}{\pgfqpoint{1.227974in}{2.566084in}}{\pgfqpoint{1.229276in}{2.567387in}}%
\pgfpathcurveto{\pgfqpoint{1.230578in}{2.568689in}}{\pgfqpoint{1.231310in}{2.570456in}}{\pgfqpoint{1.231310in}{2.572297in}}%
\pgfpathcurveto{\pgfqpoint{1.231310in}{2.574139in}}{\pgfqpoint{1.230578in}{2.575905in}}{\pgfqpoint{1.229276in}{2.577208in}}%
\pgfpathcurveto{\pgfqpoint{1.227974in}{2.578510in}}{\pgfqpoint{1.226207in}{2.579242in}}{\pgfqpoint{1.224366in}{2.579242in}}%
\pgfpathcurveto{\pgfqpoint{1.222524in}{2.579242in}}{\pgfqpoint{1.220757in}{2.578510in}}{\pgfqpoint{1.219455in}{2.577208in}}%
\pgfpathcurveto{\pgfqpoint{1.218153in}{2.575905in}}{\pgfqpoint{1.217421in}{2.574139in}}{\pgfqpoint{1.217421in}{2.572297in}}%
\pgfpathcurveto{\pgfqpoint{1.217421in}{2.570456in}}{\pgfqpoint{1.218153in}{2.568689in}}{\pgfqpoint{1.219455in}{2.567387in}}%
\pgfpathcurveto{\pgfqpoint{1.220757in}{2.566084in}}{\pgfqpoint{1.222524in}{2.565353in}}{\pgfqpoint{1.224366in}{2.565353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224366in}{1.552390in}}%
\pgfpathcurveto{\pgfqpoint{1.226207in}{1.552390in}}{\pgfqpoint{1.227974in}{1.553122in}}{\pgfqpoint{1.229276in}{1.554424in}}%
\pgfpathcurveto{\pgfqpoint{1.230578in}{1.555726in}}{\pgfqpoint{1.231310in}{1.557493in}}{\pgfqpoint{1.231310in}{1.559335in}}%
\pgfpathcurveto{\pgfqpoint{1.231310in}{1.561176in}}{\pgfqpoint{1.230578in}{1.562943in}}{\pgfqpoint{1.229276in}{1.564245in}}%
\pgfpathcurveto{\pgfqpoint{1.227974in}{1.565547in}}{\pgfqpoint{1.226207in}{1.566279in}}{\pgfqpoint{1.224366in}{1.566279in}}%
\pgfpathcurveto{\pgfqpoint{1.222524in}{1.566279in}}{\pgfqpoint{1.220757in}{1.565547in}}{\pgfqpoint{1.219455in}{1.564245in}}%
\pgfpathcurveto{\pgfqpoint{1.218153in}{1.562943in}}{\pgfqpoint{1.217421in}{1.561176in}}{\pgfqpoint{1.217421in}{1.559335in}}%
\pgfpathcurveto{\pgfqpoint{1.217421in}{1.557493in}}{\pgfqpoint{1.218153in}{1.555726in}}{\pgfqpoint{1.219455in}{1.554424in}}%
\pgfpathcurveto{\pgfqpoint{1.220757in}{1.553122in}}{\pgfqpoint{1.222524in}{1.552390in}}{\pgfqpoint{1.224366in}{1.552390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407920in}{1.660754in}}%
\pgfpathcurveto{\pgfqpoint{1.409761in}{1.660754in}}{\pgfqpoint{1.411528in}{1.661485in}}{\pgfqpoint{1.412830in}{1.662788in}}%
\pgfpathcurveto{\pgfqpoint{1.414132in}{1.664090in}}{\pgfqpoint{1.414864in}{1.665856in}}{\pgfqpoint{1.414864in}{1.667698in}}%
\pgfpathcurveto{\pgfqpoint{1.414864in}{1.669540in}}{\pgfqpoint{1.414132in}{1.671306in}}{\pgfqpoint{1.412830in}{1.672608in}}%
\pgfpathcurveto{\pgfqpoint{1.411528in}{1.673911in}}{\pgfqpoint{1.409761in}{1.674642in}}{\pgfqpoint{1.407920in}{1.674642in}}%
\pgfpathcurveto{\pgfqpoint{1.406078in}{1.674642in}}{\pgfqpoint{1.404311in}{1.673911in}}{\pgfqpoint{1.403009in}{1.672608in}}%
\pgfpathcurveto{\pgfqpoint{1.401707in}{1.671306in}}{\pgfqpoint{1.400975in}{1.669540in}}{\pgfqpoint{1.400975in}{1.667698in}}%
\pgfpathcurveto{\pgfqpoint{1.400975in}{1.665856in}}{\pgfqpoint{1.401707in}{1.664090in}}{\pgfqpoint{1.403009in}{1.662788in}}%
\pgfpathcurveto{\pgfqpoint{1.404311in}{1.661485in}}{\pgfqpoint{1.406078in}{1.660754in}}{\pgfqpoint{1.407920in}{1.660754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923149in}{1.660754in}}%
\pgfpathcurveto{\pgfqpoint{0.924991in}{1.660754in}}{\pgfqpoint{0.926757in}{1.661485in}}{\pgfqpoint{0.928059in}{1.662788in}}%
\pgfpathcurveto{\pgfqpoint{0.929362in}{1.664090in}}{\pgfqpoint{0.930093in}{1.665856in}}{\pgfqpoint{0.930093in}{1.667698in}}%
\pgfpathcurveto{\pgfqpoint{0.930093in}{1.669540in}}{\pgfqpoint{0.929362in}{1.671306in}}{\pgfqpoint{0.928059in}{1.672608in}}%
\pgfpathcurveto{\pgfqpoint{0.926757in}{1.673911in}}{\pgfqpoint{0.924991in}{1.674642in}}{\pgfqpoint{0.923149in}{1.674642in}}%
\pgfpathcurveto{\pgfqpoint{0.921307in}{1.674642in}}{\pgfqpoint{0.919541in}{1.673911in}}{\pgfqpoint{0.918238in}{1.672608in}}%
\pgfpathcurveto{\pgfqpoint{0.916936in}{1.671306in}}{\pgfqpoint{0.916204in}{1.669540in}}{\pgfqpoint{0.916204in}{1.667698in}}%
\pgfpathcurveto{\pgfqpoint{0.916204in}{1.665856in}}{\pgfqpoint{0.916936in}{1.664090in}}{\pgfqpoint{0.918238in}{1.662788in}}%
\pgfpathcurveto{\pgfqpoint{0.919541in}{1.661485in}}{\pgfqpoint{0.921307in}{1.660754in}}{\pgfqpoint{0.923149in}{1.660754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407920in}{1.250857in}}%
\pgfpathcurveto{\pgfqpoint{1.409761in}{1.250857in}}{\pgfqpoint{1.411528in}{1.251589in}}{\pgfqpoint{1.412830in}{1.252891in}}%
\pgfpathcurveto{\pgfqpoint{1.414132in}{1.254193in}}{\pgfqpoint{1.414864in}{1.255960in}}{\pgfqpoint{1.414864in}{1.257801in}}%
\pgfpathcurveto{\pgfqpoint{1.414864in}{1.259643in}}{\pgfqpoint{1.414132in}{1.261410in}}{\pgfqpoint{1.412830in}{1.262712in}}%
\pgfpathcurveto{\pgfqpoint{1.411528in}{1.264014in}}{\pgfqpoint{1.409761in}{1.264746in}}{\pgfqpoint{1.407920in}{1.264746in}}%
\pgfpathcurveto{\pgfqpoint{1.406078in}{1.264746in}}{\pgfqpoint{1.404311in}{1.264014in}}{\pgfqpoint{1.403009in}{1.262712in}}%
\pgfpathcurveto{\pgfqpoint{1.401707in}{1.261410in}}{\pgfqpoint{1.400975in}{1.259643in}}{\pgfqpoint{1.400975in}{1.257801in}}%
\pgfpathcurveto{\pgfqpoint{1.400975in}{1.255960in}}{\pgfqpoint{1.401707in}{1.254193in}}{\pgfqpoint{1.403009in}{1.252891in}}%
\pgfpathcurveto{\pgfqpoint{1.404311in}{1.251589in}}{\pgfqpoint{1.406078in}{1.250857in}}{\pgfqpoint{1.407920in}{1.250857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407920in}{1.250857in}}%
\pgfpathcurveto{\pgfqpoint{1.409761in}{1.250857in}}{\pgfqpoint{1.411528in}{1.251589in}}{\pgfqpoint{1.412830in}{1.252891in}}%
\pgfpathcurveto{\pgfqpoint{1.414132in}{1.254193in}}{\pgfqpoint{1.414864in}{1.255960in}}{\pgfqpoint{1.414864in}{1.257801in}}%
\pgfpathcurveto{\pgfqpoint{1.414864in}{1.259643in}}{\pgfqpoint{1.414132in}{1.261410in}}{\pgfqpoint{1.412830in}{1.262712in}}%
\pgfpathcurveto{\pgfqpoint{1.411528in}{1.264014in}}{\pgfqpoint{1.409761in}{1.264746in}}{\pgfqpoint{1.407920in}{1.264746in}}%
\pgfpathcurveto{\pgfqpoint{1.406078in}{1.264746in}}{\pgfqpoint{1.404311in}{1.264014in}}{\pgfqpoint{1.403009in}{1.262712in}}%
\pgfpathcurveto{\pgfqpoint{1.401707in}{1.261410in}}{\pgfqpoint{1.400975in}{1.259643in}}{\pgfqpoint{1.400975in}{1.257801in}}%
\pgfpathcurveto{\pgfqpoint{1.400975in}{1.255960in}}{\pgfqpoint{1.401707in}{1.254193in}}{\pgfqpoint{1.403009in}{1.252891in}}%
\pgfpathcurveto{\pgfqpoint{1.404311in}{1.251589in}}{\pgfqpoint{1.406078in}{1.250857in}}{\pgfqpoint{1.407920in}{1.250857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923149in}{1.660754in}}%
\pgfpathcurveto{\pgfqpoint{0.924991in}{1.660754in}}{\pgfqpoint{0.926757in}{1.661485in}}{\pgfqpoint{0.928059in}{1.662788in}}%
\pgfpathcurveto{\pgfqpoint{0.929362in}{1.664090in}}{\pgfqpoint{0.930093in}{1.665856in}}{\pgfqpoint{0.930093in}{1.667698in}}%
\pgfpathcurveto{\pgfqpoint{0.930093in}{1.669540in}}{\pgfqpoint{0.929362in}{1.671306in}}{\pgfqpoint{0.928059in}{1.672608in}}%
\pgfpathcurveto{\pgfqpoint{0.926757in}{1.673911in}}{\pgfqpoint{0.924991in}{1.674642in}}{\pgfqpoint{0.923149in}{1.674642in}}%
\pgfpathcurveto{\pgfqpoint{0.921307in}{1.674642in}}{\pgfqpoint{0.919541in}{1.673911in}}{\pgfqpoint{0.918238in}{1.672608in}}%
\pgfpathcurveto{\pgfqpoint{0.916936in}{1.671306in}}{\pgfqpoint{0.916204in}{1.669540in}}{\pgfqpoint{0.916204in}{1.667698in}}%
\pgfpathcurveto{\pgfqpoint{0.916204in}{1.665856in}}{\pgfqpoint{0.916936in}{1.664090in}}{\pgfqpoint{0.918238in}{1.662788in}}%
\pgfpathcurveto{\pgfqpoint{0.919541in}{1.661485in}}{\pgfqpoint{0.921307in}{1.660754in}}{\pgfqpoint{0.923149in}{1.660754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923149in}{1.250857in}}%
\pgfpathcurveto{\pgfqpoint{0.924991in}{1.250857in}}{\pgfqpoint{0.926757in}{1.251589in}}{\pgfqpoint{0.928059in}{1.252891in}}%
\pgfpathcurveto{\pgfqpoint{0.929362in}{1.254193in}}{\pgfqpoint{0.930093in}{1.255960in}}{\pgfqpoint{0.930093in}{1.257801in}}%
\pgfpathcurveto{\pgfqpoint{0.930093in}{1.259643in}}{\pgfqpoint{0.929362in}{1.261410in}}{\pgfqpoint{0.928059in}{1.262712in}}%
\pgfpathcurveto{\pgfqpoint{0.926757in}{1.264014in}}{\pgfqpoint{0.924991in}{1.264746in}}{\pgfqpoint{0.923149in}{1.264746in}}%
\pgfpathcurveto{\pgfqpoint{0.921307in}{1.264746in}}{\pgfqpoint{0.919541in}{1.264014in}}{\pgfqpoint{0.918238in}{1.262712in}}%
\pgfpathcurveto{\pgfqpoint{0.916936in}{1.261410in}}{\pgfqpoint{0.916204in}{1.259643in}}{\pgfqpoint{0.916204in}{1.257801in}}%
\pgfpathcurveto{\pgfqpoint{0.916204in}{1.255960in}}{\pgfqpoint{0.916936in}{1.254193in}}{\pgfqpoint{0.918238in}{1.252891in}}%
\pgfpathcurveto{\pgfqpoint{0.919541in}{1.251589in}}{\pgfqpoint{0.921307in}{1.250857in}}{\pgfqpoint{0.923149in}{1.250857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612787in}{2.866886in}}%
\pgfpathcurveto{\pgfqpoint{2.614629in}{2.866886in}}{\pgfqpoint{2.616395in}{2.867618in}}{\pgfqpoint{2.617697in}{2.868920in}}%
\pgfpathcurveto{\pgfqpoint{2.619000in}{2.870222in}}{\pgfqpoint{2.619731in}{2.871989in}}{\pgfqpoint{2.619731in}{2.873830in}}%
\pgfpathcurveto{\pgfqpoint{2.619731in}{2.875672in}}{\pgfqpoint{2.619000in}{2.877438in}}{\pgfqpoint{2.617697in}{2.878741in}}%
\pgfpathcurveto{\pgfqpoint{2.616395in}{2.880043in}}{\pgfqpoint{2.614629in}{2.880775in}}{\pgfqpoint{2.612787in}{2.880775in}}%
\pgfpathcurveto{\pgfqpoint{2.610945in}{2.880775in}}{\pgfqpoint{2.609179in}{2.880043in}}{\pgfqpoint{2.607877in}{2.878741in}}%
\pgfpathcurveto{\pgfqpoint{2.606574in}{2.877438in}}{\pgfqpoint{2.605843in}{2.875672in}}{\pgfqpoint{2.605843in}{2.873830in}}%
\pgfpathcurveto{\pgfqpoint{2.605843in}{2.871989in}}{\pgfqpoint{2.606574in}{2.870222in}}{\pgfqpoint{2.607877in}{2.868920in}}%
\pgfpathcurveto{\pgfqpoint{2.609179in}{2.867618in}}{\pgfqpoint{2.610945in}{2.866886in}}{\pgfqpoint{2.612787in}{2.866886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128016in}{2.866886in}}%
\pgfpathcurveto{\pgfqpoint{2.129858in}{2.866886in}}{\pgfqpoint{2.131624in}{2.867618in}}{\pgfqpoint{2.132927in}{2.868920in}}%
\pgfpathcurveto{\pgfqpoint{2.134229in}{2.870222in}}{\pgfqpoint{2.134961in}{2.871989in}}{\pgfqpoint{2.134961in}{2.873830in}}%
\pgfpathcurveto{\pgfqpoint{2.134961in}{2.875672in}}{\pgfqpoint{2.134229in}{2.877438in}}{\pgfqpoint{2.132927in}{2.878741in}}%
\pgfpathcurveto{\pgfqpoint{2.131624in}{2.880043in}}{\pgfqpoint{2.129858in}{2.880775in}}{\pgfqpoint{2.128016in}{2.880775in}}%
\pgfpathcurveto{\pgfqpoint{2.126174in}{2.880775in}}{\pgfqpoint{2.124408in}{2.880043in}}{\pgfqpoint{2.123106in}{2.878741in}}%
\pgfpathcurveto{\pgfqpoint{2.121803in}{2.877438in}}{\pgfqpoint{2.121072in}{2.875672in}}{\pgfqpoint{2.121072in}{2.873830in}}%
\pgfpathcurveto{\pgfqpoint{2.121072in}{2.871989in}}{\pgfqpoint{2.121803in}{2.870222in}}{\pgfqpoint{2.123106in}{2.868920in}}%
\pgfpathcurveto{\pgfqpoint{2.124408in}{2.867618in}}{\pgfqpoint{2.126174in}{2.866886in}}{\pgfqpoint{2.128016in}{2.866886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612787in}{2.456989in}}%
\pgfpathcurveto{\pgfqpoint{2.614629in}{2.456989in}}{\pgfqpoint{2.616395in}{2.457721in}}{\pgfqpoint{2.617697in}{2.459023in}}%
\pgfpathcurveto{\pgfqpoint{2.619000in}{2.460326in}}{\pgfqpoint{2.619731in}{2.462092in}}{\pgfqpoint{2.619731in}{2.463934in}}%
\pgfpathcurveto{\pgfqpoint{2.619731in}{2.465775in}}{\pgfqpoint{2.619000in}{2.467542in}}{\pgfqpoint{2.617697in}{2.468844in}}%
\pgfpathcurveto{\pgfqpoint{2.616395in}{2.470146in}}{\pgfqpoint{2.614629in}{2.470878in}}{\pgfqpoint{2.612787in}{2.470878in}}%
\pgfpathcurveto{\pgfqpoint{2.610945in}{2.470878in}}{\pgfqpoint{2.609179in}{2.470146in}}{\pgfqpoint{2.607877in}{2.468844in}}%
\pgfpathcurveto{\pgfqpoint{2.606574in}{2.467542in}}{\pgfqpoint{2.605843in}{2.465775in}}{\pgfqpoint{2.605843in}{2.463934in}}%
\pgfpathcurveto{\pgfqpoint{2.605843in}{2.462092in}}{\pgfqpoint{2.606574in}{2.460326in}}{\pgfqpoint{2.607877in}{2.459023in}}%
\pgfpathcurveto{\pgfqpoint{2.609179in}{2.457721in}}{\pgfqpoint{2.610945in}{2.456989in}}{\pgfqpoint{2.612787in}{2.456989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612787in}{2.456989in}}%
\pgfpathcurveto{\pgfqpoint{2.614629in}{2.456989in}}{\pgfqpoint{2.616395in}{2.457721in}}{\pgfqpoint{2.617697in}{2.459023in}}%
\pgfpathcurveto{\pgfqpoint{2.619000in}{2.460326in}}{\pgfqpoint{2.619731in}{2.462092in}}{\pgfqpoint{2.619731in}{2.463934in}}%
\pgfpathcurveto{\pgfqpoint{2.619731in}{2.465775in}}{\pgfqpoint{2.619000in}{2.467542in}}{\pgfqpoint{2.617697in}{2.468844in}}%
\pgfpathcurveto{\pgfqpoint{2.616395in}{2.470146in}}{\pgfqpoint{2.614629in}{2.470878in}}{\pgfqpoint{2.612787in}{2.470878in}}%
\pgfpathcurveto{\pgfqpoint{2.610945in}{2.470878in}}{\pgfqpoint{2.609179in}{2.470146in}}{\pgfqpoint{2.607877in}{2.468844in}}%
\pgfpathcurveto{\pgfqpoint{2.606574in}{2.467542in}}{\pgfqpoint{2.605843in}{2.465775in}}{\pgfqpoint{2.605843in}{2.463934in}}%
\pgfpathcurveto{\pgfqpoint{2.605843in}{2.462092in}}{\pgfqpoint{2.606574in}{2.460326in}}{\pgfqpoint{2.607877in}{2.459023in}}%
\pgfpathcurveto{\pgfqpoint{2.609179in}{2.457721in}}{\pgfqpoint{2.610945in}{2.456989in}}{\pgfqpoint{2.612787in}{2.456989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128016in}{2.866886in}}%
\pgfpathcurveto{\pgfqpoint{2.129858in}{2.866886in}}{\pgfqpoint{2.131624in}{2.867618in}}{\pgfqpoint{2.132927in}{2.868920in}}%
\pgfpathcurveto{\pgfqpoint{2.134229in}{2.870222in}}{\pgfqpoint{2.134961in}{2.871989in}}{\pgfqpoint{2.134961in}{2.873830in}}%
\pgfpathcurveto{\pgfqpoint{2.134961in}{2.875672in}}{\pgfqpoint{2.134229in}{2.877438in}}{\pgfqpoint{2.132927in}{2.878741in}}%
\pgfpathcurveto{\pgfqpoint{2.131624in}{2.880043in}}{\pgfqpoint{2.129858in}{2.880775in}}{\pgfqpoint{2.128016in}{2.880775in}}%
\pgfpathcurveto{\pgfqpoint{2.126174in}{2.880775in}}{\pgfqpoint{2.124408in}{2.880043in}}{\pgfqpoint{2.123106in}{2.878741in}}%
\pgfpathcurveto{\pgfqpoint{2.121803in}{2.877438in}}{\pgfqpoint{2.121072in}{2.875672in}}{\pgfqpoint{2.121072in}{2.873830in}}%
\pgfpathcurveto{\pgfqpoint{2.121072in}{2.871989in}}{\pgfqpoint{2.121803in}{2.870222in}}{\pgfqpoint{2.123106in}{2.868920in}}%
\pgfpathcurveto{\pgfqpoint{2.124408in}{2.867618in}}{\pgfqpoint{2.126174in}{2.866886in}}{\pgfqpoint{2.128016in}{2.866886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128016in}{2.456989in}}%
\pgfpathcurveto{\pgfqpoint{2.129858in}{2.456989in}}{\pgfqpoint{2.131624in}{2.457721in}}{\pgfqpoint{2.132927in}{2.459023in}}%
\pgfpathcurveto{\pgfqpoint{2.134229in}{2.460326in}}{\pgfqpoint{2.134961in}{2.462092in}}{\pgfqpoint{2.134961in}{2.463934in}}%
\pgfpathcurveto{\pgfqpoint{2.134961in}{2.465775in}}{\pgfqpoint{2.134229in}{2.467542in}}{\pgfqpoint{2.132927in}{2.468844in}}%
\pgfpathcurveto{\pgfqpoint{2.131624in}{2.470146in}}{\pgfqpoint{2.129858in}{2.470878in}}{\pgfqpoint{2.128016in}{2.470878in}}%
\pgfpathcurveto{\pgfqpoint{2.126174in}{2.470878in}}{\pgfqpoint{2.124408in}{2.470146in}}{\pgfqpoint{2.123106in}{2.468844in}}%
\pgfpathcurveto{\pgfqpoint{2.121803in}{2.467542in}}{\pgfqpoint{2.121072in}{2.465775in}}{\pgfqpoint{2.121072in}{2.463934in}}%
\pgfpathcurveto{\pgfqpoint{2.121072in}{2.462092in}}{\pgfqpoint{2.121803in}{2.460326in}}{\pgfqpoint{2.123106in}{2.459023in}}%
\pgfpathcurveto{\pgfqpoint{2.124408in}{2.457721in}}{\pgfqpoint{2.126174in}{2.456989in}}{\pgfqpoint{2.128016in}{2.456989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010353in}{1.057687in}}%
\pgfpathcurveto{\pgfqpoint{2.012195in}{1.057687in}}{\pgfqpoint{2.013962in}{1.058419in}}{\pgfqpoint{2.015264in}{1.059721in}}%
\pgfpathcurveto{\pgfqpoint{2.016566in}{1.061024in}}{\pgfqpoint{2.017298in}{1.062790in}}{\pgfqpoint{2.017298in}{1.064632in}}%
\pgfpathcurveto{\pgfqpoint{2.017298in}{1.066474in}}{\pgfqpoint{2.016566in}{1.068240in}}{\pgfqpoint{2.015264in}{1.069542in}}%
\pgfpathcurveto{\pgfqpoint{2.013962in}{1.070845in}}{\pgfqpoint{2.012195in}{1.071576in}}{\pgfqpoint{2.010353in}{1.071576in}}%
\pgfpathcurveto{\pgfqpoint{2.008512in}{1.071576in}}{\pgfqpoint{2.006745in}{1.070845in}}{\pgfqpoint{2.005443in}{1.069542in}}%
\pgfpathcurveto{\pgfqpoint{2.004141in}{1.068240in}}{\pgfqpoint{2.003409in}{1.066474in}}{\pgfqpoint{2.003409in}{1.064632in}}%
\pgfpathcurveto{\pgfqpoint{2.003409in}{1.062790in}}{\pgfqpoint{2.004141in}{1.061024in}}{\pgfqpoint{2.005443in}{1.059721in}}%
\pgfpathcurveto{\pgfqpoint{2.006745in}{1.058419in}}{\pgfqpoint{2.008512in}{1.057687in}}{\pgfqpoint{2.010353in}{1.057687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525583in}{1.057687in}}%
\pgfpathcurveto{\pgfqpoint{1.527424in}{1.057687in}}{\pgfqpoint{1.529191in}{1.058419in}}{\pgfqpoint{1.530493in}{1.059721in}}%
\pgfpathcurveto{\pgfqpoint{1.531795in}{1.061024in}}{\pgfqpoint{1.532527in}{1.062790in}}{\pgfqpoint{1.532527in}{1.064632in}}%
\pgfpathcurveto{\pgfqpoint{1.532527in}{1.066474in}}{\pgfqpoint{1.531795in}{1.068240in}}{\pgfqpoint{1.530493in}{1.069542in}}%
\pgfpathcurveto{\pgfqpoint{1.529191in}{1.070845in}}{\pgfqpoint{1.527424in}{1.071576in}}{\pgfqpoint{1.525583in}{1.071576in}}%
\pgfpathcurveto{\pgfqpoint{1.523741in}{1.071576in}}{\pgfqpoint{1.521974in}{1.070845in}}{\pgfqpoint{1.520672in}{1.069542in}}%
\pgfpathcurveto{\pgfqpoint{1.519370in}{1.068240in}}{\pgfqpoint{1.518638in}{1.066474in}}{\pgfqpoint{1.518638in}{1.064632in}}%
\pgfpathcurveto{\pgfqpoint{1.518638in}{1.062790in}}{\pgfqpoint{1.519370in}{1.061024in}}{\pgfqpoint{1.520672in}{1.059721in}}%
\pgfpathcurveto{\pgfqpoint{1.521974in}{1.058419in}}{\pgfqpoint{1.523741in}{1.057687in}}{\pgfqpoint{1.525583in}{1.057687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010353in}{0.647791in}}%
\pgfpathcurveto{\pgfqpoint{2.012195in}{0.647791in}}{\pgfqpoint{2.013962in}{0.648523in}}{\pgfqpoint{2.015264in}{0.649825in}}%
\pgfpathcurveto{\pgfqpoint{2.016566in}{0.651127in}}{\pgfqpoint{2.017298in}{0.652894in}}{\pgfqpoint{2.017298in}{0.654735in}}%
\pgfpathcurveto{\pgfqpoint{2.017298in}{0.656577in}}{\pgfqpoint{2.016566in}{0.658344in}}{\pgfqpoint{2.015264in}{0.659646in}}%
\pgfpathcurveto{\pgfqpoint{2.013962in}{0.660948in}}{\pgfqpoint{2.012195in}{0.661680in}}{\pgfqpoint{2.010353in}{0.661680in}}%
\pgfpathcurveto{\pgfqpoint{2.008512in}{0.661680in}}{\pgfqpoint{2.006745in}{0.660948in}}{\pgfqpoint{2.005443in}{0.659646in}}%
\pgfpathcurveto{\pgfqpoint{2.004141in}{0.658344in}}{\pgfqpoint{2.003409in}{0.656577in}}{\pgfqpoint{2.003409in}{0.654735in}}%
\pgfpathcurveto{\pgfqpoint{2.003409in}{0.652894in}}{\pgfqpoint{2.004141in}{0.651127in}}{\pgfqpoint{2.005443in}{0.649825in}}%
\pgfpathcurveto{\pgfqpoint{2.006745in}{0.648523in}}{\pgfqpoint{2.008512in}{0.647791in}}{\pgfqpoint{2.010353in}{0.647791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010353in}{0.647791in}}%
\pgfpathcurveto{\pgfqpoint{2.012195in}{0.647791in}}{\pgfqpoint{2.013962in}{0.648523in}}{\pgfqpoint{2.015264in}{0.649825in}}%
\pgfpathcurveto{\pgfqpoint{2.016566in}{0.651127in}}{\pgfqpoint{2.017298in}{0.652894in}}{\pgfqpoint{2.017298in}{0.654735in}}%
\pgfpathcurveto{\pgfqpoint{2.017298in}{0.656577in}}{\pgfqpoint{2.016566in}{0.658344in}}{\pgfqpoint{2.015264in}{0.659646in}}%
\pgfpathcurveto{\pgfqpoint{2.013962in}{0.660948in}}{\pgfqpoint{2.012195in}{0.661680in}}{\pgfqpoint{2.010353in}{0.661680in}}%
\pgfpathcurveto{\pgfqpoint{2.008512in}{0.661680in}}{\pgfqpoint{2.006745in}{0.660948in}}{\pgfqpoint{2.005443in}{0.659646in}}%
\pgfpathcurveto{\pgfqpoint{2.004141in}{0.658344in}}{\pgfqpoint{2.003409in}{0.656577in}}{\pgfqpoint{2.003409in}{0.654735in}}%
\pgfpathcurveto{\pgfqpoint{2.003409in}{0.652894in}}{\pgfqpoint{2.004141in}{0.651127in}}{\pgfqpoint{2.005443in}{0.649825in}}%
\pgfpathcurveto{\pgfqpoint{2.006745in}{0.648523in}}{\pgfqpoint{2.008512in}{0.647791in}}{\pgfqpoint{2.010353in}{0.647791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525583in}{1.057687in}}%
\pgfpathcurveto{\pgfqpoint{1.527424in}{1.057687in}}{\pgfqpoint{1.529191in}{1.058419in}}{\pgfqpoint{1.530493in}{1.059721in}}%
\pgfpathcurveto{\pgfqpoint{1.531795in}{1.061024in}}{\pgfqpoint{1.532527in}{1.062790in}}{\pgfqpoint{1.532527in}{1.064632in}}%
\pgfpathcurveto{\pgfqpoint{1.532527in}{1.066474in}}{\pgfqpoint{1.531795in}{1.068240in}}{\pgfqpoint{1.530493in}{1.069542in}}%
\pgfpathcurveto{\pgfqpoint{1.529191in}{1.070845in}}{\pgfqpoint{1.527424in}{1.071576in}}{\pgfqpoint{1.525583in}{1.071576in}}%
\pgfpathcurveto{\pgfqpoint{1.523741in}{1.071576in}}{\pgfqpoint{1.521974in}{1.070845in}}{\pgfqpoint{1.520672in}{1.069542in}}%
\pgfpathcurveto{\pgfqpoint{1.519370in}{1.068240in}}{\pgfqpoint{1.518638in}{1.066474in}}{\pgfqpoint{1.518638in}{1.064632in}}%
\pgfpathcurveto{\pgfqpoint{1.518638in}{1.062790in}}{\pgfqpoint{1.519370in}{1.061024in}}{\pgfqpoint{1.520672in}{1.059721in}}%
\pgfpathcurveto{\pgfqpoint{1.521974in}{1.058419in}}{\pgfqpoint{1.523741in}{1.057687in}}{\pgfqpoint{1.525583in}{1.057687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525583in}{0.647791in}}%
\pgfpathcurveto{\pgfqpoint{1.527424in}{0.647791in}}{\pgfqpoint{1.529191in}{0.648523in}}{\pgfqpoint{1.530493in}{0.649825in}}%
\pgfpathcurveto{\pgfqpoint{1.531795in}{0.651127in}}{\pgfqpoint{1.532527in}{0.652894in}}{\pgfqpoint{1.532527in}{0.654735in}}%
\pgfpathcurveto{\pgfqpoint{1.532527in}{0.656577in}}{\pgfqpoint{1.531795in}{0.658344in}}{\pgfqpoint{1.530493in}{0.659646in}}%
\pgfpathcurveto{\pgfqpoint{1.529191in}{0.660948in}}{\pgfqpoint{1.527424in}{0.661680in}}{\pgfqpoint{1.525583in}{0.661680in}}%
\pgfpathcurveto{\pgfqpoint{1.523741in}{0.661680in}}{\pgfqpoint{1.521974in}{0.660948in}}{\pgfqpoint{1.520672in}{0.659646in}}%
\pgfpathcurveto{\pgfqpoint{1.519370in}{0.658344in}}{\pgfqpoint{1.518638in}{0.656577in}}{\pgfqpoint{1.518638in}{0.654735in}}%
\pgfpathcurveto{\pgfqpoint{1.518638in}{0.652894in}}{\pgfqpoint{1.519370in}{0.651127in}}{\pgfqpoint{1.520672in}{0.649825in}}%
\pgfpathcurveto{\pgfqpoint{1.521974in}{0.648523in}}{\pgfqpoint{1.523741in}{0.647791in}}{\pgfqpoint{1.525583in}{0.647791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805486in}{2.263820in}}%
\pgfpathcurveto{\pgfqpoint{0.807328in}{2.263820in}}{\pgfqpoint{0.809094in}{2.264551in}}{\pgfqpoint{0.810397in}{2.265854in}}%
\pgfpathcurveto{\pgfqpoint{0.811699in}{2.267156in}}{\pgfqpoint{0.812430in}{2.268922in}}{\pgfqpoint{0.812430in}{2.270764in}}%
\pgfpathcurveto{\pgfqpoint{0.812430in}{2.272606in}}{\pgfqpoint{0.811699in}{2.274372in}}{\pgfqpoint{0.810397in}{2.275675in}}%
\pgfpathcurveto{\pgfqpoint{0.809094in}{2.276977in}}{\pgfqpoint{0.807328in}{2.277709in}}{\pgfqpoint{0.805486in}{2.277709in}}%
\pgfpathcurveto{\pgfqpoint{0.803644in}{2.277709in}}{\pgfqpoint{0.801878in}{2.276977in}}{\pgfqpoint{0.800576in}{2.275675in}}%
\pgfpathcurveto{\pgfqpoint{0.799273in}{2.274372in}}{\pgfqpoint{0.798542in}{2.272606in}}{\pgfqpoint{0.798542in}{2.270764in}}%
\pgfpathcurveto{\pgfqpoint{0.798542in}{2.268922in}}{\pgfqpoint{0.799273in}{2.267156in}}{\pgfqpoint{0.800576in}{2.265854in}}%
\pgfpathcurveto{\pgfqpoint{0.801878in}{2.264551in}}{\pgfqpoint{0.803644in}{2.263820in}}{\pgfqpoint{0.805486in}{2.263820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730450in}{2.263820in}}%
\pgfpathcurveto{\pgfqpoint{2.732291in}{2.263820in}}{\pgfqpoint{2.734058in}{2.264551in}}{\pgfqpoint{2.735360in}{2.265854in}}%
\pgfpathcurveto{\pgfqpoint{2.736663in}{2.267156in}}{\pgfqpoint{2.737394in}{2.268922in}}{\pgfqpoint{2.737394in}{2.270764in}}%
\pgfpathcurveto{\pgfqpoint{2.737394in}{2.272606in}}{\pgfqpoint{2.736663in}{2.274372in}}{\pgfqpoint{2.735360in}{2.275675in}}%
\pgfpathcurveto{\pgfqpoint{2.734058in}{2.276977in}}{\pgfqpoint{2.732291in}{2.277709in}}{\pgfqpoint{2.730450in}{2.277709in}}%
\pgfpathcurveto{\pgfqpoint{2.728608in}{2.277709in}}{\pgfqpoint{2.726842in}{2.276977in}}{\pgfqpoint{2.725539in}{2.275675in}}%
\pgfpathcurveto{\pgfqpoint{2.724237in}{2.274372in}}{\pgfqpoint{2.723505in}{2.272606in}}{\pgfqpoint{2.723505in}{2.270764in}}%
\pgfpathcurveto{\pgfqpoint{2.723505in}{2.268922in}}{\pgfqpoint{2.724237in}{2.267156in}}{\pgfqpoint{2.725539in}{2.265854in}}%
\pgfpathcurveto{\pgfqpoint{2.726842in}{2.264551in}}{\pgfqpoint{2.728608in}{2.263820in}}{\pgfqpoint{2.730450in}{2.263820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805486in}{1.853923in}}%
\pgfpathcurveto{\pgfqpoint{0.807328in}{1.853923in}}{\pgfqpoint{0.809094in}{1.854655in}}{\pgfqpoint{0.810397in}{1.855957in}}%
\pgfpathcurveto{\pgfqpoint{0.811699in}{1.857259in}}{\pgfqpoint{0.812430in}{1.859026in}}{\pgfqpoint{0.812430in}{1.860868in}}%
\pgfpathcurveto{\pgfqpoint{0.812430in}{1.862709in}}{\pgfqpoint{0.811699in}{1.864476in}}{\pgfqpoint{0.810397in}{1.865778in}}%
\pgfpathcurveto{\pgfqpoint{0.809094in}{1.867080in}}{\pgfqpoint{0.807328in}{1.867812in}}{\pgfqpoint{0.805486in}{1.867812in}}%
\pgfpathcurveto{\pgfqpoint{0.803644in}{1.867812in}}{\pgfqpoint{0.801878in}{1.867080in}}{\pgfqpoint{0.800576in}{1.865778in}}%
\pgfpathcurveto{\pgfqpoint{0.799273in}{1.864476in}}{\pgfqpoint{0.798542in}{1.862709in}}{\pgfqpoint{0.798542in}{1.860868in}}%
\pgfpathcurveto{\pgfqpoint{0.798542in}{1.859026in}}{\pgfqpoint{0.799273in}{1.857259in}}{\pgfqpoint{0.800576in}{1.855957in}}%
\pgfpathcurveto{\pgfqpoint{0.801878in}{1.854655in}}{\pgfqpoint{0.803644in}{1.853923in}}{\pgfqpoint{0.805486in}{1.853923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805486in}{1.853923in}}%
\pgfpathcurveto{\pgfqpoint{0.807328in}{1.853923in}}{\pgfqpoint{0.809094in}{1.854655in}}{\pgfqpoint{0.810397in}{1.855957in}}%
\pgfpathcurveto{\pgfqpoint{0.811699in}{1.857259in}}{\pgfqpoint{0.812430in}{1.859026in}}{\pgfqpoint{0.812430in}{1.860868in}}%
\pgfpathcurveto{\pgfqpoint{0.812430in}{1.862709in}}{\pgfqpoint{0.811699in}{1.864476in}}{\pgfqpoint{0.810397in}{1.865778in}}%
\pgfpathcurveto{\pgfqpoint{0.809094in}{1.867080in}}{\pgfqpoint{0.807328in}{1.867812in}}{\pgfqpoint{0.805486in}{1.867812in}}%
\pgfpathcurveto{\pgfqpoint{0.803644in}{1.867812in}}{\pgfqpoint{0.801878in}{1.867080in}}{\pgfqpoint{0.800576in}{1.865778in}}%
\pgfpathcurveto{\pgfqpoint{0.799273in}{1.864476in}}{\pgfqpoint{0.798542in}{1.862709in}}{\pgfqpoint{0.798542in}{1.860868in}}%
\pgfpathcurveto{\pgfqpoint{0.798542in}{1.859026in}}{\pgfqpoint{0.799273in}{1.857259in}}{\pgfqpoint{0.800576in}{1.855957in}}%
\pgfpathcurveto{\pgfqpoint{0.801878in}{1.854655in}}{\pgfqpoint{0.803644in}{1.853923in}}{\pgfqpoint{0.805486in}{1.853923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730450in}{2.263820in}}%
\pgfpathcurveto{\pgfqpoint{2.732291in}{2.263820in}}{\pgfqpoint{2.734058in}{2.264551in}}{\pgfqpoint{2.735360in}{2.265854in}}%
\pgfpathcurveto{\pgfqpoint{2.736663in}{2.267156in}}{\pgfqpoint{2.737394in}{2.268922in}}{\pgfqpoint{2.737394in}{2.270764in}}%
\pgfpathcurveto{\pgfqpoint{2.737394in}{2.272606in}}{\pgfqpoint{2.736663in}{2.274372in}}{\pgfqpoint{2.735360in}{2.275675in}}%
\pgfpathcurveto{\pgfqpoint{2.734058in}{2.276977in}}{\pgfqpoint{2.732291in}{2.277709in}}{\pgfqpoint{2.730450in}{2.277709in}}%
\pgfpathcurveto{\pgfqpoint{2.728608in}{2.277709in}}{\pgfqpoint{2.726842in}{2.276977in}}{\pgfqpoint{2.725539in}{2.275675in}}%
\pgfpathcurveto{\pgfqpoint{2.724237in}{2.274372in}}{\pgfqpoint{2.723505in}{2.272606in}}{\pgfqpoint{2.723505in}{2.270764in}}%
\pgfpathcurveto{\pgfqpoint{2.723505in}{2.268922in}}{\pgfqpoint{2.724237in}{2.267156in}}{\pgfqpoint{2.725539in}{2.265854in}}%
\pgfpathcurveto{\pgfqpoint{2.726842in}{2.264551in}}{\pgfqpoint{2.728608in}{2.263820in}}{\pgfqpoint{2.730450in}{2.263820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730450in}{1.853923in}}%
\pgfpathcurveto{\pgfqpoint{2.732291in}{1.853923in}}{\pgfqpoint{2.734058in}{1.854655in}}{\pgfqpoint{2.735360in}{1.855957in}}%
\pgfpathcurveto{\pgfqpoint{2.736663in}{1.857259in}}{\pgfqpoint{2.737394in}{1.859026in}}{\pgfqpoint{2.737394in}{1.860868in}}%
\pgfpathcurveto{\pgfqpoint{2.737394in}{1.862709in}}{\pgfqpoint{2.736663in}{1.864476in}}{\pgfqpoint{2.735360in}{1.865778in}}%
\pgfpathcurveto{\pgfqpoint{2.734058in}{1.867080in}}{\pgfqpoint{2.732291in}{1.867812in}}{\pgfqpoint{2.730450in}{1.867812in}}%
\pgfpathcurveto{\pgfqpoint{2.728608in}{1.867812in}}{\pgfqpoint{2.726842in}{1.867080in}}{\pgfqpoint{2.725539in}{1.865778in}}%
\pgfpathcurveto{\pgfqpoint{2.724237in}{1.864476in}}{\pgfqpoint{2.723505in}{1.862709in}}{\pgfqpoint{2.723505in}{1.860868in}}%
\pgfpathcurveto{\pgfqpoint{2.723505in}{1.859026in}}{\pgfqpoint{2.724237in}{1.857259in}}{\pgfqpoint{2.725539in}{1.855957in}}%
\pgfpathcurveto{\pgfqpoint{2.726842in}{1.854655in}}{\pgfqpoint{2.728608in}{1.853923in}}{\pgfqpoint{2.730450in}{1.853923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730182in}{0.982304in}}%
\pgfpathcurveto{\pgfqpoint{0.732024in}{0.982304in}}{\pgfqpoint{0.733790in}{0.983036in}}{\pgfqpoint{0.735092in}{0.984338in}}%
\pgfpathcurveto{\pgfqpoint{0.736395in}{0.985640in}}{\pgfqpoint{0.737126in}{0.987407in}}{\pgfqpoint{0.737126in}{0.989249in}}%
\pgfpathcurveto{\pgfqpoint{0.737126in}{0.991090in}}{\pgfqpoint{0.736395in}{0.992857in}}{\pgfqpoint{0.735092in}{0.994159in}}%
\pgfpathcurveto{\pgfqpoint{0.733790in}{0.995461in}}{\pgfqpoint{0.732024in}{0.996193in}}{\pgfqpoint{0.730182in}{0.996193in}}%
\pgfpathcurveto{\pgfqpoint{0.728340in}{0.996193in}}{\pgfqpoint{0.726574in}{0.995461in}}{\pgfqpoint{0.725271in}{0.994159in}}%
\pgfpathcurveto{\pgfqpoint{0.723969in}{0.992857in}}{\pgfqpoint{0.723237in}{0.991090in}}{\pgfqpoint{0.723237in}{0.989249in}}%
\pgfpathcurveto{\pgfqpoint{0.723237in}{0.987407in}}{\pgfqpoint{0.723969in}{0.985640in}}{\pgfqpoint{0.725271in}{0.984338in}}%
\pgfpathcurveto{\pgfqpoint{0.726574in}{0.983036in}}{\pgfqpoint{0.728340in}{0.982304in}}{\pgfqpoint{0.730182in}{0.982304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697236in}{0.982304in}}%
\pgfpathcurveto{\pgfqpoint{0.699078in}{0.982304in}}{\pgfqpoint{0.700844in}{0.983036in}}{\pgfqpoint{0.702147in}{0.984338in}}%
\pgfpathcurveto{\pgfqpoint{0.703449in}{0.985640in}}{\pgfqpoint{0.704181in}{0.987407in}}{\pgfqpoint{0.704181in}{0.989249in}}%
\pgfpathcurveto{\pgfqpoint{0.704181in}{0.991090in}}{\pgfqpoint{0.703449in}{0.992857in}}{\pgfqpoint{0.702147in}{0.994159in}}%
\pgfpathcurveto{\pgfqpoint{0.700844in}{0.995461in}}{\pgfqpoint{0.699078in}{0.996193in}}{\pgfqpoint{0.697236in}{0.996193in}}%
\pgfpathcurveto{\pgfqpoint{0.695395in}{0.996193in}}{\pgfqpoint{0.693628in}{0.995461in}}{\pgfqpoint{0.692326in}{0.994159in}}%
\pgfpathcurveto{\pgfqpoint{0.691024in}{0.992857in}}{\pgfqpoint{0.690292in}{0.991090in}}{\pgfqpoint{0.690292in}{0.989249in}}%
\pgfpathcurveto{\pgfqpoint{0.690292in}{0.987407in}}{\pgfqpoint{0.691024in}{0.985640in}}{\pgfqpoint{0.692326in}{0.984338in}}%
\pgfpathcurveto{\pgfqpoint{0.693628in}{0.983036in}}{\pgfqpoint{0.695395in}{0.982304in}}{\pgfqpoint{0.697236in}{0.982304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730182in}{1.627773in}}%
\pgfpathcurveto{\pgfqpoint{0.732024in}{1.627773in}}{\pgfqpoint{0.733790in}{1.628505in}}{\pgfqpoint{0.735092in}{1.629807in}}%
\pgfpathcurveto{\pgfqpoint{0.736395in}{1.631110in}}{\pgfqpoint{0.737126in}{1.632876in}}{\pgfqpoint{0.737126in}{1.634718in}}%
\pgfpathcurveto{\pgfqpoint{0.737126in}{1.636560in}}{\pgfqpoint{0.736395in}{1.638326in}}{\pgfqpoint{0.735092in}{1.639628in}}%
\pgfpathcurveto{\pgfqpoint{0.733790in}{1.640931in}}{\pgfqpoint{0.732024in}{1.641662in}}{\pgfqpoint{0.730182in}{1.641662in}}%
\pgfpathcurveto{\pgfqpoint{0.728340in}{1.641662in}}{\pgfqpoint{0.726574in}{1.640931in}}{\pgfqpoint{0.725271in}{1.639628in}}%
\pgfpathcurveto{\pgfqpoint{0.723969in}{1.638326in}}{\pgfqpoint{0.723237in}{1.636560in}}{\pgfqpoint{0.723237in}{1.634718in}}%
\pgfpathcurveto{\pgfqpoint{0.723237in}{1.632876in}}{\pgfqpoint{0.723969in}{1.631110in}}{\pgfqpoint{0.725271in}{1.629807in}}%
\pgfpathcurveto{\pgfqpoint{0.726574in}{1.628505in}}{\pgfqpoint{0.728340in}{1.627773in}}{\pgfqpoint{0.730182in}{1.627773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730182in}{1.627773in}}%
\pgfpathcurveto{\pgfqpoint{0.732024in}{1.627773in}}{\pgfqpoint{0.733790in}{1.628505in}}{\pgfqpoint{0.735092in}{1.629807in}}%
\pgfpathcurveto{\pgfqpoint{0.736395in}{1.631110in}}{\pgfqpoint{0.737126in}{1.632876in}}{\pgfqpoint{0.737126in}{1.634718in}}%
\pgfpathcurveto{\pgfqpoint{0.737126in}{1.636560in}}{\pgfqpoint{0.736395in}{1.638326in}}{\pgfqpoint{0.735092in}{1.639628in}}%
\pgfpathcurveto{\pgfqpoint{0.733790in}{1.640931in}}{\pgfqpoint{0.732024in}{1.641662in}}{\pgfqpoint{0.730182in}{1.641662in}}%
\pgfpathcurveto{\pgfqpoint{0.728340in}{1.641662in}}{\pgfqpoint{0.726574in}{1.640931in}}{\pgfqpoint{0.725271in}{1.639628in}}%
\pgfpathcurveto{\pgfqpoint{0.723969in}{1.638326in}}{\pgfqpoint{0.723237in}{1.636560in}}{\pgfqpoint{0.723237in}{1.634718in}}%
\pgfpathcurveto{\pgfqpoint{0.723237in}{1.632876in}}{\pgfqpoint{0.723969in}{1.631110in}}{\pgfqpoint{0.725271in}{1.629807in}}%
\pgfpathcurveto{\pgfqpoint{0.726574in}{1.628505in}}{\pgfqpoint{0.728340in}{1.627773in}}{\pgfqpoint{0.730182in}{1.627773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697236in}{0.982304in}}%
\pgfpathcurveto{\pgfqpoint{0.699078in}{0.982304in}}{\pgfqpoint{0.700844in}{0.983036in}}{\pgfqpoint{0.702147in}{0.984338in}}%
\pgfpathcurveto{\pgfqpoint{0.703449in}{0.985640in}}{\pgfqpoint{0.704181in}{0.987407in}}{\pgfqpoint{0.704181in}{0.989249in}}%
\pgfpathcurveto{\pgfqpoint{0.704181in}{0.991090in}}{\pgfqpoint{0.703449in}{0.992857in}}{\pgfqpoint{0.702147in}{0.994159in}}%
\pgfpathcurveto{\pgfqpoint{0.700844in}{0.995461in}}{\pgfqpoint{0.699078in}{0.996193in}}{\pgfqpoint{0.697236in}{0.996193in}}%
\pgfpathcurveto{\pgfqpoint{0.695395in}{0.996193in}}{\pgfqpoint{0.693628in}{0.995461in}}{\pgfqpoint{0.692326in}{0.994159in}}%
\pgfpathcurveto{\pgfqpoint{0.691024in}{0.992857in}}{\pgfqpoint{0.690292in}{0.991090in}}{\pgfqpoint{0.690292in}{0.989249in}}%
\pgfpathcurveto{\pgfqpoint{0.690292in}{0.987407in}}{\pgfqpoint{0.691024in}{0.985640in}}{\pgfqpoint{0.692326in}{0.984338in}}%
\pgfpathcurveto{\pgfqpoint{0.693628in}{0.983036in}}{\pgfqpoint{0.695395in}{0.982304in}}{\pgfqpoint{0.697236in}{0.982304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697236in}{1.627773in}}%
\pgfpathcurveto{\pgfqpoint{0.699078in}{1.627773in}}{\pgfqpoint{0.700844in}{1.628505in}}{\pgfqpoint{0.702147in}{1.629807in}}%
\pgfpathcurveto{\pgfqpoint{0.703449in}{1.631110in}}{\pgfqpoint{0.704181in}{1.632876in}}{\pgfqpoint{0.704181in}{1.634718in}}%
\pgfpathcurveto{\pgfqpoint{0.704181in}{1.636560in}}{\pgfqpoint{0.703449in}{1.638326in}}{\pgfqpoint{0.702147in}{1.639628in}}%
\pgfpathcurveto{\pgfqpoint{0.700844in}{1.640931in}}{\pgfqpoint{0.699078in}{1.641662in}}{\pgfqpoint{0.697236in}{1.641662in}}%
\pgfpathcurveto{\pgfqpoint{0.695395in}{1.641662in}}{\pgfqpoint{0.693628in}{1.640931in}}{\pgfqpoint{0.692326in}{1.639628in}}%
\pgfpathcurveto{\pgfqpoint{0.691024in}{1.638326in}}{\pgfqpoint{0.690292in}{1.636560in}}{\pgfqpoint{0.690292in}{1.634718in}}%
\pgfpathcurveto{\pgfqpoint{0.690292in}{1.632876in}}{\pgfqpoint{0.691024in}{1.631110in}}{\pgfqpoint{0.692326in}{1.629807in}}%
\pgfpathcurveto{\pgfqpoint{0.693628in}{1.628505in}}{\pgfqpoint{0.695395in}{1.627773in}}{\pgfqpoint{0.697236in}{1.627773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935049in}{2.188436in}}%
\pgfpathcurveto{\pgfqpoint{1.936891in}{2.188436in}}{\pgfqpoint{1.938657in}{2.189168in}}{\pgfqpoint{1.939960in}{2.190470in}}%
\pgfpathcurveto{\pgfqpoint{1.941262in}{2.191773in}}{\pgfqpoint{1.941994in}{2.193539in}}{\pgfqpoint{1.941994in}{2.195381in}}%
\pgfpathcurveto{\pgfqpoint{1.941994in}{2.197223in}}{\pgfqpoint{1.941262in}{2.198989in}}{\pgfqpoint{1.939960in}{2.200291in}}%
\pgfpathcurveto{\pgfqpoint{1.938657in}{2.201594in}}{\pgfqpoint{1.936891in}{2.202325in}}{\pgfqpoint{1.935049in}{2.202325in}}%
\pgfpathcurveto{\pgfqpoint{1.933207in}{2.202325in}}{\pgfqpoint{1.931441in}{2.201594in}}{\pgfqpoint{1.930139in}{2.200291in}}%
\pgfpathcurveto{\pgfqpoint{1.928836in}{2.198989in}}{\pgfqpoint{1.928105in}{2.197223in}}{\pgfqpoint{1.928105in}{2.195381in}}%
\pgfpathcurveto{\pgfqpoint{1.928105in}{2.193539in}}{\pgfqpoint{1.928836in}{2.191773in}}{\pgfqpoint{1.930139in}{2.190470in}}%
\pgfpathcurveto{\pgfqpoint{1.931441in}{2.189168in}}{\pgfqpoint{1.933207in}{2.188436in}}{\pgfqpoint{1.935049in}{2.188436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902104in}{2.188436in}}%
\pgfpathcurveto{\pgfqpoint{1.903945in}{2.188436in}}{\pgfqpoint{1.905712in}{2.189168in}}{\pgfqpoint{1.907014in}{2.190470in}}%
\pgfpathcurveto{\pgfqpoint{1.908316in}{2.191773in}}{\pgfqpoint{1.909048in}{2.193539in}}{\pgfqpoint{1.909048in}{2.195381in}}%
\pgfpathcurveto{\pgfqpoint{1.909048in}{2.197223in}}{\pgfqpoint{1.908316in}{2.198989in}}{\pgfqpoint{1.907014in}{2.200291in}}%
\pgfpathcurveto{\pgfqpoint{1.905712in}{2.201594in}}{\pgfqpoint{1.903945in}{2.202325in}}{\pgfqpoint{1.902104in}{2.202325in}}%
\pgfpathcurveto{\pgfqpoint{1.900262in}{2.202325in}}{\pgfqpoint{1.898495in}{2.201594in}}{\pgfqpoint{1.897193in}{2.200291in}}%
\pgfpathcurveto{\pgfqpoint{1.895891in}{2.198989in}}{\pgfqpoint{1.895159in}{2.197223in}}{\pgfqpoint{1.895159in}{2.195381in}}%
\pgfpathcurveto{\pgfqpoint{1.895159in}{2.193539in}}{\pgfqpoint{1.895891in}{2.191773in}}{\pgfqpoint{1.897193in}{2.190470in}}%
\pgfpathcurveto{\pgfqpoint{1.898495in}{2.189168in}}{\pgfqpoint{1.900262in}{2.188436in}}{\pgfqpoint{1.902104in}{2.188436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935049in}{2.833906in}}%
\pgfpathcurveto{\pgfqpoint{1.936891in}{2.833906in}}{\pgfqpoint{1.938657in}{2.834637in}}{\pgfqpoint{1.939960in}{2.835940in}}%
\pgfpathcurveto{\pgfqpoint{1.941262in}{2.837242in}}{\pgfqpoint{1.941994in}{2.839008in}}{\pgfqpoint{1.941994in}{2.840850in}}%
\pgfpathcurveto{\pgfqpoint{1.941994in}{2.842692in}}{\pgfqpoint{1.941262in}{2.844458in}}{\pgfqpoint{1.939960in}{2.845761in}}%
\pgfpathcurveto{\pgfqpoint{1.938657in}{2.847063in}}{\pgfqpoint{1.936891in}{2.847795in}}{\pgfqpoint{1.935049in}{2.847795in}}%
\pgfpathcurveto{\pgfqpoint{1.933207in}{2.847795in}}{\pgfqpoint{1.931441in}{2.847063in}}{\pgfqpoint{1.930139in}{2.845761in}}%
\pgfpathcurveto{\pgfqpoint{1.928836in}{2.844458in}}{\pgfqpoint{1.928105in}{2.842692in}}{\pgfqpoint{1.928105in}{2.840850in}}%
\pgfpathcurveto{\pgfqpoint{1.928105in}{2.839008in}}{\pgfqpoint{1.928836in}{2.837242in}}{\pgfqpoint{1.930139in}{2.835940in}}%
\pgfpathcurveto{\pgfqpoint{1.931441in}{2.834637in}}{\pgfqpoint{1.933207in}{2.833906in}}{\pgfqpoint{1.935049in}{2.833906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935049in}{2.833906in}}%
\pgfpathcurveto{\pgfqpoint{1.936891in}{2.833906in}}{\pgfqpoint{1.938657in}{2.834637in}}{\pgfqpoint{1.939960in}{2.835940in}}%
\pgfpathcurveto{\pgfqpoint{1.941262in}{2.837242in}}{\pgfqpoint{1.941994in}{2.839008in}}{\pgfqpoint{1.941994in}{2.840850in}}%
\pgfpathcurveto{\pgfqpoint{1.941994in}{2.842692in}}{\pgfqpoint{1.941262in}{2.844458in}}{\pgfqpoint{1.939960in}{2.845761in}}%
\pgfpathcurveto{\pgfqpoint{1.938657in}{2.847063in}}{\pgfqpoint{1.936891in}{2.847795in}}{\pgfqpoint{1.935049in}{2.847795in}}%
\pgfpathcurveto{\pgfqpoint{1.933207in}{2.847795in}}{\pgfqpoint{1.931441in}{2.847063in}}{\pgfqpoint{1.930139in}{2.845761in}}%
\pgfpathcurveto{\pgfqpoint{1.928836in}{2.844458in}}{\pgfqpoint{1.928105in}{2.842692in}}{\pgfqpoint{1.928105in}{2.840850in}}%
\pgfpathcurveto{\pgfqpoint{1.928105in}{2.839008in}}{\pgfqpoint{1.928836in}{2.837242in}}{\pgfqpoint{1.930139in}{2.835940in}}%
\pgfpathcurveto{\pgfqpoint{1.931441in}{2.834637in}}{\pgfqpoint{1.933207in}{2.833906in}}{\pgfqpoint{1.935049in}{2.833906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902104in}{2.188436in}}%
\pgfpathcurveto{\pgfqpoint{1.903945in}{2.188436in}}{\pgfqpoint{1.905712in}{2.189168in}}{\pgfqpoint{1.907014in}{2.190470in}}%
\pgfpathcurveto{\pgfqpoint{1.908316in}{2.191773in}}{\pgfqpoint{1.909048in}{2.193539in}}{\pgfqpoint{1.909048in}{2.195381in}}%
\pgfpathcurveto{\pgfqpoint{1.909048in}{2.197223in}}{\pgfqpoint{1.908316in}{2.198989in}}{\pgfqpoint{1.907014in}{2.200291in}}%
\pgfpathcurveto{\pgfqpoint{1.905712in}{2.201594in}}{\pgfqpoint{1.903945in}{2.202325in}}{\pgfqpoint{1.902104in}{2.202325in}}%
\pgfpathcurveto{\pgfqpoint{1.900262in}{2.202325in}}{\pgfqpoint{1.898495in}{2.201594in}}{\pgfqpoint{1.897193in}{2.200291in}}%
\pgfpathcurveto{\pgfqpoint{1.895891in}{2.198989in}}{\pgfqpoint{1.895159in}{2.197223in}}{\pgfqpoint{1.895159in}{2.195381in}}%
\pgfpathcurveto{\pgfqpoint{1.895159in}{2.193539in}}{\pgfqpoint{1.895891in}{2.191773in}}{\pgfqpoint{1.897193in}{2.190470in}}%
\pgfpathcurveto{\pgfqpoint{1.898495in}{2.189168in}}{\pgfqpoint{1.900262in}{2.188436in}}{\pgfqpoint{1.902104in}{2.188436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902104in}{2.833906in}}%
\pgfpathcurveto{\pgfqpoint{1.903945in}{2.833906in}}{\pgfqpoint{1.905712in}{2.834637in}}{\pgfqpoint{1.907014in}{2.835940in}}%
\pgfpathcurveto{\pgfqpoint{1.908316in}{2.837242in}}{\pgfqpoint{1.909048in}{2.839008in}}{\pgfqpoint{1.909048in}{2.840850in}}%
\pgfpathcurveto{\pgfqpoint{1.909048in}{2.842692in}}{\pgfqpoint{1.908316in}{2.844458in}}{\pgfqpoint{1.907014in}{2.845761in}}%
\pgfpathcurveto{\pgfqpoint{1.905712in}{2.847063in}}{\pgfqpoint{1.903945in}{2.847795in}}{\pgfqpoint{1.902104in}{2.847795in}}%
\pgfpathcurveto{\pgfqpoint{1.900262in}{2.847795in}}{\pgfqpoint{1.898495in}{2.847063in}}{\pgfqpoint{1.897193in}{2.845761in}}%
\pgfpathcurveto{\pgfqpoint{1.895891in}{2.844458in}}{\pgfqpoint{1.895159in}{2.842692in}}{\pgfqpoint{1.895159in}{2.840850in}}%
\pgfpathcurveto{\pgfqpoint{1.895159in}{2.839008in}}{\pgfqpoint{1.895891in}{2.837242in}}{\pgfqpoint{1.897193in}{2.835940in}}%
\pgfpathcurveto{\pgfqpoint{1.898495in}{2.834637in}}{\pgfqpoint{1.900262in}{2.833906in}}{\pgfqpoint{1.902104in}{2.833906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537483in}{1.585370in}}%
\pgfpathcurveto{\pgfqpoint{2.539324in}{1.585370in}}{\pgfqpoint{2.541091in}{1.586102in}}{\pgfqpoint{2.542393in}{1.587404in}}%
\pgfpathcurveto{\pgfqpoint{2.543696in}{1.588707in}}{\pgfqpoint{2.544427in}{1.590473in}}{\pgfqpoint{2.544427in}{1.592315in}}%
\pgfpathcurveto{\pgfqpoint{2.544427in}{1.594156in}}{\pgfqpoint{2.543696in}{1.595923in}}{\pgfqpoint{2.542393in}{1.597225in}}%
\pgfpathcurveto{\pgfqpoint{2.541091in}{1.598527in}}{\pgfqpoint{2.539324in}{1.599259in}}{\pgfqpoint{2.537483in}{1.599259in}}%
\pgfpathcurveto{\pgfqpoint{2.535641in}{1.599259in}}{\pgfqpoint{2.533875in}{1.598527in}}{\pgfqpoint{2.532572in}{1.597225in}}%
\pgfpathcurveto{\pgfqpoint{2.531270in}{1.595923in}}{\pgfqpoint{2.530538in}{1.594156in}}{\pgfqpoint{2.530538in}{1.592315in}}%
\pgfpathcurveto{\pgfqpoint{2.530538in}{1.590473in}}{\pgfqpoint{2.531270in}{1.588707in}}{\pgfqpoint{2.532572in}{1.587404in}}%
\pgfpathcurveto{\pgfqpoint{2.533875in}{1.586102in}}{\pgfqpoint{2.535641in}{1.585370in}}{\pgfqpoint{2.537483in}{1.585370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299670in}{1.585370in}}%
\pgfpathcurveto{\pgfqpoint{1.301512in}{1.585370in}}{\pgfqpoint{1.303278in}{1.586102in}}{\pgfqpoint{1.304580in}{1.587404in}}%
\pgfpathcurveto{\pgfqpoint{1.305883in}{1.588707in}}{\pgfqpoint{1.306614in}{1.590473in}}{\pgfqpoint{1.306614in}{1.592315in}}%
\pgfpathcurveto{\pgfqpoint{1.306614in}{1.594156in}}{\pgfqpoint{1.305883in}{1.595923in}}{\pgfqpoint{1.304580in}{1.597225in}}%
\pgfpathcurveto{\pgfqpoint{1.303278in}{1.598527in}}{\pgfqpoint{1.301512in}{1.599259in}}{\pgfqpoint{1.299670in}{1.599259in}}%
\pgfpathcurveto{\pgfqpoint{1.297828in}{1.599259in}}{\pgfqpoint{1.296062in}{1.598527in}}{\pgfqpoint{1.294759in}{1.597225in}}%
\pgfpathcurveto{\pgfqpoint{1.293457in}{1.595923in}}{\pgfqpoint{1.292725in}{1.594156in}}{\pgfqpoint{1.292725in}{1.592315in}}%
\pgfpathcurveto{\pgfqpoint{1.292725in}{1.590473in}}{\pgfqpoint{1.293457in}{1.588707in}}{\pgfqpoint{1.294759in}{1.587404in}}%
\pgfpathcurveto{\pgfqpoint{1.296062in}{1.586102in}}{\pgfqpoint{1.297828in}{1.585370in}}{\pgfqpoint{1.299670in}{1.585370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537483in}{1.024707in}}%
\pgfpathcurveto{\pgfqpoint{2.539324in}{1.024707in}}{\pgfqpoint{2.541091in}{1.025439in}}{\pgfqpoint{2.542393in}{1.026741in}}%
\pgfpathcurveto{\pgfqpoint{2.543696in}{1.028043in}}{\pgfqpoint{2.544427in}{1.029810in}}{\pgfqpoint{2.544427in}{1.031652in}}%
\pgfpathcurveto{\pgfqpoint{2.544427in}{1.033493in}}{\pgfqpoint{2.543696in}{1.035260in}}{\pgfqpoint{2.542393in}{1.036562in}}%
\pgfpathcurveto{\pgfqpoint{2.541091in}{1.037864in}}{\pgfqpoint{2.539324in}{1.038596in}}{\pgfqpoint{2.537483in}{1.038596in}}%
\pgfpathcurveto{\pgfqpoint{2.535641in}{1.038596in}}{\pgfqpoint{2.533875in}{1.037864in}}{\pgfqpoint{2.532572in}{1.036562in}}%
\pgfpathcurveto{\pgfqpoint{2.531270in}{1.035260in}}{\pgfqpoint{2.530538in}{1.033493in}}{\pgfqpoint{2.530538in}{1.031652in}}%
\pgfpathcurveto{\pgfqpoint{2.530538in}{1.029810in}}{\pgfqpoint{2.531270in}{1.028043in}}{\pgfqpoint{2.532572in}{1.026741in}}%
\pgfpathcurveto{\pgfqpoint{2.533875in}{1.025439in}}{\pgfqpoint{2.535641in}{1.024707in}}{\pgfqpoint{2.537483in}{1.024707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537483in}{1.024707in}}%
\pgfpathcurveto{\pgfqpoint{2.539324in}{1.024707in}}{\pgfqpoint{2.541091in}{1.025439in}}{\pgfqpoint{2.542393in}{1.026741in}}%
\pgfpathcurveto{\pgfqpoint{2.543696in}{1.028043in}}{\pgfqpoint{2.544427in}{1.029810in}}{\pgfqpoint{2.544427in}{1.031652in}}%
\pgfpathcurveto{\pgfqpoint{2.544427in}{1.033493in}}{\pgfqpoint{2.543696in}{1.035260in}}{\pgfqpoint{2.542393in}{1.036562in}}%
\pgfpathcurveto{\pgfqpoint{2.541091in}{1.037864in}}{\pgfqpoint{2.539324in}{1.038596in}}{\pgfqpoint{2.537483in}{1.038596in}}%
\pgfpathcurveto{\pgfqpoint{2.535641in}{1.038596in}}{\pgfqpoint{2.533875in}{1.037864in}}{\pgfqpoint{2.532572in}{1.036562in}}%
\pgfpathcurveto{\pgfqpoint{2.531270in}{1.035260in}}{\pgfqpoint{2.530538in}{1.033493in}}{\pgfqpoint{2.530538in}{1.031652in}}%
\pgfpathcurveto{\pgfqpoint{2.530538in}{1.029810in}}{\pgfqpoint{2.531270in}{1.028043in}}{\pgfqpoint{2.532572in}{1.026741in}}%
\pgfpathcurveto{\pgfqpoint{2.533875in}{1.025439in}}{\pgfqpoint{2.535641in}{1.024707in}}{\pgfqpoint{2.537483in}{1.024707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299670in}{1.585370in}}%
\pgfpathcurveto{\pgfqpoint{1.301512in}{1.585370in}}{\pgfqpoint{1.303278in}{1.586102in}}{\pgfqpoint{1.304580in}{1.587404in}}%
\pgfpathcurveto{\pgfqpoint{1.305883in}{1.588707in}}{\pgfqpoint{1.306614in}{1.590473in}}{\pgfqpoint{1.306614in}{1.592315in}}%
\pgfpathcurveto{\pgfqpoint{1.306614in}{1.594156in}}{\pgfqpoint{1.305883in}{1.595923in}}{\pgfqpoint{1.304580in}{1.597225in}}%
\pgfpathcurveto{\pgfqpoint{1.303278in}{1.598527in}}{\pgfqpoint{1.301512in}{1.599259in}}{\pgfqpoint{1.299670in}{1.599259in}}%
\pgfpathcurveto{\pgfqpoint{1.297828in}{1.599259in}}{\pgfqpoint{1.296062in}{1.598527in}}{\pgfqpoint{1.294759in}{1.597225in}}%
\pgfpathcurveto{\pgfqpoint{1.293457in}{1.595923in}}{\pgfqpoint{1.292725in}{1.594156in}}{\pgfqpoint{1.292725in}{1.592315in}}%
\pgfpathcurveto{\pgfqpoint{1.292725in}{1.590473in}}{\pgfqpoint{1.293457in}{1.588707in}}{\pgfqpoint{1.294759in}{1.587404in}}%
\pgfpathcurveto{\pgfqpoint{1.296062in}{1.586102in}}{\pgfqpoint{1.297828in}{1.585370in}}{\pgfqpoint{1.299670in}{1.585370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299670in}{1.024707in}}%
\pgfpathcurveto{\pgfqpoint{1.301512in}{1.024707in}}{\pgfqpoint{1.303278in}{1.025439in}}{\pgfqpoint{1.304580in}{1.026741in}}%
\pgfpathcurveto{\pgfqpoint{1.305883in}{1.028043in}}{\pgfqpoint{1.306614in}{1.029810in}}{\pgfqpoint{1.306614in}{1.031652in}}%
\pgfpathcurveto{\pgfqpoint{1.306614in}{1.033493in}}{\pgfqpoint{1.305883in}{1.035260in}}{\pgfqpoint{1.304580in}{1.036562in}}%
\pgfpathcurveto{\pgfqpoint{1.303278in}{1.037864in}}{\pgfqpoint{1.301512in}{1.038596in}}{\pgfqpoint{1.299670in}{1.038596in}}%
\pgfpathcurveto{\pgfqpoint{1.297828in}{1.038596in}}{\pgfqpoint{1.296062in}{1.037864in}}{\pgfqpoint{1.294759in}{1.036562in}}%
\pgfpathcurveto{\pgfqpoint{1.293457in}{1.035260in}}{\pgfqpoint{1.292725in}{1.033493in}}{\pgfqpoint{1.292725in}{1.031652in}}%
\pgfpathcurveto{\pgfqpoint{1.292725in}{1.029810in}}{\pgfqpoint{1.293457in}{1.028043in}}{\pgfqpoint{1.294759in}{1.026741in}}%
\pgfpathcurveto{\pgfqpoint{1.296062in}{1.025439in}}{\pgfqpoint{1.297828in}{1.024707in}}{\pgfqpoint{1.299670in}{1.024707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332615in}{2.791503in}}%
\pgfpathcurveto{\pgfqpoint{1.334457in}{2.791503in}}{\pgfqpoint{1.336224in}{2.792234in}}{\pgfqpoint{1.337526in}{2.793537in}}%
\pgfpathcurveto{\pgfqpoint{1.338828in}{2.794839in}}{\pgfqpoint{1.339560in}{2.796605in}}{\pgfqpoint{1.339560in}{2.798447in}}%
\pgfpathcurveto{\pgfqpoint{1.339560in}{2.800289in}}{\pgfqpoint{1.338828in}{2.802055in}}{\pgfqpoint{1.337526in}{2.803357in}}%
\pgfpathcurveto{\pgfqpoint{1.336224in}{2.804660in}}{\pgfqpoint{1.334457in}{2.805391in}}{\pgfqpoint{1.332615in}{2.805391in}}%
\pgfpathcurveto{\pgfqpoint{1.330774in}{2.805391in}}{\pgfqpoint{1.329007in}{2.804660in}}{\pgfqpoint{1.327705in}{2.803357in}}%
\pgfpathcurveto{\pgfqpoint{1.326403in}{2.802055in}}{\pgfqpoint{1.325671in}{2.800289in}}{\pgfqpoint{1.325671in}{2.798447in}}%
\pgfpathcurveto{\pgfqpoint{1.325671in}{2.796605in}}{\pgfqpoint{1.326403in}{2.794839in}}{\pgfqpoint{1.327705in}{2.793537in}}%
\pgfpathcurveto{\pgfqpoint{1.329007in}{2.792234in}}{\pgfqpoint{1.330774in}{2.791503in}}{\pgfqpoint{1.332615in}{2.791503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504537in}{2.791503in}}%
\pgfpathcurveto{\pgfqpoint{2.506379in}{2.791503in}}{\pgfqpoint{2.508145in}{2.792234in}}{\pgfqpoint{2.509448in}{2.793537in}}%
\pgfpathcurveto{\pgfqpoint{2.510750in}{2.794839in}}{\pgfqpoint{2.511482in}{2.796605in}}{\pgfqpoint{2.511482in}{2.798447in}}%
\pgfpathcurveto{\pgfqpoint{2.511482in}{2.800289in}}{\pgfqpoint{2.510750in}{2.802055in}}{\pgfqpoint{2.509448in}{2.803357in}}%
\pgfpathcurveto{\pgfqpoint{2.508145in}{2.804660in}}{\pgfqpoint{2.506379in}{2.805391in}}{\pgfqpoint{2.504537in}{2.805391in}}%
\pgfpathcurveto{\pgfqpoint{2.502696in}{2.805391in}}{\pgfqpoint{2.500929in}{2.804660in}}{\pgfqpoint{2.499627in}{2.803357in}}%
\pgfpathcurveto{\pgfqpoint{2.498324in}{2.802055in}}{\pgfqpoint{2.497593in}{2.800289in}}{\pgfqpoint{2.497593in}{2.798447in}}%
\pgfpathcurveto{\pgfqpoint{2.497593in}{2.796605in}}{\pgfqpoint{2.498324in}{2.794839in}}{\pgfqpoint{2.499627in}{2.793537in}}%
\pgfpathcurveto{\pgfqpoint{2.500929in}{2.792234in}}{\pgfqpoint{2.502696in}{2.791503in}}{\pgfqpoint{2.504537in}{2.791503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332615in}{2.230839in}}%
\pgfpathcurveto{\pgfqpoint{1.334457in}{2.230839in}}{\pgfqpoint{1.336224in}{2.231571in}}{\pgfqpoint{1.337526in}{2.232873in}}%
\pgfpathcurveto{\pgfqpoint{1.338828in}{2.234176in}}{\pgfqpoint{1.339560in}{2.235942in}}{\pgfqpoint{1.339560in}{2.237784in}}%
\pgfpathcurveto{\pgfqpoint{1.339560in}{2.239626in}}{\pgfqpoint{1.338828in}{2.241392in}}{\pgfqpoint{1.337526in}{2.242694in}}%
\pgfpathcurveto{\pgfqpoint{1.336224in}{2.243997in}}{\pgfqpoint{1.334457in}{2.244728in}}{\pgfqpoint{1.332615in}{2.244728in}}%
\pgfpathcurveto{\pgfqpoint{1.330774in}{2.244728in}}{\pgfqpoint{1.329007in}{2.243997in}}{\pgfqpoint{1.327705in}{2.242694in}}%
\pgfpathcurveto{\pgfqpoint{1.326403in}{2.241392in}}{\pgfqpoint{1.325671in}{2.239626in}}{\pgfqpoint{1.325671in}{2.237784in}}%
\pgfpathcurveto{\pgfqpoint{1.325671in}{2.235942in}}{\pgfqpoint{1.326403in}{2.234176in}}{\pgfqpoint{1.327705in}{2.232873in}}%
\pgfpathcurveto{\pgfqpoint{1.329007in}{2.231571in}}{\pgfqpoint{1.330774in}{2.230839in}}{\pgfqpoint{1.332615in}{2.230839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332615in}{2.230839in}}%
\pgfpathcurveto{\pgfqpoint{1.334457in}{2.230839in}}{\pgfqpoint{1.336224in}{2.231571in}}{\pgfqpoint{1.337526in}{2.232873in}}%
\pgfpathcurveto{\pgfqpoint{1.338828in}{2.234176in}}{\pgfqpoint{1.339560in}{2.235942in}}{\pgfqpoint{1.339560in}{2.237784in}}%
\pgfpathcurveto{\pgfqpoint{1.339560in}{2.239626in}}{\pgfqpoint{1.338828in}{2.241392in}}{\pgfqpoint{1.337526in}{2.242694in}}%
\pgfpathcurveto{\pgfqpoint{1.336224in}{2.243997in}}{\pgfqpoint{1.334457in}{2.244728in}}{\pgfqpoint{1.332615in}{2.244728in}}%
\pgfpathcurveto{\pgfqpoint{1.330774in}{2.244728in}}{\pgfqpoint{1.329007in}{2.243997in}}{\pgfqpoint{1.327705in}{2.242694in}}%
\pgfpathcurveto{\pgfqpoint{1.326403in}{2.241392in}}{\pgfqpoint{1.325671in}{2.239626in}}{\pgfqpoint{1.325671in}{2.237784in}}%
\pgfpathcurveto{\pgfqpoint{1.325671in}{2.235942in}}{\pgfqpoint{1.326403in}{2.234176in}}{\pgfqpoint{1.327705in}{2.232873in}}%
\pgfpathcurveto{\pgfqpoint{1.329007in}{2.231571in}}{\pgfqpoint{1.330774in}{2.230839in}}{\pgfqpoint{1.332615in}{2.230839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504537in}{2.791503in}}%
\pgfpathcurveto{\pgfqpoint{2.506379in}{2.791503in}}{\pgfqpoint{2.508145in}{2.792234in}}{\pgfqpoint{2.509448in}{2.793537in}}%
\pgfpathcurveto{\pgfqpoint{2.510750in}{2.794839in}}{\pgfqpoint{2.511482in}{2.796605in}}{\pgfqpoint{2.511482in}{2.798447in}}%
\pgfpathcurveto{\pgfqpoint{2.511482in}{2.800289in}}{\pgfqpoint{2.510750in}{2.802055in}}{\pgfqpoint{2.509448in}{2.803357in}}%
\pgfpathcurveto{\pgfqpoint{2.508145in}{2.804660in}}{\pgfqpoint{2.506379in}{2.805391in}}{\pgfqpoint{2.504537in}{2.805391in}}%
\pgfpathcurveto{\pgfqpoint{2.502696in}{2.805391in}}{\pgfqpoint{2.500929in}{2.804660in}}{\pgfqpoint{2.499627in}{2.803357in}}%
\pgfpathcurveto{\pgfqpoint{2.498324in}{2.802055in}}{\pgfqpoint{2.497593in}{2.800289in}}{\pgfqpoint{2.497593in}{2.798447in}}%
\pgfpathcurveto{\pgfqpoint{2.497593in}{2.796605in}}{\pgfqpoint{2.498324in}{2.794839in}}{\pgfqpoint{2.499627in}{2.793537in}}%
\pgfpathcurveto{\pgfqpoint{2.500929in}{2.792234in}}{\pgfqpoint{2.502696in}{2.791503in}}{\pgfqpoint{2.504537in}{2.791503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504537in}{2.230839in}}%
\pgfpathcurveto{\pgfqpoint{2.506379in}{2.230839in}}{\pgfqpoint{2.508145in}{2.231571in}}{\pgfqpoint{2.509448in}{2.232873in}}%
\pgfpathcurveto{\pgfqpoint{2.510750in}{2.234176in}}{\pgfqpoint{2.511482in}{2.235942in}}{\pgfqpoint{2.511482in}{2.237784in}}%
\pgfpathcurveto{\pgfqpoint{2.511482in}{2.239626in}}{\pgfqpoint{2.510750in}{2.241392in}}{\pgfqpoint{2.509448in}{2.242694in}}%
\pgfpathcurveto{\pgfqpoint{2.508145in}{2.243997in}}{\pgfqpoint{2.506379in}{2.244728in}}{\pgfqpoint{2.504537in}{2.244728in}}%
\pgfpathcurveto{\pgfqpoint{2.502696in}{2.244728in}}{\pgfqpoint{2.500929in}{2.243997in}}{\pgfqpoint{2.499627in}{2.242694in}}%
\pgfpathcurveto{\pgfqpoint{2.498324in}{2.241392in}}{\pgfqpoint{2.497593in}{2.239626in}}{\pgfqpoint{2.497593in}{2.237784in}}%
\pgfpathcurveto{\pgfqpoint{2.497593in}{2.235942in}}{\pgfqpoint{2.498324in}{2.234176in}}{\pgfqpoint{2.499627in}{2.232873in}}%
\pgfpathcurveto{\pgfqpoint{2.500929in}{2.231571in}}{\pgfqpoint{2.502696in}{2.230839in}}{\pgfqpoint{2.504537in}{2.230839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633832in}{1.283837in}}%
\pgfpathcurveto{\pgfqpoint{1.635674in}{1.283837in}}{\pgfqpoint{1.637441in}{1.284569in}}{\pgfqpoint{1.638743in}{1.285871in}}%
\pgfpathcurveto{\pgfqpoint{1.640045in}{1.287173in}}{\pgfqpoint{1.640777in}{1.288940in}}{\pgfqpoint{1.640777in}{1.290782in}}%
\pgfpathcurveto{\pgfqpoint{1.640777in}{1.292623in}}{\pgfqpoint{1.640045in}{1.294390in}}{\pgfqpoint{1.638743in}{1.295692in}}%
\pgfpathcurveto{\pgfqpoint{1.637441in}{1.296994in}}{\pgfqpoint{1.635674in}{1.297726in}}{\pgfqpoint{1.633832in}{1.297726in}}%
\pgfpathcurveto{\pgfqpoint{1.631991in}{1.297726in}}{\pgfqpoint{1.630224in}{1.296994in}}{\pgfqpoint{1.628922in}{1.295692in}}%
\pgfpathcurveto{\pgfqpoint{1.627620in}{1.294390in}}{\pgfqpoint{1.626888in}{1.292623in}}{\pgfqpoint{1.626888in}{1.290782in}}%
\pgfpathcurveto{\pgfqpoint{1.626888in}{1.288940in}}{\pgfqpoint{1.627620in}{1.287173in}}{\pgfqpoint{1.628922in}{1.285871in}}%
\pgfpathcurveto{\pgfqpoint{1.630224in}{1.284569in}}{\pgfqpoint{1.631991in}{1.283837in}}{\pgfqpoint{1.633832in}{1.283837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203320in}{1.283837in}}%
\pgfpathcurveto{\pgfqpoint{2.205162in}{1.283837in}}{\pgfqpoint{2.206929in}{1.284569in}}{\pgfqpoint{2.208231in}{1.285871in}}%
\pgfpathcurveto{\pgfqpoint{2.209533in}{1.287173in}}{\pgfqpoint{2.210265in}{1.288940in}}{\pgfqpoint{2.210265in}{1.290782in}}%
\pgfpathcurveto{\pgfqpoint{2.210265in}{1.292623in}}{\pgfqpoint{2.209533in}{1.294390in}}{\pgfqpoint{2.208231in}{1.295692in}}%
\pgfpathcurveto{\pgfqpoint{2.206929in}{1.296994in}}{\pgfqpoint{2.205162in}{1.297726in}}{\pgfqpoint{2.203320in}{1.297726in}}%
\pgfpathcurveto{\pgfqpoint{2.201479in}{1.297726in}}{\pgfqpoint{2.199712in}{1.296994in}}{\pgfqpoint{2.198410in}{1.295692in}}%
\pgfpathcurveto{\pgfqpoint{2.197108in}{1.294390in}}{\pgfqpoint{2.196376in}{1.292623in}}{\pgfqpoint{2.196376in}{1.290782in}}%
\pgfpathcurveto{\pgfqpoint{2.196376in}{1.288940in}}{\pgfqpoint{2.197108in}{1.287173in}}{\pgfqpoint{2.198410in}{1.285871in}}%
\pgfpathcurveto{\pgfqpoint{2.199712in}{1.284569in}}{\pgfqpoint{2.201479in}{1.283837in}}{\pgfqpoint{2.203320in}{1.283837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633832in}{1.929306in}}%
\pgfpathcurveto{\pgfqpoint{1.635674in}{1.929306in}}{\pgfqpoint{1.637441in}{1.930038in}}{\pgfqpoint{1.638743in}{1.931340in}}%
\pgfpathcurveto{\pgfqpoint{1.640045in}{1.932643in}}{\pgfqpoint{1.640777in}{1.934409in}}{\pgfqpoint{1.640777in}{1.936251in}}%
\pgfpathcurveto{\pgfqpoint{1.640777in}{1.938093in}}{\pgfqpoint{1.640045in}{1.939859in}}{\pgfqpoint{1.638743in}{1.941161in}}%
\pgfpathcurveto{\pgfqpoint{1.637441in}{1.942464in}}{\pgfqpoint{1.635674in}{1.943195in}}{\pgfqpoint{1.633832in}{1.943195in}}%
\pgfpathcurveto{\pgfqpoint{1.631991in}{1.943195in}}{\pgfqpoint{1.630224in}{1.942464in}}{\pgfqpoint{1.628922in}{1.941161in}}%
\pgfpathcurveto{\pgfqpoint{1.627620in}{1.939859in}}{\pgfqpoint{1.626888in}{1.938093in}}{\pgfqpoint{1.626888in}{1.936251in}}%
\pgfpathcurveto{\pgfqpoint{1.626888in}{1.934409in}}{\pgfqpoint{1.627620in}{1.932643in}}{\pgfqpoint{1.628922in}{1.931340in}}%
\pgfpathcurveto{\pgfqpoint{1.630224in}{1.930038in}}{\pgfqpoint{1.631991in}{1.929306in}}{\pgfqpoint{1.633832in}{1.929306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633832in}{1.929306in}}%
\pgfpathcurveto{\pgfqpoint{1.635674in}{1.929306in}}{\pgfqpoint{1.637441in}{1.930038in}}{\pgfqpoint{1.638743in}{1.931340in}}%
\pgfpathcurveto{\pgfqpoint{1.640045in}{1.932643in}}{\pgfqpoint{1.640777in}{1.934409in}}{\pgfqpoint{1.640777in}{1.936251in}}%
\pgfpathcurveto{\pgfqpoint{1.640777in}{1.938093in}}{\pgfqpoint{1.640045in}{1.939859in}}{\pgfqpoint{1.638743in}{1.941161in}}%
\pgfpathcurveto{\pgfqpoint{1.637441in}{1.942464in}}{\pgfqpoint{1.635674in}{1.943195in}}{\pgfqpoint{1.633832in}{1.943195in}}%
\pgfpathcurveto{\pgfqpoint{1.631991in}{1.943195in}}{\pgfqpoint{1.630224in}{1.942464in}}{\pgfqpoint{1.628922in}{1.941161in}}%
\pgfpathcurveto{\pgfqpoint{1.627620in}{1.939859in}}{\pgfqpoint{1.626888in}{1.938093in}}{\pgfqpoint{1.626888in}{1.936251in}}%
\pgfpathcurveto{\pgfqpoint{1.626888in}{1.934409in}}{\pgfqpoint{1.627620in}{1.932643in}}{\pgfqpoint{1.628922in}{1.931340in}}%
\pgfpathcurveto{\pgfqpoint{1.630224in}{1.930038in}}{\pgfqpoint{1.631991in}{1.929306in}}{\pgfqpoint{1.633832in}{1.929306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203320in}{1.283837in}}%
\pgfpathcurveto{\pgfqpoint{2.205162in}{1.283837in}}{\pgfqpoint{2.206929in}{1.284569in}}{\pgfqpoint{2.208231in}{1.285871in}}%
\pgfpathcurveto{\pgfqpoint{2.209533in}{1.287173in}}{\pgfqpoint{2.210265in}{1.288940in}}{\pgfqpoint{2.210265in}{1.290782in}}%
\pgfpathcurveto{\pgfqpoint{2.210265in}{1.292623in}}{\pgfqpoint{2.209533in}{1.294390in}}{\pgfqpoint{2.208231in}{1.295692in}}%
\pgfpathcurveto{\pgfqpoint{2.206929in}{1.296994in}}{\pgfqpoint{2.205162in}{1.297726in}}{\pgfqpoint{2.203320in}{1.297726in}}%
\pgfpathcurveto{\pgfqpoint{2.201479in}{1.297726in}}{\pgfqpoint{2.199712in}{1.296994in}}{\pgfqpoint{2.198410in}{1.295692in}}%
\pgfpathcurveto{\pgfqpoint{2.197108in}{1.294390in}}{\pgfqpoint{2.196376in}{1.292623in}}{\pgfqpoint{2.196376in}{1.290782in}}%
\pgfpathcurveto{\pgfqpoint{2.196376in}{1.288940in}}{\pgfqpoint{2.197108in}{1.287173in}}{\pgfqpoint{2.198410in}{1.285871in}}%
\pgfpathcurveto{\pgfqpoint{2.199712in}{1.284569in}}{\pgfqpoint{2.201479in}{1.283837in}}{\pgfqpoint{2.203320in}{1.283837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203320in}{1.929306in}}%
\pgfpathcurveto{\pgfqpoint{2.205162in}{1.929306in}}{\pgfqpoint{2.206929in}{1.930038in}}{\pgfqpoint{2.208231in}{1.931340in}}%
\pgfpathcurveto{\pgfqpoint{2.209533in}{1.932643in}}{\pgfqpoint{2.210265in}{1.934409in}}{\pgfqpoint{2.210265in}{1.936251in}}%
\pgfpathcurveto{\pgfqpoint{2.210265in}{1.938093in}}{\pgfqpoint{2.209533in}{1.939859in}}{\pgfqpoint{2.208231in}{1.941161in}}%
\pgfpathcurveto{\pgfqpoint{2.206929in}{1.942464in}}{\pgfqpoint{2.205162in}{1.943195in}}{\pgfqpoint{2.203320in}{1.943195in}}%
\pgfpathcurveto{\pgfqpoint{2.201479in}{1.943195in}}{\pgfqpoint{2.199712in}{1.942464in}}{\pgfqpoint{2.198410in}{1.941161in}}%
\pgfpathcurveto{\pgfqpoint{2.197108in}{1.939859in}}{\pgfqpoint{2.196376in}{1.938093in}}{\pgfqpoint{2.196376in}{1.936251in}}%
\pgfpathcurveto{\pgfqpoint{2.196376in}{1.934409in}}{\pgfqpoint{2.197108in}{1.932643in}}{\pgfqpoint{2.198410in}{1.931340in}}%
\pgfpathcurveto{\pgfqpoint{2.199712in}{1.930038in}}{\pgfqpoint{2.201479in}{1.929306in}}{\pgfqpoint{2.203320in}{1.929306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838700in}{2.489969in}}%
\pgfpathcurveto{\pgfqpoint{2.840541in}{2.489969in}}{\pgfqpoint{2.842308in}{2.490701in}}{\pgfqpoint{2.843610in}{2.492003in}}%
\pgfpathcurveto{\pgfqpoint{2.844912in}{2.493306in}}{\pgfqpoint{2.845644in}{2.495072in}}{\pgfqpoint{2.845644in}{2.496914in}}%
\pgfpathcurveto{\pgfqpoint{2.845644in}{2.498756in}}{\pgfqpoint{2.844912in}{2.500522in}}{\pgfqpoint{2.843610in}{2.501824in}}%
\pgfpathcurveto{\pgfqpoint{2.842308in}{2.503127in}}{\pgfqpoint{2.840541in}{2.503858in}}{\pgfqpoint{2.838700in}{2.503858in}}%
\pgfpathcurveto{\pgfqpoint{2.836858in}{2.503858in}}{\pgfqpoint{2.835091in}{2.503127in}}{\pgfqpoint{2.833789in}{2.501824in}}%
\pgfpathcurveto{\pgfqpoint{2.832487in}{2.500522in}}{\pgfqpoint{2.831755in}{2.498756in}}{\pgfqpoint{2.831755in}{2.496914in}}%
\pgfpathcurveto{\pgfqpoint{2.831755in}{2.495072in}}{\pgfqpoint{2.832487in}{2.493306in}}{\pgfqpoint{2.833789in}{2.492003in}}%
\pgfpathcurveto{\pgfqpoint{2.835091in}{2.490701in}}{\pgfqpoint{2.836858in}{2.489969in}}{\pgfqpoint{2.838700in}{2.489969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998453in}{2.489969in}}%
\pgfpathcurveto{\pgfqpoint{1.000295in}{2.489969in}}{\pgfqpoint{1.002061in}{2.490701in}}{\pgfqpoint{1.003364in}{2.492003in}}%
\pgfpathcurveto{\pgfqpoint{1.004666in}{2.493306in}}{\pgfqpoint{1.005398in}{2.495072in}}{\pgfqpoint{1.005398in}{2.496914in}}%
\pgfpathcurveto{\pgfqpoint{1.005398in}{2.498756in}}{\pgfqpoint{1.004666in}{2.500522in}}{\pgfqpoint{1.003364in}{2.501824in}}%
\pgfpathcurveto{\pgfqpoint{1.002061in}{2.503127in}}{\pgfqpoint{1.000295in}{2.503858in}}{\pgfqpoint{0.998453in}{2.503858in}}%
\pgfpathcurveto{\pgfqpoint{0.996611in}{2.503858in}}{\pgfqpoint{0.994845in}{2.503127in}}{\pgfqpoint{0.993543in}{2.501824in}}%
\pgfpathcurveto{\pgfqpoint{0.992240in}{2.500522in}}{\pgfqpoint{0.991509in}{2.498756in}}{\pgfqpoint{0.991509in}{2.496914in}}%
\pgfpathcurveto{\pgfqpoint{0.991509in}{2.495072in}}{\pgfqpoint{0.992240in}{2.493306in}}{\pgfqpoint{0.993543in}{2.492003in}}%
\pgfpathcurveto{\pgfqpoint{0.994845in}{2.490701in}}{\pgfqpoint{0.996611in}{2.489969in}}{\pgfqpoint{0.998453in}{2.489969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838700in}{0.723174in}}%
\pgfpathcurveto{\pgfqpoint{2.840541in}{0.723174in}}{\pgfqpoint{2.842308in}{0.723906in}}{\pgfqpoint{2.843610in}{0.725208in}}%
\pgfpathcurveto{\pgfqpoint{2.844912in}{0.726510in}}{\pgfqpoint{2.845644in}{0.728277in}}{\pgfqpoint{2.845644in}{0.730119in}}%
\pgfpathcurveto{\pgfqpoint{2.845644in}{0.731960in}}{\pgfqpoint{2.844912in}{0.733727in}}{\pgfqpoint{2.843610in}{0.735029in}}%
\pgfpathcurveto{\pgfqpoint{2.842308in}{0.736331in}}{\pgfqpoint{2.840541in}{0.737063in}}{\pgfqpoint{2.838700in}{0.737063in}}%
\pgfpathcurveto{\pgfqpoint{2.836858in}{0.737063in}}{\pgfqpoint{2.835091in}{0.736331in}}{\pgfqpoint{2.833789in}{0.735029in}}%
\pgfpathcurveto{\pgfqpoint{2.832487in}{0.733727in}}{\pgfqpoint{2.831755in}{0.731960in}}{\pgfqpoint{2.831755in}{0.730119in}}%
\pgfpathcurveto{\pgfqpoint{2.831755in}{0.728277in}}{\pgfqpoint{2.832487in}{0.726510in}}{\pgfqpoint{2.833789in}{0.725208in}}%
\pgfpathcurveto{\pgfqpoint{2.835091in}{0.723906in}}{\pgfqpoint{2.836858in}{0.723174in}}{\pgfqpoint{2.838700in}{0.723174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838700in}{0.723174in}}%
\pgfpathcurveto{\pgfqpoint{2.840541in}{0.723174in}}{\pgfqpoint{2.842308in}{0.723906in}}{\pgfqpoint{2.843610in}{0.725208in}}%
\pgfpathcurveto{\pgfqpoint{2.844912in}{0.726510in}}{\pgfqpoint{2.845644in}{0.728277in}}{\pgfqpoint{2.845644in}{0.730119in}}%
\pgfpathcurveto{\pgfqpoint{2.845644in}{0.731960in}}{\pgfqpoint{2.844912in}{0.733727in}}{\pgfqpoint{2.843610in}{0.735029in}}%
\pgfpathcurveto{\pgfqpoint{2.842308in}{0.736331in}}{\pgfqpoint{2.840541in}{0.737063in}}{\pgfqpoint{2.838700in}{0.737063in}}%
\pgfpathcurveto{\pgfqpoint{2.836858in}{0.737063in}}{\pgfqpoint{2.835091in}{0.736331in}}{\pgfqpoint{2.833789in}{0.735029in}}%
\pgfpathcurveto{\pgfqpoint{2.832487in}{0.733727in}}{\pgfqpoint{2.831755in}{0.731960in}}{\pgfqpoint{2.831755in}{0.730119in}}%
\pgfpathcurveto{\pgfqpoint{2.831755in}{0.728277in}}{\pgfqpoint{2.832487in}{0.726510in}}{\pgfqpoint{2.833789in}{0.725208in}}%
\pgfpathcurveto{\pgfqpoint{2.835091in}{0.723906in}}{\pgfqpoint{2.836858in}{0.723174in}}{\pgfqpoint{2.838700in}{0.723174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998453in}{2.489969in}}%
\pgfpathcurveto{\pgfqpoint{1.000295in}{2.489969in}}{\pgfqpoint{1.002061in}{2.490701in}}{\pgfqpoint{1.003364in}{2.492003in}}%
\pgfpathcurveto{\pgfqpoint{1.004666in}{2.493306in}}{\pgfqpoint{1.005398in}{2.495072in}}{\pgfqpoint{1.005398in}{2.496914in}}%
\pgfpathcurveto{\pgfqpoint{1.005398in}{2.498756in}}{\pgfqpoint{1.004666in}{2.500522in}}{\pgfqpoint{1.003364in}{2.501824in}}%
\pgfpathcurveto{\pgfqpoint{1.002061in}{2.503127in}}{\pgfqpoint{1.000295in}{2.503858in}}{\pgfqpoint{0.998453in}{2.503858in}}%
\pgfpathcurveto{\pgfqpoint{0.996611in}{2.503858in}}{\pgfqpoint{0.994845in}{2.503127in}}{\pgfqpoint{0.993543in}{2.501824in}}%
\pgfpathcurveto{\pgfqpoint{0.992240in}{2.500522in}}{\pgfqpoint{0.991509in}{2.498756in}}{\pgfqpoint{0.991509in}{2.496914in}}%
\pgfpathcurveto{\pgfqpoint{0.991509in}{2.495072in}}{\pgfqpoint{0.992240in}{2.493306in}}{\pgfqpoint{0.993543in}{2.492003in}}%
\pgfpathcurveto{\pgfqpoint{0.994845in}{2.490701in}}{\pgfqpoint{0.996611in}{2.489969in}}{\pgfqpoint{0.998453in}{2.489969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998453in}{0.723174in}}%
\pgfpathcurveto{\pgfqpoint{1.000295in}{0.723174in}}{\pgfqpoint{1.002061in}{0.723906in}}{\pgfqpoint{1.003364in}{0.725208in}}%
\pgfpathcurveto{\pgfqpoint{1.004666in}{0.726510in}}{\pgfqpoint{1.005398in}{0.728277in}}{\pgfqpoint{1.005398in}{0.730119in}}%
\pgfpathcurveto{\pgfqpoint{1.005398in}{0.731960in}}{\pgfqpoint{1.004666in}{0.733727in}}{\pgfqpoint{1.003364in}{0.735029in}}%
\pgfpathcurveto{\pgfqpoint{1.002061in}{0.736331in}}{\pgfqpoint{1.000295in}{0.737063in}}{\pgfqpoint{0.998453in}{0.737063in}}%
\pgfpathcurveto{\pgfqpoint{0.996611in}{0.737063in}}{\pgfqpoint{0.994845in}{0.736331in}}{\pgfqpoint{0.993543in}{0.735029in}}%
\pgfpathcurveto{\pgfqpoint{0.992240in}{0.733727in}}{\pgfqpoint{0.991509in}{0.731960in}}{\pgfqpoint{0.991509in}{0.730119in}}%
\pgfpathcurveto{\pgfqpoint{0.991509in}{0.728277in}}{\pgfqpoint{0.992240in}{0.726510in}}{\pgfqpoint{0.993543in}{0.725208in}}%
\pgfpathcurveto{\pgfqpoint{0.994845in}{0.723906in}}{\pgfqpoint{0.996611in}{0.723174in}}{\pgfqpoint{0.998453in}{0.723174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236266in}{0.680771in}}%
\pgfpathcurveto{\pgfqpoint{2.238108in}{0.680771in}}{\pgfqpoint{2.239874in}{0.681503in}}{\pgfqpoint{2.241176in}{0.682805in}}%
\pgfpathcurveto{\pgfqpoint{2.242479in}{0.684107in}}{\pgfqpoint{2.243210in}{0.685874in}}{\pgfqpoint{2.243210in}{0.687716in}}%
\pgfpathcurveto{\pgfqpoint{2.243210in}{0.689557in}}{\pgfqpoint{2.242479in}{0.691324in}}{\pgfqpoint{2.241176in}{0.692626in}}%
\pgfpathcurveto{\pgfqpoint{2.239874in}{0.693928in}}{\pgfqpoint{2.238108in}{0.694660in}}{\pgfqpoint{2.236266in}{0.694660in}}%
\pgfpathcurveto{\pgfqpoint{2.234424in}{0.694660in}}{\pgfqpoint{2.232658in}{0.693928in}}{\pgfqpoint{2.231355in}{0.692626in}}%
\pgfpathcurveto{\pgfqpoint{2.230053in}{0.691324in}}{\pgfqpoint{2.229322in}{0.689557in}}{\pgfqpoint{2.229322in}{0.687716in}}%
\pgfpathcurveto{\pgfqpoint{2.229322in}{0.685874in}}{\pgfqpoint{2.230053in}{0.684107in}}{\pgfqpoint{2.231355in}{0.682805in}}%
\pgfpathcurveto{\pgfqpoint{2.232658in}{0.681503in}}{\pgfqpoint{2.234424in}{0.680771in}}{\pgfqpoint{2.236266in}{0.680771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805754in}{0.680771in}}%
\pgfpathcurveto{\pgfqpoint{2.807596in}{0.680771in}}{\pgfqpoint{2.809362in}{0.681503in}}{\pgfqpoint{2.810664in}{0.682805in}}%
\pgfpathcurveto{\pgfqpoint{2.811967in}{0.684107in}}{\pgfqpoint{2.812698in}{0.685874in}}{\pgfqpoint{2.812698in}{0.687716in}}%
\pgfpathcurveto{\pgfqpoint{2.812698in}{0.689557in}}{\pgfqpoint{2.811967in}{0.691324in}}{\pgfqpoint{2.810664in}{0.692626in}}%
\pgfpathcurveto{\pgfqpoint{2.809362in}{0.693928in}}{\pgfqpoint{2.807596in}{0.694660in}}{\pgfqpoint{2.805754in}{0.694660in}}%
\pgfpathcurveto{\pgfqpoint{2.803912in}{0.694660in}}{\pgfqpoint{2.802146in}{0.693928in}}{\pgfqpoint{2.800844in}{0.692626in}}%
\pgfpathcurveto{\pgfqpoint{2.799541in}{0.691324in}}{\pgfqpoint{2.798810in}{0.689557in}}{\pgfqpoint{2.798810in}{0.687716in}}%
\pgfpathcurveto{\pgfqpoint{2.798810in}{0.685874in}}{\pgfqpoint{2.799541in}{0.684107in}}{\pgfqpoint{2.800844in}{0.682805in}}%
\pgfpathcurveto{\pgfqpoint{2.802146in}{0.681503in}}{\pgfqpoint{2.803912in}{0.680771in}}{\pgfqpoint{2.805754in}{0.680771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236266in}{2.532373in}}%
\pgfpathcurveto{\pgfqpoint{2.238108in}{2.532373in}}{\pgfqpoint{2.239874in}{2.533104in}}{\pgfqpoint{2.241176in}{2.534407in}}%
\pgfpathcurveto{\pgfqpoint{2.242479in}{2.535709in}}{\pgfqpoint{2.243210in}{2.537475in}}{\pgfqpoint{2.243210in}{2.539317in}}%
\pgfpathcurveto{\pgfqpoint{2.243210in}{2.541159in}}{\pgfqpoint{2.242479in}{2.542925in}}{\pgfqpoint{2.241176in}{2.544227in}}%
\pgfpathcurveto{\pgfqpoint{2.239874in}{2.545530in}}{\pgfqpoint{2.238108in}{2.546261in}}{\pgfqpoint{2.236266in}{2.546261in}}%
\pgfpathcurveto{\pgfqpoint{2.234424in}{2.546261in}}{\pgfqpoint{2.232658in}{2.545530in}}{\pgfqpoint{2.231355in}{2.544227in}}%
\pgfpathcurveto{\pgfqpoint{2.230053in}{2.542925in}}{\pgfqpoint{2.229322in}{2.541159in}}{\pgfqpoint{2.229322in}{2.539317in}}%
\pgfpathcurveto{\pgfqpoint{2.229322in}{2.537475in}}{\pgfqpoint{2.230053in}{2.535709in}}{\pgfqpoint{2.231355in}{2.534407in}}%
\pgfpathcurveto{\pgfqpoint{2.232658in}{2.533104in}}{\pgfqpoint{2.234424in}{2.532373in}}{\pgfqpoint{2.236266in}{2.532373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236266in}{2.532373in}}%
\pgfpathcurveto{\pgfqpoint{2.238108in}{2.532373in}}{\pgfqpoint{2.239874in}{2.533104in}}{\pgfqpoint{2.241176in}{2.534407in}}%
\pgfpathcurveto{\pgfqpoint{2.242479in}{2.535709in}}{\pgfqpoint{2.243210in}{2.537475in}}{\pgfqpoint{2.243210in}{2.539317in}}%
\pgfpathcurveto{\pgfqpoint{2.243210in}{2.541159in}}{\pgfqpoint{2.242479in}{2.542925in}}{\pgfqpoint{2.241176in}{2.544227in}}%
\pgfpathcurveto{\pgfqpoint{2.239874in}{2.545530in}}{\pgfqpoint{2.238108in}{2.546261in}}{\pgfqpoint{2.236266in}{2.546261in}}%
\pgfpathcurveto{\pgfqpoint{2.234424in}{2.546261in}}{\pgfqpoint{2.232658in}{2.545530in}}{\pgfqpoint{2.231355in}{2.544227in}}%
\pgfpathcurveto{\pgfqpoint{2.230053in}{2.542925in}}{\pgfqpoint{2.229322in}{2.541159in}}{\pgfqpoint{2.229322in}{2.539317in}}%
\pgfpathcurveto{\pgfqpoint{2.229322in}{2.537475in}}{\pgfqpoint{2.230053in}{2.535709in}}{\pgfqpoint{2.231355in}{2.534407in}}%
\pgfpathcurveto{\pgfqpoint{2.232658in}{2.533104in}}{\pgfqpoint{2.234424in}{2.532373in}}{\pgfqpoint{2.236266in}{2.532373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805754in}{0.680771in}}%
\pgfpathcurveto{\pgfqpoint{2.807596in}{0.680771in}}{\pgfqpoint{2.809362in}{0.681503in}}{\pgfqpoint{2.810664in}{0.682805in}}%
\pgfpathcurveto{\pgfqpoint{2.811967in}{0.684107in}}{\pgfqpoint{2.812698in}{0.685874in}}{\pgfqpoint{2.812698in}{0.687716in}}%
\pgfpathcurveto{\pgfqpoint{2.812698in}{0.689557in}}{\pgfqpoint{2.811967in}{0.691324in}}{\pgfqpoint{2.810664in}{0.692626in}}%
\pgfpathcurveto{\pgfqpoint{2.809362in}{0.693928in}}{\pgfqpoint{2.807596in}{0.694660in}}{\pgfqpoint{2.805754in}{0.694660in}}%
\pgfpathcurveto{\pgfqpoint{2.803912in}{0.694660in}}{\pgfqpoint{2.802146in}{0.693928in}}{\pgfqpoint{2.800844in}{0.692626in}}%
\pgfpathcurveto{\pgfqpoint{2.799541in}{0.691324in}}{\pgfqpoint{2.798810in}{0.689557in}}{\pgfqpoint{2.798810in}{0.687716in}}%
\pgfpathcurveto{\pgfqpoint{2.798810in}{0.685874in}}{\pgfqpoint{2.799541in}{0.684107in}}{\pgfqpoint{2.800844in}{0.682805in}}%
\pgfpathcurveto{\pgfqpoint{2.802146in}{0.681503in}}{\pgfqpoint{2.803912in}{0.680771in}}{\pgfqpoint{2.805754in}{0.680771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805754in}{2.532373in}}%
\pgfpathcurveto{\pgfqpoint{2.807596in}{2.532373in}}{\pgfqpoint{2.809362in}{2.533104in}}{\pgfqpoint{2.810664in}{2.534407in}}%
\pgfpathcurveto{\pgfqpoint{2.811967in}{2.535709in}}{\pgfqpoint{2.812698in}{2.537475in}}{\pgfqpoint{2.812698in}{2.539317in}}%
\pgfpathcurveto{\pgfqpoint{2.812698in}{2.541159in}}{\pgfqpoint{2.811967in}{2.542925in}}{\pgfqpoint{2.810664in}{2.544227in}}%
\pgfpathcurveto{\pgfqpoint{2.809362in}{2.545530in}}{\pgfqpoint{2.807596in}{2.546261in}}{\pgfqpoint{2.805754in}{2.546261in}}%
\pgfpathcurveto{\pgfqpoint{2.803912in}{2.546261in}}{\pgfqpoint{2.802146in}{2.545530in}}{\pgfqpoint{2.800844in}{2.544227in}}%
\pgfpathcurveto{\pgfqpoint{2.799541in}{2.542925in}}{\pgfqpoint{2.798810in}{2.541159in}}{\pgfqpoint{2.798810in}{2.539317in}}%
\pgfpathcurveto{\pgfqpoint{2.798810in}{2.537475in}}{\pgfqpoint{2.799541in}{2.535709in}}{\pgfqpoint{2.800844in}{2.534407in}}%
\pgfpathcurveto{\pgfqpoint{2.802146in}{2.533104in}}{\pgfqpoint{2.803912in}{2.532373in}}{\pgfqpoint{2.805754in}{2.532373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031399in}{1.886903in}}%
\pgfpathcurveto{\pgfqpoint{1.033240in}{1.886903in}}{\pgfqpoint{1.035007in}{1.887635in}}{\pgfqpoint{1.036309in}{1.888937in}}%
\pgfpathcurveto{\pgfqpoint{1.037611in}{1.890240in}}{\pgfqpoint{1.038343in}{1.892006in}}{\pgfqpoint{1.038343in}{1.893848in}}%
\pgfpathcurveto{\pgfqpoint{1.038343in}{1.895689in}}{\pgfqpoint{1.037611in}{1.897456in}}{\pgfqpoint{1.036309in}{1.898758in}}%
\pgfpathcurveto{\pgfqpoint{1.035007in}{1.900061in}}{\pgfqpoint{1.033240in}{1.900792in}}{\pgfqpoint{1.031399in}{1.900792in}}%
\pgfpathcurveto{\pgfqpoint{1.029557in}{1.900792in}}{\pgfqpoint{1.027790in}{1.900061in}}{\pgfqpoint{1.026488in}{1.898758in}}%
\pgfpathcurveto{\pgfqpoint{1.025186in}{1.897456in}}{\pgfqpoint{1.024454in}{1.895689in}}{\pgfqpoint{1.024454in}{1.893848in}}%
\pgfpathcurveto{\pgfqpoint{1.024454in}{1.892006in}}{\pgfqpoint{1.025186in}{1.890240in}}{\pgfqpoint{1.026488in}{1.888937in}}%
\pgfpathcurveto{\pgfqpoint{1.027790in}{1.887635in}}{\pgfqpoint{1.029557in}{1.886903in}}{\pgfqpoint{1.031399in}{1.886903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600887in}{1.886903in}}%
\pgfpathcurveto{\pgfqpoint{1.602728in}{1.886903in}}{\pgfqpoint{1.604495in}{1.887635in}}{\pgfqpoint{1.605797in}{1.888937in}}%
\pgfpathcurveto{\pgfqpoint{1.607099in}{1.890240in}}{\pgfqpoint{1.607831in}{1.892006in}}{\pgfqpoint{1.607831in}{1.893848in}}%
\pgfpathcurveto{\pgfqpoint{1.607831in}{1.895689in}}{\pgfqpoint{1.607099in}{1.897456in}}{\pgfqpoint{1.605797in}{1.898758in}}%
\pgfpathcurveto{\pgfqpoint{1.604495in}{1.900061in}}{\pgfqpoint{1.602728in}{1.900792in}}{\pgfqpoint{1.600887in}{1.900792in}}%
\pgfpathcurveto{\pgfqpoint{1.599045in}{1.900792in}}{\pgfqpoint{1.597279in}{1.900061in}}{\pgfqpoint{1.595976in}{1.898758in}}%
\pgfpathcurveto{\pgfqpoint{1.594674in}{1.897456in}}{\pgfqpoint{1.593942in}{1.895689in}}{\pgfqpoint{1.593942in}{1.893848in}}%
\pgfpathcurveto{\pgfqpoint{1.593942in}{1.892006in}}{\pgfqpoint{1.594674in}{1.890240in}}{\pgfqpoint{1.595976in}{1.888937in}}%
\pgfpathcurveto{\pgfqpoint{1.597279in}{1.887635in}}{\pgfqpoint{1.599045in}{1.886903in}}{\pgfqpoint{1.600887in}{1.886903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031399in}{1.326240in}}%
\pgfpathcurveto{\pgfqpoint{1.033240in}{1.326240in}}{\pgfqpoint{1.035007in}{1.326972in}}{\pgfqpoint{1.036309in}{1.328274in}}%
\pgfpathcurveto{\pgfqpoint{1.037611in}{1.329577in}}{\pgfqpoint{1.038343in}{1.331343in}}{\pgfqpoint{1.038343in}{1.333185in}}%
\pgfpathcurveto{\pgfqpoint{1.038343in}{1.335026in}}{\pgfqpoint{1.037611in}{1.336793in}}{\pgfqpoint{1.036309in}{1.338095in}}%
\pgfpathcurveto{\pgfqpoint{1.035007in}{1.339397in}}{\pgfqpoint{1.033240in}{1.340129in}}{\pgfqpoint{1.031399in}{1.340129in}}%
\pgfpathcurveto{\pgfqpoint{1.029557in}{1.340129in}}{\pgfqpoint{1.027790in}{1.339397in}}{\pgfqpoint{1.026488in}{1.338095in}}%
\pgfpathcurveto{\pgfqpoint{1.025186in}{1.336793in}}{\pgfqpoint{1.024454in}{1.335026in}}{\pgfqpoint{1.024454in}{1.333185in}}%
\pgfpathcurveto{\pgfqpoint{1.024454in}{1.331343in}}{\pgfqpoint{1.025186in}{1.329577in}}{\pgfqpoint{1.026488in}{1.328274in}}%
\pgfpathcurveto{\pgfqpoint{1.027790in}{1.326972in}}{\pgfqpoint{1.029557in}{1.326240in}}{\pgfqpoint{1.031399in}{1.326240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031399in}{1.326240in}}%
\pgfpathcurveto{\pgfqpoint{1.033240in}{1.326240in}}{\pgfqpoint{1.035007in}{1.326972in}}{\pgfqpoint{1.036309in}{1.328274in}}%
\pgfpathcurveto{\pgfqpoint{1.037611in}{1.329577in}}{\pgfqpoint{1.038343in}{1.331343in}}{\pgfqpoint{1.038343in}{1.333185in}}%
\pgfpathcurveto{\pgfqpoint{1.038343in}{1.335026in}}{\pgfqpoint{1.037611in}{1.336793in}}{\pgfqpoint{1.036309in}{1.338095in}}%
\pgfpathcurveto{\pgfqpoint{1.035007in}{1.339397in}}{\pgfqpoint{1.033240in}{1.340129in}}{\pgfqpoint{1.031399in}{1.340129in}}%
\pgfpathcurveto{\pgfqpoint{1.029557in}{1.340129in}}{\pgfqpoint{1.027790in}{1.339397in}}{\pgfqpoint{1.026488in}{1.338095in}}%
\pgfpathcurveto{\pgfqpoint{1.025186in}{1.336793in}}{\pgfqpoint{1.024454in}{1.335026in}}{\pgfqpoint{1.024454in}{1.333185in}}%
\pgfpathcurveto{\pgfqpoint{1.024454in}{1.331343in}}{\pgfqpoint{1.025186in}{1.329577in}}{\pgfqpoint{1.026488in}{1.328274in}}%
\pgfpathcurveto{\pgfqpoint{1.027790in}{1.326972in}}{\pgfqpoint{1.029557in}{1.326240in}}{\pgfqpoint{1.031399in}{1.326240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600887in}{1.886903in}}%
\pgfpathcurveto{\pgfqpoint{1.602728in}{1.886903in}}{\pgfqpoint{1.604495in}{1.887635in}}{\pgfqpoint{1.605797in}{1.888937in}}%
\pgfpathcurveto{\pgfqpoint{1.607099in}{1.890240in}}{\pgfqpoint{1.607831in}{1.892006in}}{\pgfqpoint{1.607831in}{1.893848in}}%
\pgfpathcurveto{\pgfqpoint{1.607831in}{1.895689in}}{\pgfqpoint{1.607099in}{1.897456in}}{\pgfqpoint{1.605797in}{1.898758in}}%
\pgfpathcurveto{\pgfqpoint{1.604495in}{1.900061in}}{\pgfqpoint{1.602728in}{1.900792in}}{\pgfqpoint{1.600887in}{1.900792in}}%
\pgfpathcurveto{\pgfqpoint{1.599045in}{1.900792in}}{\pgfqpoint{1.597279in}{1.900061in}}{\pgfqpoint{1.595976in}{1.898758in}}%
\pgfpathcurveto{\pgfqpoint{1.594674in}{1.897456in}}{\pgfqpoint{1.593942in}{1.895689in}}{\pgfqpoint{1.593942in}{1.893848in}}%
\pgfpathcurveto{\pgfqpoint{1.593942in}{1.892006in}}{\pgfqpoint{1.594674in}{1.890240in}}{\pgfqpoint{1.595976in}{1.888937in}}%
\pgfpathcurveto{\pgfqpoint{1.597279in}{1.887635in}}{\pgfqpoint{1.599045in}{1.886903in}}{\pgfqpoint{1.600887in}{1.886903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600887in}{1.326240in}}%
\pgfpathcurveto{\pgfqpoint{1.602728in}{1.326240in}}{\pgfqpoint{1.604495in}{1.326972in}}{\pgfqpoint{1.605797in}{1.328274in}}%
\pgfpathcurveto{\pgfqpoint{1.607099in}{1.329577in}}{\pgfqpoint{1.607831in}{1.331343in}}{\pgfqpoint{1.607831in}{1.333185in}}%
\pgfpathcurveto{\pgfqpoint{1.607831in}{1.335026in}}{\pgfqpoint{1.607099in}{1.336793in}}{\pgfqpoint{1.605797in}{1.338095in}}%
\pgfpathcurveto{\pgfqpoint{1.604495in}{1.339397in}}{\pgfqpoint{1.602728in}{1.340129in}}{\pgfqpoint{1.600887in}{1.340129in}}%
\pgfpathcurveto{\pgfqpoint{1.599045in}{1.340129in}}{\pgfqpoint{1.597279in}{1.339397in}}{\pgfqpoint{1.595976in}{1.338095in}}%
\pgfpathcurveto{\pgfqpoint{1.594674in}{1.336793in}}{\pgfqpoint{1.593942in}{1.335026in}}{\pgfqpoint{1.593942in}{1.333185in}}%
\pgfpathcurveto{\pgfqpoint{1.593942in}{1.331343in}}{\pgfqpoint{1.594674in}{1.329577in}}{\pgfqpoint{1.595976in}{1.328274in}}%
\pgfpathcurveto{\pgfqpoint{1.597279in}{1.326972in}}{\pgfqpoint{1.599045in}{1.326240in}}{\pgfqpoint{1.600887in}{1.326240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880790in}{1.434604in}}%
\pgfpathcurveto{\pgfqpoint{0.882632in}{1.434604in}}{\pgfqpoint{0.884398in}{1.435335in}}{\pgfqpoint{0.885701in}{1.436638in}}%
\pgfpathcurveto{\pgfqpoint{0.887003in}{1.437940in}}{\pgfqpoint{0.887735in}{1.439707in}}{\pgfqpoint{0.887735in}{1.441548in}}%
\pgfpathcurveto{\pgfqpoint{0.887735in}{1.443390in}}{\pgfqpoint{0.887003in}{1.445156in}}{\pgfqpoint{0.885701in}{1.446459in}}%
\pgfpathcurveto{\pgfqpoint{0.884398in}{1.447761in}}{\pgfqpoint{0.882632in}{1.448493in}}{\pgfqpoint{0.880790in}{1.448493in}}%
\pgfpathcurveto{\pgfqpoint{0.878949in}{1.448493in}}{\pgfqpoint{0.877182in}{1.447761in}}{\pgfqpoint{0.875880in}{1.446459in}}%
\pgfpathcurveto{\pgfqpoint{0.874578in}{1.445156in}}{\pgfqpoint{0.873846in}{1.443390in}}{\pgfqpoint{0.873846in}{1.441548in}}%
\pgfpathcurveto{\pgfqpoint{0.873846in}{1.439707in}}{\pgfqpoint{0.874578in}{1.437940in}}{\pgfqpoint{0.875880in}{1.436638in}}%
\pgfpathcurveto{\pgfqpoint{0.877182in}{1.435335in}}{\pgfqpoint{0.878949in}{1.434604in}}{\pgfqpoint{0.880790in}{1.434604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956362in}{1.434604in}}%
\pgfpathcurveto{\pgfqpoint{2.958204in}{1.434604in}}{\pgfqpoint{2.959971in}{1.435335in}}{\pgfqpoint{2.961273in}{1.436638in}}%
\pgfpathcurveto{\pgfqpoint{2.962575in}{1.437940in}}{\pgfqpoint{2.963307in}{1.439707in}}{\pgfqpoint{2.963307in}{1.441548in}}%
\pgfpathcurveto{\pgfqpoint{2.963307in}{1.443390in}}{\pgfqpoint{2.962575in}{1.445156in}}{\pgfqpoint{2.961273in}{1.446459in}}%
\pgfpathcurveto{\pgfqpoint{2.959971in}{1.447761in}}{\pgfqpoint{2.958204in}{1.448493in}}{\pgfqpoint{2.956362in}{1.448493in}}%
\pgfpathcurveto{\pgfqpoint{2.954521in}{1.448493in}}{\pgfqpoint{2.952754in}{1.447761in}}{\pgfqpoint{2.951452in}{1.446459in}}%
\pgfpathcurveto{\pgfqpoint{2.950150in}{1.445156in}}{\pgfqpoint{2.949418in}{1.443390in}}{\pgfqpoint{2.949418in}{1.441548in}}%
\pgfpathcurveto{\pgfqpoint{2.949418in}{1.439707in}}{\pgfqpoint{2.950150in}{1.437940in}}{\pgfqpoint{2.951452in}{1.436638in}}%
\pgfpathcurveto{\pgfqpoint{2.952754in}{1.435335in}}{\pgfqpoint{2.954521in}{1.434604in}}{\pgfqpoint{2.956362in}{1.434604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880790in}{0.572408in}}%
\pgfpathcurveto{\pgfqpoint{0.882632in}{0.572408in}}{\pgfqpoint{0.884398in}{0.573139in}}{\pgfqpoint{0.885701in}{0.574442in}}%
\pgfpathcurveto{\pgfqpoint{0.887003in}{0.575744in}}{\pgfqpoint{0.887735in}{0.577510in}}{\pgfqpoint{0.887735in}{0.579352in}}%
\pgfpathcurveto{\pgfqpoint{0.887735in}{0.581194in}}{\pgfqpoint{0.887003in}{0.582960in}}{\pgfqpoint{0.885701in}{0.584263in}}%
\pgfpathcurveto{\pgfqpoint{0.884398in}{0.585565in}}{\pgfqpoint{0.882632in}{0.586297in}}{\pgfqpoint{0.880790in}{0.586297in}}%
\pgfpathcurveto{\pgfqpoint{0.878949in}{0.586297in}}{\pgfqpoint{0.877182in}{0.585565in}}{\pgfqpoint{0.875880in}{0.584263in}}%
\pgfpathcurveto{\pgfqpoint{0.874578in}{0.582960in}}{\pgfqpoint{0.873846in}{0.581194in}}{\pgfqpoint{0.873846in}{0.579352in}}%
\pgfpathcurveto{\pgfqpoint{0.873846in}{0.577510in}}{\pgfqpoint{0.874578in}{0.575744in}}{\pgfqpoint{0.875880in}{0.574442in}}%
\pgfpathcurveto{\pgfqpoint{0.877182in}{0.573139in}}{\pgfqpoint{0.878949in}{0.572408in}}{\pgfqpoint{0.880790in}{0.572408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880790in}{0.572408in}}%
\pgfpathcurveto{\pgfqpoint{0.882632in}{0.572408in}}{\pgfqpoint{0.884398in}{0.573139in}}{\pgfqpoint{0.885701in}{0.574442in}}%
\pgfpathcurveto{\pgfqpoint{0.887003in}{0.575744in}}{\pgfqpoint{0.887735in}{0.577510in}}{\pgfqpoint{0.887735in}{0.579352in}}%
\pgfpathcurveto{\pgfqpoint{0.887735in}{0.581194in}}{\pgfqpoint{0.887003in}{0.582960in}}{\pgfqpoint{0.885701in}{0.584263in}}%
\pgfpathcurveto{\pgfqpoint{0.884398in}{0.585565in}}{\pgfqpoint{0.882632in}{0.586297in}}{\pgfqpoint{0.880790in}{0.586297in}}%
\pgfpathcurveto{\pgfqpoint{0.878949in}{0.586297in}}{\pgfqpoint{0.877182in}{0.585565in}}{\pgfqpoint{0.875880in}{0.584263in}}%
\pgfpathcurveto{\pgfqpoint{0.874578in}{0.582960in}}{\pgfqpoint{0.873846in}{0.581194in}}{\pgfqpoint{0.873846in}{0.579352in}}%
\pgfpathcurveto{\pgfqpoint{0.873846in}{0.577510in}}{\pgfqpoint{0.874578in}{0.575744in}}{\pgfqpoint{0.875880in}{0.574442in}}%
\pgfpathcurveto{\pgfqpoint{0.877182in}{0.573139in}}{\pgfqpoint{0.878949in}{0.572408in}}{\pgfqpoint{0.880790in}{0.572408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956362in}{1.434604in}}%
\pgfpathcurveto{\pgfqpoint{2.958204in}{1.434604in}}{\pgfqpoint{2.959971in}{1.435335in}}{\pgfqpoint{2.961273in}{1.436638in}}%
\pgfpathcurveto{\pgfqpoint{2.962575in}{1.437940in}}{\pgfqpoint{2.963307in}{1.439707in}}{\pgfqpoint{2.963307in}{1.441548in}}%
\pgfpathcurveto{\pgfqpoint{2.963307in}{1.443390in}}{\pgfqpoint{2.962575in}{1.445156in}}{\pgfqpoint{2.961273in}{1.446459in}}%
\pgfpathcurveto{\pgfqpoint{2.959971in}{1.447761in}}{\pgfqpoint{2.958204in}{1.448493in}}{\pgfqpoint{2.956362in}{1.448493in}}%
\pgfpathcurveto{\pgfqpoint{2.954521in}{1.448493in}}{\pgfqpoint{2.952754in}{1.447761in}}{\pgfqpoint{2.951452in}{1.446459in}}%
\pgfpathcurveto{\pgfqpoint{2.950150in}{1.445156in}}{\pgfqpoint{2.949418in}{1.443390in}}{\pgfqpoint{2.949418in}{1.441548in}}%
\pgfpathcurveto{\pgfqpoint{2.949418in}{1.439707in}}{\pgfqpoint{2.950150in}{1.437940in}}{\pgfqpoint{2.951452in}{1.436638in}}%
\pgfpathcurveto{\pgfqpoint{2.952754in}{1.435335in}}{\pgfqpoint{2.954521in}{1.434604in}}{\pgfqpoint{2.956362in}{1.434604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956362in}{0.572408in}}%
\pgfpathcurveto{\pgfqpoint{2.958204in}{0.572408in}}{\pgfqpoint{2.959971in}{0.573139in}}{\pgfqpoint{2.961273in}{0.574442in}}%
\pgfpathcurveto{\pgfqpoint{2.962575in}{0.575744in}}{\pgfqpoint{2.963307in}{0.577510in}}{\pgfqpoint{2.963307in}{0.579352in}}%
\pgfpathcurveto{\pgfqpoint{2.963307in}{0.581194in}}{\pgfqpoint{2.962575in}{0.582960in}}{\pgfqpoint{2.961273in}{0.584263in}}%
\pgfpathcurveto{\pgfqpoint{2.959971in}{0.585565in}}{\pgfqpoint{2.958204in}{0.586297in}}{\pgfqpoint{2.956362in}{0.586297in}}%
\pgfpathcurveto{\pgfqpoint{2.954521in}{0.586297in}}{\pgfqpoint{2.952754in}{0.585565in}}{\pgfqpoint{2.951452in}{0.584263in}}%
\pgfpathcurveto{\pgfqpoint{2.950150in}{0.582960in}}{\pgfqpoint{2.949418in}{0.581194in}}{\pgfqpoint{2.949418in}{0.579352in}}%
\pgfpathcurveto{\pgfqpoint{2.949418in}{0.577510in}}{\pgfqpoint{2.950150in}{0.575744in}}{\pgfqpoint{2.951452in}{0.574442in}}%
\pgfpathcurveto{\pgfqpoint{2.952754in}{0.573139in}}{\pgfqpoint{2.954521in}{0.572408in}}{\pgfqpoint{2.956362in}{0.572408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085658in}{2.640736in}}%
\pgfpathcurveto{\pgfqpoint{2.087499in}{2.640736in}}{\pgfqpoint{2.089266in}{2.641468in}}{\pgfqpoint{2.090568in}{2.642770in}}%
\pgfpathcurveto{\pgfqpoint{2.091870in}{2.644072in}}{\pgfqpoint{2.092602in}{2.645839in}}{\pgfqpoint{2.092602in}{2.647680in}}%
\pgfpathcurveto{\pgfqpoint{2.092602in}{2.649522in}}{\pgfqpoint{2.091870in}{2.651289in}}{\pgfqpoint{2.090568in}{2.652591in}}%
\pgfpathcurveto{\pgfqpoint{2.089266in}{2.653893in}}{\pgfqpoint{2.087499in}{2.654625in}}{\pgfqpoint{2.085658in}{2.654625in}}%
\pgfpathcurveto{\pgfqpoint{2.083816in}{2.654625in}}{\pgfqpoint{2.082049in}{2.653893in}}{\pgfqpoint{2.080747in}{2.652591in}}%
\pgfpathcurveto{\pgfqpoint{2.079445in}{2.651289in}}{\pgfqpoint{2.078713in}{2.649522in}}{\pgfqpoint{2.078713in}{2.647680in}}%
\pgfpathcurveto{\pgfqpoint{2.078713in}{2.645839in}}{\pgfqpoint{2.079445in}{2.644072in}}{\pgfqpoint{2.080747in}{2.642770in}}%
\pgfpathcurveto{\pgfqpoint{2.082049in}{2.641468in}}{\pgfqpoint{2.083816in}{2.640736in}}{\pgfqpoint{2.085658in}{2.640736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751495in}{2.640736in}}%
\pgfpathcurveto{\pgfqpoint{1.753337in}{2.640736in}}{\pgfqpoint{1.755103in}{2.641468in}}{\pgfqpoint{1.756406in}{2.642770in}}%
\pgfpathcurveto{\pgfqpoint{1.757708in}{2.644072in}}{\pgfqpoint{1.758440in}{2.645839in}}{\pgfqpoint{1.758440in}{2.647680in}}%
\pgfpathcurveto{\pgfqpoint{1.758440in}{2.649522in}}{\pgfqpoint{1.757708in}{2.651289in}}{\pgfqpoint{1.756406in}{2.652591in}}%
\pgfpathcurveto{\pgfqpoint{1.755103in}{2.653893in}}{\pgfqpoint{1.753337in}{2.654625in}}{\pgfqpoint{1.751495in}{2.654625in}}%
\pgfpathcurveto{\pgfqpoint{1.749653in}{2.654625in}}{\pgfqpoint{1.747887in}{2.653893in}}{\pgfqpoint{1.746585in}{2.652591in}}%
\pgfpathcurveto{\pgfqpoint{1.745282in}{2.651289in}}{\pgfqpoint{1.744551in}{2.649522in}}{\pgfqpoint{1.744551in}{2.647680in}}%
\pgfpathcurveto{\pgfqpoint{1.744551in}{2.645839in}}{\pgfqpoint{1.745282in}{2.644072in}}{\pgfqpoint{1.746585in}{2.642770in}}%
\pgfpathcurveto{\pgfqpoint{1.747887in}{2.641468in}}{\pgfqpoint{1.749653in}{2.640736in}}{\pgfqpoint{1.751495in}{2.640736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085658in}{1.778540in}}%
\pgfpathcurveto{\pgfqpoint{2.087499in}{1.778540in}}{\pgfqpoint{2.089266in}{1.779272in}}{\pgfqpoint{2.090568in}{1.780574in}}%
\pgfpathcurveto{\pgfqpoint{2.091870in}{1.781876in}}{\pgfqpoint{2.092602in}{1.783643in}}{\pgfqpoint{2.092602in}{1.785484in}}%
\pgfpathcurveto{\pgfqpoint{2.092602in}{1.787326in}}{\pgfqpoint{2.091870in}{1.789093in}}{\pgfqpoint{2.090568in}{1.790395in}}%
\pgfpathcurveto{\pgfqpoint{2.089266in}{1.791697in}}{\pgfqpoint{2.087499in}{1.792429in}}{\pgfqpoint{2.085658in}{1.792429in}}%
\pgfpathcurveto{\pgfqpoint{2.083816in}{1.792429in}}{\pgfqpoint{2.082049in}{1.791697in}}{\pgfqpoint{2.080747in}{1.790395in}}%
\pgfpathcurveto{\pgfqpoint{2.079445in}{1.789093in}}{\pgfqpoint{2.078713in}{1.787326in}}{\pgfqpoint{2.078713in}{1.785484in}}%
\pgfpathcurveto{\pgfqpoint{2.078713in}{1.783643in}}{\pgfqpoint{2.079445in}{1.781876in}}{\pgfqpoint{2.080747in}{1.780574in}}%
\pgfpathcurveto{\pgfqpoint{2.082049in}{1.779272in}}{\pgfqpoint{2.083816in}{1.778540in}}{\pgfqpoint{2.085658in}{1.778540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085658in}{1.778540in}}%
\pgfpathcurveto{\pgfqpoint{2.087499in}{1.778540in}}{\pgfqpoint{2.089266in}{1.779272in}}{\pgfqpoint{2.090568in}{1.780574in}}%
\pgfpathcurveto{\pgfqpoint{2.091870in}{1.781876in}}{\pgfqpoint{2.092602in}{1.783643in}}{\pgfqpoint{2.092602in}{1.785484in}}%
\pgfpathcurveto{\pgfqpoint{2.092602in}{1.787326in}}{\pgfqpoint{2.091870in}{1.789093in}}{\pgfqpoint{2.090568in}{1.790395in}}%
\pgfpathcurveto{\pgfqpoint{2.089266in}{1.791697in}}{\pgfqpoint{2.087499in}{1.792429in}}{\pgfqpoint{2.085658in}{1.792429in}}%
\pgfpathcurveto{\pgfqpoint{2.083816in}{1.792429in}}{\pgfqpoint{2.082049in}{1.791697in}}{\pgfqpoint{2.080747in}{1.790395in}}%
\pgfpathcurveto{\pgfqpoint{2.079445in}{1.789093in}}{\pgfqpoint{2.078713in}{1.787326in}}{\pgfqpoint{2.078713in}{1.785484in}}%
\pgfpathcurveto{\pgfqpoint{2.078713in}{1.783643in}}{\pgfqpoint{2.079445in}{1.781876in}}{\pgfqpoint{2.080747in}{1.780574in}}%
\pgfpathcurveto{\pgfqpoint{2.082049in}{1.779272in}}{\pgfqpoint{2.083816in}{1.778540in}}{\pgfqpoint{2.085658in}{1.778540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751495in}{2.640736in}}%
\pgfpathcurveto{\pgfqpoint{1.753337in}{2.640736in}}{\pgfqpoint{1.755103in}{2.641468in}}{\pgfqpoint{1.756406in}{2.642770in}}%
\pgfpathcurveto{\pgfqpoint{1.757708in}{2.644072in}}{\pgfqpoint{1.758440in}{2.645839in}}{\pgfqpoint{1.758440in}{2.647680in}}%
\pgfpathcurveto{\pgfqpoint{1.758440in}{2.649522in}}{\pgfqpoint{1.757708in}{2.651289in}}{\pgfqpoint{1.756406in}{2.652591in}}%
\pgfpathcurveto{\pgfqpoint{1.755103in}{2.653893in}}{\pgfqpoint{1.753337in}{2.654625in}}{\pgfqpoint{1.751495in}{2.654625in}}%
\pgfpathcurveto{\pgfqpoint{1.749653in}{2.654625in}}{\pgfqpoint{1.747887in}{2.653893in}}{\pgfqpoint{1.746585in}{2.652591in}}%
\pgfpathcurveto{\pgfqpoint{1.745282in}{2.651289in}}{\pgfqpoint{1.744551in}{2.649522in}}{\pgfqpoint{1.744551in}{2.647680in}}%
\pgfpathcurveto{\pgfqpoint{1.744551in}{2.645839in}}{\pgfqpoint{1.745282in}{2.644072in}}{\pgfqpoint{1.746585in}{2.642770in}}%
\pgfpathcurveto{\pgfqpoint{1.747887in}{2.641468in}}{\pgfqpoint{1.749653in}{2.640736in}}{\pgfqpoint{1.751495in}{2.640736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751495in}{1.778540in}}%
\pgfpathcurveto{\pgfqpoint{1.753337in}{1.778540in}}{\pgfqpoint{1.755103in}{1.779272in}}{\pgfqpoint{1.756406in}{1.780574in}}%
\pgfpathcurveto{\pgfqpoint{1.757708in}{1.781876in}}{\pgfqpoint{1.758440in}{1.783643in}}{\pgfqpoint{1.758440in}{1.785484in}}%
\pgfpathcurveto{\pgfqpoint{1.758440in}{1.787326in}}{\pgfqpoint{1.757708in}{1.789093in}}{\pgfqpoint{1.756406in}{1.790395in}}%
\pgfpathcurveto{\pgfqpoint{1.755103in}{1.791697in}}{\pgfqpoint{1.753337in}{1.792429in}}{\pgfqpoint{1.751495in}{1.792429in}}%
\pgfpathcurveto{\pgfqpoint{1.749653in}{1.792429in}}{\pgfqpoint{1.747887in}{1.791697in}}{\pgfqpoint{1.746585in}{1.790395in}}%
\pgfpathcurveto{\pgfqpoint{1.745282in}{1.789093in}}{\pgfqpoint{1.744551in}{1.787326in}}{\pgfqpoint{1.744551in}{1.785484in}}%
\pgfpathcurveto{\pgfqpoint{1.744551in}{1.783643in}}{\pgfqpoint{1.745282in}{1.781876in}}{\pgfqpoint{1.746585in}{1.780574in}}%
\pgfpathcurveto{\pgfqpoint{1.747887in}{1.779272in}}{\pgfqpoint{1.749653in}{1.778540in}}{\pgfqpoint{1.751495in}{1.778540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688091in}{0.831538in}}%
\pgfpathcurveto{\pgfqpoint{2.689933in}{0.831538in}}{\pgfqpoint{2.691699in}{0.832269in}}{\pgfqpoint{2.693002in}{0.833572in}}%
\pgfpathcurveto{\pgfqpoint{2.694304in}{0.834874in}}{\pgfqpoint{2.695036in}{0.836640in}}{\pgfqpoint{2.695036in}{0.838482in}}%
\pgfpathcurveto{\pgfqpoint{2.695036in}{0.840324in}}{\pgfqpoint{2.694304in}{0.842090in}}{\pgfqpoint{2.693002in}{0.843393in}}%
\pgfpathcurveto{\pgfqpoint{2.691699in}{0.844695in}}{\pgfqpoint{2.689933in}{0.845427in}}{\pgfqpoint{2.688091in}{0.845427in}}%
\pgfpathcurveto{\pgfqpoint{2.686250in}{0.845427in}}{\pgfqpoint{2.684483in}{0.844695in}}{\pgfqpoint{2.683181in}{0.843393in}}%
\pgfpathcurveto{\pgfqpoint{2.681878in}{0.842090in}}{\pgfqpoint{2.681147in}{0.840324in}}{\pgfqpoint{2.681147in}{0.838482in}}%
\pgfpathcurveto{\pgfqpoint{2.681147in}{0.836640in}}{\pgfqpoint{2.681878in}{0.834874in}}{\pgfqpoint{2.683181in}{0.833572in}}%
\pgfpathcurveto{\pgfqpoint{2.684483in}{0.832269in}}{\pgfqpoint{2.686250in}{0.831538in}}{\pgfqpoint{2.688091in}{0.831538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353929in}{0.831538in}}%
\pgfpathcurveto{\pgfqpoint{2.355770in}{0.831538in}}{\pgfqpoint{2.357537in}{0.832269in}}{\pgfqpoint{2.358839in}{0.833572in}}%
\pgfpathcurveto{\pgfqpoint{2.360142in}{0.834874in}}{\pgfqpoint{2.360873in}{0.836640in}}{\pgfqpoint{2.360873in}{0.838482in}}%
\pgfpathcurveto{\pgfqpoint{2.360873in}{0.840324in}}{\pgfqpoint{2.360142in}{0.842090in}}{\pgfqpoint{2.358839in}{0.843393in}}%
\pgfpathcurveto{\pgfqpoint{2.357537in}{0.844695in}}{\pgfqpoint{2.355770in}{0.845427in}}{\pgfqpoint{2.353929in}{0.845427in}}%
\pgfpathcurveto{\pgfqpoint{2.352087in}{0.845427in}}{\pgfqpoint{2.350321in}{0.844695in}}{\pgfqpoint{2.349018in}{0.843393in}}%
\pgfpathcurveto{\pgfqpoint{2.347716in}{0.842090in}}{\pgfqpoint{2.346984in}{0.840324in}}{\pgfqpoint{2.346984in}{0.838482in}}%
\pgfpathcurveto{\pgfqpoint{2.346984in}{0.836640in}}{\pgfqpoint{2.347716in}{0.834874in}}{\pgfqpoint{2.349018in}{0.833572in}}%
\pgfpathcurveto{\pgfqpoint{2.350321in}{0.832269in}}{\pgfqpoint{2.352087in}{0.831538in}}{\pgfqpoint{2.353929in}{0.831538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688091in}{1.175474in}}%
\pgfpathcurveto{\pgfqpoint{2.689933in}{1.175474in}}{\pgfqpoint{2.691699in}{1.176205in}}{\pgfqpoint{2.693002in}{1.177508in}}%
\pgfpathcurveto{\pgfqpoint{2.694304in}{1.178810in}}{\pgfqpoint{2.695036in}{1.180577in}}{\pgfqpoint{2.695036in}{1.182418in}}%
\pgfpathcurveto{\pgfqpoint{2.695036in}{1.184260in}}{\pgfqpoint{2.694304in}{1.186026in}}{\pgfqpoint{2.693002in}{1.187329in}}%
\pgfpathcurveto{\pgfqpoint{2.691699in}{1.188631in}}{\pgfqpoint{2.689933in}{1.189363in}}{\pgfqpoint{2.688091in}{1.189363in}}%
\pgfpathcurveto{\pgfqpoint{2.686250in}{1.189363in}}{\pgfqpoint{2.684483in}{1.188631in}}{\pgfqpoint{2.683181in}{1.187329in}}%
\pgfpathcurveto{\pgfqpoint{2.681878in}{1.186026in}}{\pgfqpoint{2.681147in}{1.184260in}}{\pgfqpoint{2.681147in}{1.182418in}}%
\pgfpathcurveto{\pgfqpoint{2.681147in}{1.180577in}}{\pgfqpoint{2.681878in}{1.178810in}}{\pgfqpoint{2.683181in}{1.177508in}}%
\pgfpathcurveto{\pgfqpoint{2.684483in}{1.176205in}}{\pgfqpoint{2.686250in}{1.175474in}}{\pgfqpoint{2.688091in}{1.175474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688091in}{1.175474in}}%
\pgfpathcurveto{\pgfqpoint{2.689933in}{1.175474in}}{\pgfqpoint{2.691699in}{1.176205in}}{\pgfqpoint{2.693002in}{1.177508in}}%
\pgfpathcurveto{\pgfqpoint{2.694304in}{1.178810in}}{\pgfqpoint{2.695036in}{1.180577in}}{\pgfqpoint{2.695036in}{1.182418in}}%
\pgfpathcurveto{\pgfqpoint{2.695036in}{1.184260in}}{\pgfqpoint{2.694304in}{1.186026in}}{\pgfqpoint{2.693002in}{1.187329in}}%
\pgfpathcurveto{\pgfqpoint{2.691699in}{1.188631in}}{\pgfqpoint{2.689933in}{1.189363in}}{\pgfqpoint{2.688091in}{1.189363in}}%
\pgfpathcurveto{\pgfqpoint{2.686250in}{1.189363in}}{\pgfqpoint{2.684483in}{1.188631in}}{\pgfqpoint{2.683181in}{1.187329in}}%
\pgfpathcurveto{\pgfqpoint{2.681878in}{1.186026in}}{\pgfqpoint{2.681147in}{1.184260in}}{\pgfqpoint{2.681147in}{1.182418in}}%
\pgfpathcurveto{\pgfqpoint{2.681147in}{1.180577in}}{\pgfqpoint{2.681878in}{1.178810in}}{\pgfqpoint{2.683181in}{1.177508in}}%
\pgfpathcurveto{\pgfqpoint{2.684483in}{1.176205in}}{\pgfqpoint{2.686250in}{1.175474in}}{\pgfqpoint{2.688091in}{1.175474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353929in}{0.831538in}}%
\pgfpathcurveto{\pgfqpoint{2.355770in}{0.831538in}}{\pgfqpoint{2.357537in}{0.832269in}}{\pgfqpoint{2.358839in}{0.833572in}}%
\pgfpathcurveto{\pgfqpoint{2.360142in}{0.834874in}}{\pgfqpoint{2.360873in}{0.836640in}}{\pgfqpoint{2.360873in}{0.838482in}}%
\pgfpathcurveto{\pgfqpoint{2.360873in}{0.840324in}}{\pgfqpoint{2.360142in}{0.842090in}}{\pgfqpoint{2.358839in}{0.843393in}}%
\pgfpathcurveto{\pgfqpoint{2.357537in}{0.844695in}}{\pgfqpoint{2.355770in}{0.845427in}}{\pgfqpoint{2.353929in}{0.845427in}}%
\pgfpathcurveto{\pgfqpoint{2.352087in}{0.845427in}}{\pgfqpoint{2.350321in}{0.844695in}}{\pgfqpoint{2.349018in}{0.843393in}}%
\pgfpathcurveto{\pgfqpoint{2.347716in}{0.842090in}}{\pgfqpoint{2.346984in}{0.840324in}}{\pgfqpoint{2.346984in}{0.838482in}}%
\pgfpathcurveto{\pgfqpoint{2.346984in}{0.836640in}}{\pgfqpoint{2.347716in}{0.834874in}}{\pgfqpoint{2.349018in}{0.833572in}}%
\pgfpathcurveto{\pgfqpoint{2.350321in}{0.832269in}}{\pgfqpoint{2.352087in}{0.831538in}}{\pgfqpoint{2.353929in}{0.831538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353929in}{1.175474in}}%
\pgfpathcurveto{\pgfqpoint{2.355770in}{1.175474in}}{\pgfqpoint{2.357537in}{1.176205in}}{\pgfqpoint{2.358839in}{1.177508in}}%
\pgfpathcurveto{\pgfqpoint{2.360142in}{1.178810in}}{\pgfqpoint{2.360873in}{1.180577in}}{\pgfqpoint{2.360873in}{1.182418in}}%
\pgfpathcurveto{\pgfqpoint{2.360873in}{1.184260in}}{\pgfqpoint{2.360142in}{1.186026in}}{\pgfqpoint{2.358839in}{1.187329in}}%
\pgfpathcurveto{\pgfqpoint{2.357537in}{1.188631in}}{\pgfqpoint{2.355770in}{1.189363in}}{\pgfqpoint{2.353929in}{1.189363in}}%
\pgfpathcurveto{\pgfqpoint{2.352087in}{1.189363in}}{\pgfqpoint{2.350321in}{1.188631in}}{\pgfqpoint{2.349018in}{1.187329in}}%
\pgfpathcurveto{\pgfqpoint{2.347716in}{1.186026in}}{\pgfqpoint{2.346984in}{1.184260in}}{\pgfqpoint{2.346984in}{1.182418in}}%
\pgfpathcurveto{\pgfqpoint{2.346984in}{1.180577in}}{\pgfqpoint{2.347716in}{1.178810in}}{\pgfqpoint{2.349018in}{1.177508in}}%
\pgfpathcurveto{\pgfqpoint{2.350321in}{1.176205in}}{\pgfqpoint{2.352087in}{1.175474in}}{\pgfqpoint{2.353929in}{1.175474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483224in}{2.037670in}}%
\pgfpathcurveto{\pgfqpoint{1.485066in}{2.037670in}}{\pgfqpoint{1.486832in}{2.038402in}}{\pgfqpoint{1.488134in}{2.039704in}}%
\pgfpathcurveto{\pgfqpoint{1.489437in}{2.041006in}}{\pgfqpoint{1.490168in}{2.042773in}}{\pgfqpoint{1.490168in}{2.044614in}}%
\pgfpathcurveto{\pgfqpoint{1.490168in}{2.046456in}}{\pgfqpoint{1.489437in}{2.048223in}}{\pgfqpoint{1.488134in}{2.049525in}}%
\pgfpathcurveto{\pgfqpoint{1.486832in}{2.050827in}}{\pgfqpoint{1.485066in}{2.051559in}}{\pgfqpoint{1.483224in}{2.051559in}}%
\pgfpathcurveto{\pgfqpoint{1.481382in}{2.051559in}}{\pgfqpoint{1.479616in}{2.050827in}}{\pgfqpoint{1.478313in}{2.049525in}}%
\pgfpathcurveto{\pgfqpoint{1.477011in}{2.048223in}}{\pgfqpoint{1.476279in}{2.046456in}}{\pgfqpoint{1.476279in}{2.044614in}}%
\pgfpathcurveto{\pgfqpoint{1.476279in}{2.042773in}}{\pgfqpoint{1.477011in}{2.041006in}}{\pgfqpoint{1.478313in}{2.039704in}}%
\pgfpathcurveto{\pgfqpoint{1.479616in}{2.038402in}}{\pgfqpoint{1.481382in}{2.037670in}}{\pgfqpoint{1.483224in}{2.037670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149061in}{2.037670in}}%
\pgfpathcurveto{\pgfqpoint{1.150903in}{2.037670in}}{\pgfqpoint{1.152670in}{2.038402in}}{\pgfqpoint{1.153972in}{2.039704in}}%
\pgfpathcurveto{\pgfqpoint{1.155274in}{2.041006in}}{\pgfqpoint{1.156006in}{2.042773in}}{\pgfqpoint{1.156006in}{2.044614in}}%
\pgfpathcurveto{\pgfqpoint{1.156006in}{2.046456in}}{\pgfqpoint{1.155274in}{2.048223in}}{\pgfqpoint{1.153972in}{2.049525in}}%
\pgfpathcurveto{\pgfqpoint{1.152670in}{2.050827in}}{\pgfqpoint{1.150903in}{2.051559in}}{\pgfqpoint{1.149061in}{2.051559in}}%
\pgfpathcurveto{\pgfqpoint{1.147220in}{2.051559in}}{\pgfqpoint{1.145453in}{2.050827in}}{\pgfqpoint{1.144151in}{2.049525in}}%
\pgfpathcurveto{\pgfqpoint{1.142849in}{2.048223in}}{\pgfqpoint{1.142117in}{2.046456in}}{\pgfqpoint{1.142117in}{2.044614in}}%
\pgfpathcurveto{\pgfqpoint{1.142117in}{2.042773in}}{\pgfqpoint{1.142849in}{2.041006in}}{\pgfqpoint{1.144151in}{2.039704in}}%
\pgfpathcurveto{\pgfqpoint{1.145453in}{2.038402in}}{\pgfqpoint{1.147220in}{2.037670in}}{\pgfqpoint{1.149061in}{2.037670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483224in}{2.381606in}}%
\pgfpathcurveto{\pgfqpoint{1.485066in}{2.381606in}}{\pgfqpoint{1.486832in}{2.382338in}}{\pgfqpoint{1.488134in}{2.383640in}}%
\pgfpathcurveto{\pgfqpoint{1.489437in}{2.384942in}}{\pgfqpoint{1.490168in}{2.386709in}}{\pgfqpoint{1.490168in}{2.388550in}}%
\pgfpathcurveto{\pgfqpoint{1.490168in}{2.390392in}}{\pgfqpoint{1.489437in}{2.392159in}}{\pgfqpoint{1.488134in}{2.393461in}}%
\pgfpathcurveto{\pgfqpoint{1.486832in}{2.394763in}}{\pgfqpoint{1.485066in}{2.395495in}}{\pgfqpoint{1.483224in}{2.395495in}}%
\pgfpathcurveto{\pgfqpoint{1.481382in}{2.395495in}}{\pgfqpoint{1.479616in}{2.394763in}}{\pgfqpoint{1.478313in}{2.393461in}}%
\pgfpathcurveto{\pgfqpoint{1.477011in}{2.392159in}}{\pgfqpoint{1.476279in}{2.390392in}}{\pgfqpoint{1.476279in}{2.388550in}}%
\pgfpathcurveto{\pgfqpoint{1.476279in}{2.386709in}}{\pgfqpoint{1.477011in}{2.384942in}}{\pgfqpoint{1.478313in}{2.383640in}}%
\pgfpathcurveto{\pgfqpoint{1.479616in}{2.382338in}}{\pgfqpoint{1.481382in}{2.381606in}}{\pgfqpoint{1.483224in}{2.381606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483224in}{2.381606in}}%
\pgfpathcurveto{\pgfqpoint{1.485066in}{2.381606in}}{\pgfqpoint{1.486832in}{2.382338in}}{\pgfqpoint{1.488134in}{2.383640in}}%
\pgfpathcurveto{\pgfqpoint{1.489437in}{2.384942in}}{\pgfqpoint{1.490168in}{2.386709in}}{\pgfqpoint{1.490168in}{2.388550in}}%
\pgfpathcurveto{\pgfqpoint{1.490168in}{2.390392in}}{\pgfqpoint{1.489437in}{2.392159in}}{\pgfqpoint{1.488134in}{2.393461in}}%
\pgfpathcurveto{\pgfqpoint{1.486832in}{2.394763in}}{\pgfqpoint{1.485066in}{2.395495in}}{\pgfqpoint{1.483224in}{2.395495in}}%
\pgfpathcurveto{\pgfqpoint{1.481382in}{2.395495in}}{\pgfqpoint{1.479616in}{2.394763in}}{\pgfqpoint{1.478313in}{2.393461in}}%
\pgfpathcurveto{\pgfqpoint{1.477011in}{2.392159in}}{\pgfqpoint{1.476279in}{2.390392in}}{\pgfqpoint{1.476279in}{2.388550in}}%
\pgfpathcurveto{\pgfqpoint{1.476279in}{2.386709in}}{\pgfqpoint{1.477011in}{2.384942in}}{\pgfqpoint{1.478313in}{2.383640in}}%
\pgfpathcurveto{\pgfqpoint{1.479616in}{2.382338in}}{\pgfqpoint{1.481382in}{2.381606in}}{\pgfqpoint{1.483224in}{2.381606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149061in}{2.037670in}}%
\pgfpathcurveto{\pgfqpoint{1.150903in}{2.037670in}}{\pgfqpoint{1.152670in}{2.038402in}}{\pgfqpoint{1.153972in}{2.039704in}}%
\pgfpathcurveto{\pgfqpoint{1.155274in}{2.041006in}}{\pgfqpoint{1.156006in}{2.042773in}}{\pgfqpoint{1.156006in}{2.044614in}}%
\pgfpathcurveto{\pgfqpoint{1.156006in}{2.046456in}}{\pgfqpoint{1.155274in}{2.048223in}}{\pgfqpoint{1.153972in}{2.049525in}}%
\pgfpathcurveto{\pgfqpoint{1.152670in}{2.050827in}}{\pgfqpoint{1.150903in}{2.051559in}}{\pgfqpoint{1.149061in}{2.051559in}}%
\pgfpathcurveto{\pgfqpoint{1.147220in}{2.051559in}}{\pgfqpoint{1.145453in}{2.050827in}}{\pgfqpoint{1.144151in}{2.049525in}}%
\pgfpathcurveto{\pgfqpoint{1.142849in}{2.048223in}}{\pgfqpoint{1.142117in}{2.046456in}}{\pgfqpoint{1.142117in}{2.044614in}}%
\pgfpathcurveto{\pgfqpoint{1.142117in}{2.042773in}}{\pgfqpoint{1.142849in}{2.041006in}}{\pgfqpoint{1.144151in}{2.039704in}}%
\pgfpathcurveto{\pgfqpoint{1.145453in}{2.038402in}}{\pgfqpoint{1.147220in}{2.037670in}}{\pgfqpoint{1.149061in}{2.037670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149061in}{2.381606in}}%
\pgfpathcurveto{\pgfqpoint{1.150903in}{2.381606in}}{\pgfqpoint{1.152670in}{2.382338in}}{\pgfqpoint{1.153972in}{2.383640in}}%
\pgfpathcurveto{\pgfqpoint{1.155274in}{2.384942in}}{\pgfqpoint{1.156006in}{2.386709in}}{\pgfqpoint{1.156006in}{2.388550in}}%
\pgfpathcurveto{\pgfqpoint{1.156006in}{2.390392in}}{\pgfqpoint{1.155274in}{2.392159in}}{\pgfqpoint{1.153972in}{2.393461in}}%
\pgfpathcurveto{\pgfqpoint{1.152670in}{2.394763in}}{\pgfqpoint{1.150903in}{2.395495in}}{\pgfqpoint{1.149061in}{2.395495in}}%
\pgfpathcurveto{\pgfqpoint{1.147220in}{2.395495in}}{\pgfqpoint{1.145453in}{2.394763in}}{\pgfqpoint{1.144151in}{2.393461in}}%
\pgfpathcurveto{\pgfqpoint{1.142849in}{2.392159in}}{\pgfqpoint{1.142117in}{2.390392in}}{\pgfqpoint{1.142117in}{2.388550in}}%
\pgfpathcurveto{\pgfqpoint{1.142117in}{2.386709in}}{\pgfqpoint{1.142849in}{2.384942in}}{\pgfqpoint{1.144151in}{2.383640in}}%
\pgfpathcurveto{\pgfqpoint{1.145453in}{2.382338in}}{\pgfqpoint{1.147220in}{2.381606in}}{\pgfqpoint{1.149061in}{2.381606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182007in}{0.530005in}}%
\pgfpathcurveto{\pgfqpoint{1.183849in}{0.530005in}}{\pgfqpoint{1.185615in}{0.530736in}}{\pgfqpoint{1.186918in}{0.532039in}}%
\pgfpathcurveto{\pgfqpoint{1.188220in}{0.533341in}}{\pgfqpoint{1.188952in}{0.535107in}}{\pgfqpoint{1.188952in}{0.536949in}}%
\pgfpathcurveto{\pgfqpoint{1.188952in}{0.538791in}}{\pgfqpoint{1.188220in}{0.540557in}}{\pgfqpoint{1.186918in}{0.541859in}}%
\pgfpathcurveto{\pgfqpoint{1.185615in}{0.543162in}}{\pgfqpoint{1.183849in}{0.543893in}}{\pgfqpoint{1.182007in}{0.543893in}}%
\pgfpathcurveto{\pgfqpoint{1.180165in}{0.543893in}}{\pgfqpoint{1.178399in}{0.543162in}}{\pgfqpoint{1.177097in}{0.541859in}}%
\pgfpathcurveto{\pgfqpoint{1.175794in}{0.540557in}}{\pgfqpoint{1.175063in}{0.538791in}}{\pgfqpoint{1.175063in}{0.536949in}}%
\pgfpathcurveto{\pgfqpoint{1.175063in}{0.535107in}}{\pgfqpoint{1.175794in}{0.533341in}}{\pgfqpoint{1.177097in}{0.532039in}}%
\pgfpathcurveto{\pgfqpoint{1.178399in}{0.530736in}}{\pgfqpoint{1.180165in}{0.530005in}}{\pgfqpoint{1.182007in}{0.530005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450278in}{0.530005in}}%
\pgfpathcurveto{\pgfqpoint{1.452120in}{0.530005in}}{\pgfqpoint{1.453886in}{0.530736in}}{\pgfqpoint{1.455189in}{0.532039in}}%
\pgfpathcurveto{\pgfqpoint{1.456491in}{0.533341in}}{\pgfqpoint{1.457223in}{0.535107in}}{\pgfqpoint{1.457223in}{0.536949in}}%
\pgfpathcurveto{\pgfqpoint{1.457223in}{0.538791in}}{\pgfqpoint{1.456491in}{0.540557in}}{\pgfqpoint{1.455189in}{0.541859in}}%
\pgfpathcurveto{\pgfqpoint{1.453886in}{0.543162in}}{\pgfqpoint{1.452120in}{0.543893in}}{\pgfqpoint{1.450278in}{0.543893in}}%
\pgfpathcurveto{\pgfqpoint{1.448437in}{0.543893in}}{\pgfqpoint{1.446670in}{0.543162in}}{\pgfqpoint{1.445368in}{0.541859in}}%
\pgfpathcurveto{\pgfqpoint{1.444066in}{0.540557in}}{\pgfqpoint{1.443334in}{0.538791in}}{\pgfqpoint{1.443334in}{0.536949in}}%
\pgfpathcurveto{\pgfqpoint{1.443334in}{0.535107in}}{\pgfqpoint{1.444066in}{0.533341in}}{\pgfqpoint{1.445368in}{0.532039in}}%
\pgfpathcurveto{\pgfqpoint{1.446670in}{0.530736in}}{\pgfqpoint{1.448437in}{0.530005in}}{\pgfqpoint{1.450278in}{0.530005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182007in}{2.683139in}}%
\pgfpathcurveto{\pgfqpoint{1.183849in}{2.683139in}}{\pgfqpoint{1.185615in}{2.683871in}}{\pgfqpoint{1.186918in}{2.685173in}}%
\pgfpathcurveto{\pgfqpoint{1.188220in}{2.686475in}}{\pgfqpoint{1.188952in}{2.688242in}}{\pgfqpoint{1.188952in}{2.690084in}}%
\pgfpathcurveto{\pgfqpoint{1.188952in}{2.691925in}}{\pgfqpoint{1.188220in}{2.693692in}}{\pgfqpoint{1.186918in}{2.694994in}}%
\pgfpathcurveto{\pgfqpoint{1.185615in}{2.696296in}}{\pgfqpoint{1.183849in}{2.697028in}}{\pgfqpoint{1.182007in}{2.697028in}}%
\pgfpathcurveto{\pgfqpoint{1.180165in}{2.697028in}}{\pgfqpoint{1.178399in}{2.696296in}}{\pgfqpoint{1.177097in}{2.694994in}}%
\pgfpathcurveto{\pgfqpoint{1.175794in}{2.693692in}}{\pgfqpoint{1.175063in}{2.691925in}}{\pgfqpoint{1.175063in}{2.690084in}}%
\pgfpathcurveto{\pgfqpoint{1.175063in}{2.688242in}}{\pgfqpoint{1.175794in}{2.686475in}}{\pgfqpoint{1.177097in}{2.685173in}}%
\pgfpathcurveto{\pgfqpoint{1.178399in}{2.683871in}}{\pgfqpoint{1.180165in}{2.683139in}}{\pgfqpoint{1.182007in}{2.683139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182007in}{2.683139in}}%
\pgfpathcurveto{\pgfqpoint{1.183849in}{2.683139in}}{\pgfqpoint{1.185615in}{2.683871in}}{\pgfqpoint{1.186918in}{2.685173in}}%
\pgfpathcurveto{\pgfqpoint{1.188220in}{2.686475in}}{\pgfqpoint{1.188952in}{2.688242in}}{\pgfqpoint{1.188952in}{2.690084in}}%
\pgfpathcurveto{\pgfqpoint{1.188952in}{2.691925in}}{\pgfqpoint{1.188220in}{2.693692in}}{\pgfqpoint{1.186918in}{2.694994in}}%
\pgfpathcurveto{\pgfqpoint{1.185615in}{2.696296in}}{\pgfqpoint{1.183849in}{2.697028in}}{\pgfqpoint{1.182007in}{2.697028in}}%
\pgfpathcurveto{\pgfqpoint{1.180165in}{2.697028in}}{\pgfqpoint{1.178399in}{2.696296in}}{\pgfqpoint{1.177097in}{2.694994in}}%
\pgfpathcurveto{\pgfqpoint{1.175794in}{2.693692in}}{\pgfqpoint{1.175063in}{2.691925in}}{\pgfqpoint{1.175063in}{2.690084in}}%
\pgfpathcurveto{\pgfqpoint{1.175063in}{2.688242in}}{\pgfqpoint{1.175794in}{2.686475in}}{\pgfqpoint{1.177097in}{2.685173in}}%
\pgfpathcurveto{\pgfqpoint{1.178399in}{2.683871in}}{\pgfqpoint{1.180165in}{2.683139in}}{\pgfqpoint{1.182007in}{2.683139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450278in}{0.530005in}}%
\pgfpathcurveto{\pgfqpoint{1.452120in}{0.530005in}}{\pgfqpoint{1.453886in}{0.530736in}}{\pgfqpoint{1.455189in}{0.532039in}}%
\pgfpathcurveto{\pgfqpoint{1.456491in}{0.533341in}}{\pgfqpoint{1.457223in}{0.535107in}}{\pgfqpoint{1.457223in}{0.536949in}}%
\pgfpathcurveto{\pgfqpoint{1.457223in}{0.538791in}}{\pgfqpoint{1.456491in}{0.540557in}}{\pgfqpoint{1.455189in}{0.541859in}}%
\pgfpathcurveto{\pgfqpoint{1.453886in}{0.543162in}}{\pgfqpoint{1.452120in}{0.543893in}}{\pgfqpoint{1.450278in}{0.543893in}}%
\pgfpathcurveto{\pgfqpoint{1.448437in}{0.543893in}}{\pgfqpoint{1.446670in}{0.543162in}}{\pgfqpoint{1.445368in}{0.541859in}}%
\pgfpathcurveto{\pgfqpoint{1.444066in}{0.540557in}}{\pgfqpoint{1.443334in}{0.538791in}}{\pgfqpoint{1.443334in}{0.536949in}}%
\pgfpathcurveto{\pgfqpoint{1.443334in}{0.535107in}}{\pgfqpoint{1.444066in}{0.533341in}}{\pgfqpoint{1.445368in}{0.532039in}}%
\pgfpathcurveto{\pgfqpoint{1.446670in}{0.530736in}}{\pgfqpoint{1.448437in}{0.530005in}}{\pgfqpoint{1.450278in}{0.530005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450278in}{2.683139in}}%
\pgfpathcurveto{\pgfqpoint{1.452120in}{2.683139in}}{\pgfqpoint{1.453886in}{2.683871in}}{\pgfqpoint{1.455189in}{2.685173in}}%
\pgfpathcurveto{\pgfqpoint{1.456491in}{2.686475in}}{\pgfqpoint{1.457223in}{2.688242in}}{\pgfqpoint{1.457223in}{2.690084in}}%
\pgfpathcurveto{\pgfqpoint{1.457223in}{2.691925in}}{\pgfqpoint{1.456491in}{2.693692in}}{\pgfqpoint{1.455189in}{2.694994in}}%
\pgfpathcurveto{\pgfqpoint{1.453886in}{2.696296in}}{\pgfqpoint{1.452120in}{2.697028in}}{\pgfqpoint{1.450278in}{2.697028in}}%
\pgfpathcurveto{\pgfqpoint{1.448437in}{2.697028in}}{\pgfqpoint{1.446670in}{2.696296in}}{\pgfqpoint{1.445368in}{2.694994in}}%
\pgfpathcurveto{\pgfqpoint{1.444066in}{2.693692in}}{\pgfqpoint{1.443334in}{2.691925in}}{\pgfqpoint{1.443334in}{2.690084in}}%
\pgfpathcurveto{\pgfqpoint{1.443334in}{2.688242in}}{\pgfqpoint{1.444066in}{2.686475in}}{\pgfqpoint{1.445368in}{2.685173in}}%
\pgfpathcurveto{\pgfqpoint{1.446670in}{2.683871in}}{\pgfqpoint{1.448437in}{2.683139in}}{\pgfqpoint{1.450278in}{2.683139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386874in}{1.736137in}}%
\pgfpathcurveto{\pgfqpoint{2.388716in}{1.736137in}}{\pgfqpoint{2.390483in}{1.736869in}}{\pgfqpoint{2.391785in}{1.738171in}}%
\pgfpathcurveto{\pgfqpoint{2.393087in}{1.739473in}}{\pgfqpoint{2.393819in}{1.741240in}}{\pgfqpoint{2.393819in}{1.743081in}}%
\pgfpathcurveto{\pgfqpoint{2.393819in}{1.744923in}}{\pgfqpoint{2.393087in}{1.746689in}}{\pgfqpoint{2.391785in}{1.747992in}}%
\pgfpathcurveto{\pgfqpoint{2.390483in}{1.749294in}}{\pgfqpoint{2.388716in}{1.750026in}}{\pgfqpoint{2.386874in}{1.750026in}}%
\pgfpathcurveto{\pgfqpoint{2.385033in}{1.750026in}}{\pgfqpoint{2.383266in}{1.749294in}}{\pgfqpoint{2.381964in}{1.747992in}}%
\pgfpathcurveto{\pgfqpoint{2.380662in}{1.746689in}}{\pgfqpoint{2.379930in}{1.744923in}}{\pgfqpoint{2.379930in}{1.743081in}}%
\pgfpathcurveto{\pgfqpoint{2.379930in}{1.741240in}}{\pgfqpoint{2.380662in}{1.739473in}}{\pgfqpoint{2.381964in}{1.738171in}}%
\pgfpathcurveto{\pgfqpoint{2.383266in}{1.736869in}}{\pgfqpoint{2.385033in}{1.736137in}}{\pgfqpoint{2.386874in}{1.736137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655146in}{1.736137in}}%
\pgfpathcurveto{\pgfqpoint{2.656987in}{1.736137in}}{\pgfqpoint{2.658754in}{1.736869in}}{\pgfqpoint{2.660056in}{1.738171in}}%
\pgfpathcurveto{\pgfqpoint{2.661358in}{1.739473in}}{\pgfqpoint{2.662090in}{1.741240in}}{\pgfqpoint{2.662090in}{1.743081in}}%
\pgfpathcurveto{\pgfqpoint{2.662090in}{1.744923in}}{\pgfqpoint{2.661358in}{1.746689in}}{\pgfqpoint{2.660056in}{1.747992in}}%
\pgfpathcurveto{\pgfqpoint{2.658754in}{1.749294in}}{\pgfqpoint{2.656987in}{1.750026in}}{\pgfqpoint{2.655146in}{1.750026in}}%
\pgfpathcurveto{\pgfqpoint{2.653304in}{1.750026in}}{\pgfqpoint{2.651537in}{1.749294in}}{\pgfqpoint{2.650235in}{1.747992in}}%
\pgfpathcurveto{\pgfqpoint{2.648933in}{1.746689in}}{\pgfqpoint{2.648201in}{1.744923in}}{\pgfqpoint{2.648201in}{1.743081in}}%
\pgfpathcurveto{\pgfqpoint{2.648201in}{1.741240in}}{\pgfqpoint{2.648933in}{1.739473in}}{\pgfqpoint{2.650235in}{1.738171in}}%
\pgfpathcurveto{\pgfqpoint{2.651537in}{1.736869in}}{\pgfqpoint{2.653304in}{1.736137in}}{\pgfqpoint{2.655146in}{1.736137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386874in}{1.477007in}}%
\pgfpathcurveto{\pgfqpoint{2.388716in}{1.477007in}}{\pgfqpoint{2.390483in}{1.477739in}}{\pgfqpoint{2.391785in}{1.479041in}}%
\pgfpathcurveto{\pgfqpoint{2.393087in}{1.480343in}}{\pgfqpoint{2.393819in}{1.482110in}}{\pgfqpoint{2.393819in}{1.483951in}}%
\pgfpathcurveto{\pgfqpoint{2.393819in}{1.485793in}}{\pgfqpoint{2.393087in}{1.487559in}}{\pgfqpoint{2.391785in}{1.488862in}}%
\pgfpathcurveto{\pgfqpoint{2.390483in}{1.490164in}}{\pgfqpoint{2.388716in}{1.490896in}}{\pgfqpoint{2.386874in}{1.490896in}}%
\pgfpathcurveto{\pgfqpoint{2.385033in}{1.490896in}}{\pgfqpoint{2.383266in}{1.490164in}}{\pgfqpoint{2.381964in}{1.488862in}}%
\pgfpathcurveto{\pgfqpoint{2.380662in}{1.487559in}}{\pgfqpoint{2.379930in}{1.485793in}}{\pgfqpoint{2.379930in}{1.483951in}}%
\pgfpathcurveto{\pgfqpoint{2.379930in}{1.482110in}}{\pgfqpoint{2.380662in}{1.480343in}}{\pgfqpoint{2.381964in}{1.479041in}}%
\pgfpathcurveto{\pgfqpoint{2.383266in}{1.477739in}}{\pgfqpoint{2.385033in}{1.477007in}}{\pgfqpoint{2.386874in}{1.477007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386874in}{1.477007in}}%
\pgfpathcurveto{\pgfqpoint{2.388716in}{1.477007in}}{\pgfqpoint{2.390483in}{1.477739in}}{\pgfqpoint{2.391785in}{1.479041in}}%
\pgfpathcurveto{\pgfqpoint{2.393087in}{1.480343in}}{\pgfqpoint{2.393819in}{1.482110in}}{\pgfqpoint{2.393819in}{1.483951in}}%
\pgfpathcurveto{\pgfqpoint{2.393819in}{1.485793in}}{\pgfqpoint{2.393087in}{1.487559in}}{\pgfqpoint{2.391785in}{1.488862in}}%
\pgfpathcurveto{\pgfqpoint{2.390483in}{1.490164in}}{\pgfqpoint{2.388716in}{1.490896in}}{\pgfqpoint{2.386874in}{1.490896in}}%
\pgfpathcurveto{\pgfqpoint{2.385033in}{1.490896in}}{\pgfqpoint{2.383266in}{1.490164in}}{\pgfqpoint{2.381964in}{1.488862in}}%
\pgfpathcurveto{\pgfqpoint{2.380662in}{1.487559in}}{\pgfqpoint{2.379930in}{1.485793in}}{\pgfqpoint{2.379930in}{1.483951in}}%
\pgfpathcurveto{\pgfqpoint{2.379930in}{1.482110in}}{\pgfqpoint{2.380662in}{1.480343in}}{\pgfqpoint{2.381964in}{1.479041in}}%
\pgfpathcurveto{\pgfqpoint{2.383266in}{1.477739in}}{\pgfqpoint{2.385033in}{1.477007in}}{\pgfqpoint{2.386874in}{1.477007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655146in}{1.736137in}}%
\pgfpathcurveto{\pgfqpoint{2.656987in}{1.736137in}}{\pgfqpoint{2.658754in}{1.736869in}}{\pgfqpoint{2.660056in}{1.738171in}}%
\pgfpathcurveto{\pgfqpoint{2.661358in}{1.739473in}}{\pgfqpoint{2.662090in}{1.741240in}}{\pgfqpoint{2.662090in}{1.743081in}}%
\pgfpathcurveto{\pgfqpoint{2.662090in}{1.744923in}}{\pgfqpoint{2.661358in}{1.746689in}}{\pgfqpoint{2.660056in}{1.747992in}}%
\pgfpathcurveto{\pgfqpoint{2.658754in}{1.749294in}}{\pgfqpoint{2.656987in}{1.750026in}}{\pgfqpoint{2.655146in}{1.750026in}}%
\pgfpathcurveto{\pgfqpoint{2.653304in}{1.750026in}}{\pgfqpoint{2.651537in}{1.749294in}}{\pgfqpoint{2.650235in}{1.747992in}}%
\pgfpathcurveto{\pgfqpoint{2.648933in}{1.746689in}}{\pgfqpoint{2.648201in}{1.744923in}}{\pgfqpoint{2.648201in}{1.743081in}}%
\pgfpathcurveto{\pgfqpoint{2.648201in}{1.741240in}}{\pgfqpoint{2.648933in}{1.739473in}}{\pgfqpoint{2.650235in}{1.738171in}}%
\pgfpathcurveto{\pgfqpoint{2.651537in}{1.736869in}}{\pgfqpoint{2.653304in}{1.736137in}}{\pgfqpoint{2.655146in}{1.736137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655146in}{1.477007in}}%
\pgfpathcurveto{\pgfqpoint{2.656987in}{1.477007in}}{\pgfqpoint{2.658754in}{1.477739in}}{\pgfqpoint{2.660056in}{1.479041in}}%
\pgfpathcurveto{\pgfqpoint{2.661358in}{1.480343in}}{\pgfqpoint{2.662090in}{1.482110in}}{\pgfqpoint{2.662090in}{1.483951in}}%
\pgfpathcurveto{\pgfqpoint{2.662090in}{1.485793in}}{\pgfqpoint{2.661358in}{1.487559in}}{\pgfqpoint{2.660056in}{1.488862in}}%
\pgfpathcurveto{\pgfqpoint{2.658754in}{1.490164in}}{\pgfqpoint{2.656987in}{1.490896in}}{\pgfqpoint{2.655146in}{1.490896in}}%
\pgfpathcurveto{\pgfqpoint{2.653304in}{1.490896in}}{\pgfqpoint{2.651537in}{1.490164in}}{\pgfqpoint{2.650235in}{1.488862in}}%
\pgfpathcurveto{\pgfqpoint{2.648933in}{1.487559in}}{\pgfqpoint{2.648201in}{1.485793in}}{\pgfqpoint{2.648201in}{1.483951in}}%
\pgfpathcurveto{\pgfqpoint{2.648201in}{1.482110in}}{\pgfqpoint{2.648933in}{1.480343in}}{\pgfqpoint{2.650235in}{1.479041in}}%
\pgfpathcurveto{\pgfqpoint{2.651537in}{1.477739in}}{\pgfqpoint{2.653304in}{1.477007in}}{\pgfqpoint{2.655146in}{1.477007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784441in}{1.133071in}}%
\pgfpathcurveto{\pgfqpoint{1.786282in}{1.133071in}}{\pgfqpoint{1.788049in}{1.133802in}}{\pgfqpoint{1.789351in}{1.135105in}}%
\pgfpathcurveto{\pgfqpoint{1.790653in}{1.136407in}}{\pgfqpoint{1.791385in}{1.138173in}}{\pgfqpoint{1.791385in}{1.140015in}}%
\pgfpathcurveto{\pgfqpoint{1.791385in}{1.141857in}}{\pgfqpoint{1.790653in}{1.143623in}}{\pgfqpoint{1.789351in}{1.144926in}}%
\pgfpathcurveto{\pgfqpoint{1.788049in}{1.146228in}}{\pgfqpoint{1.786282in}{1.146960in}}{\pgfqpoint{1.784441in}{1.146960in}}%
\pgfpathcurveto{\pgfqpoint{1.782599in}{1.146960in}}{\pgfqpoint{1.780833in}{1.146228in}}{\pgfqpoint{1.779530in}{1.144926in}}%
\pgfpathcurveto{\pgfqpoint{1.778228in}{1.143623in}}{\pgfqpoint{1.777496in}{1.141857in}}{\pgfqpoint{1.777496in}{1.140015in}}%
\pgfpathcurveto{\pgfqpoint{1.777496in}{1.138173in}}{\pgfqpoint{1.778228in}{1.136407in}}{\pgfqpoint{1.779530in}{1.135105in}}%
\pgfpathcurveto{\pgfqpoint{1.780833in}{1.133802in}}{\pgfqpoint{1.782599in}{1.133071in}}{\pgfqpoint{1.784441in}{1.133071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847845in}{1.133071in}}%
\pgfpathcurveto{\pgfqpoint{0.849686in}{1.133071in}}{\pgfqpoint{0.851453in}{1.133802in}}{\pgfqpoint{0.852755in}{1.135105in}}%
\pgfpathcurveto{\pgfqpoint{0.854057in}{1.136407in}}{\pgfqpoint{0.854789in}{1.138173in}}{\pgfqpoint{0.854789in}{1.140015in}}%
\pgfpathcurveto{\pgfqpoint{0.854789in}{1.141857in}}{\pgfqpoint{0.854057in}{1.143623in}}{\pgfqpoint{0.852755in}{1.144926in}}%
\pgfpathcurveto{\pgfqpoint{0.851453in}{1.146228in}}{\pgfqpoint{0.849686in}{1.146960in}}{\pgfqpoint{0.847845in}{1.146960in}}%
\pgfpathcurveto{\pgfqpoint{0.846003in}{1.146960in}}{\pgfqpoint{0.844236in}{1.146228in}}{\pgfqpoint{0.842934in}{1.144926in}}%
\pgfpathcurveto{\pgfqpoint{0.841632in}{1.143623in}}{\pgfqpoint{0.840900in}{1.141857in}}{\pgfqpoint{0.840900in}{1.140015in}}%
\pgfpathcurveto{\pgfqpoint{0.840900in}{1.138173in}}{\pgfqpoint{0.841632in}{1.136407in}}{\pgfqpoint{0.842934in}{1.135105in}}%
\pgfpathcurveto{\pgfqpoint{0.844236in}{1.133802in}}{\pgfqpoint{0.846003in}{1.133071in}}{\pgfqpoint{0.847845in}{1.133071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784441in}{2.080073in}}%
\pgfpathcurveto{\pgfqpoint{1.786282in}{2.080073in}}{\pgfqpoint{1.788049in}{2.080805in}}{\pgfqpoint{1.789351in}{2.082107in}}%
\pgfpathcurveto{\pgfqpoint{1.790653in}{2.083409in}}{\pgfqpoint{1.791385in}{2.085176in}}{\pgfqpoint{1.791385in}{2.087017in}}%
\pgfpathcurveto{\pgfqpoint{1.791385in}{2.088859in}}{\pgfqpoint{1.790653in}{2.090626in}}{\pgfqpoint{1.789351in}{2.091928in}}%
\pgfpathcurveto{\pgfqpoint{1.788049in}{2.093230in}}{\pgfqpoint{1.786282in}{2.093962in}}{\pgfqpoint{1.784441in}{2.093962in}}%
\pgfpathcurveto{\pgfqpoint{1.782599in}{2.093962in}}{\pgfqpoint{1.780833in}{2.093230in}}{\pgfqpoint{1.779530in}{2.091928in}}%
\pgfpathcurveto{\pgfqpoint{1.778228in}{2.090626in}}{\pgfqpoint{1.777496in}{2.088859in}}{\pgfqpoint{1.777496in}{2.087017in}}%
\pgfpathcurveto{\pgfqpoint{1.777496in}{2.085176in}}{\pgfqpoint{1.778228in}{2.083409in}}{\pgfqpoint{1.779530in}{2.082107in}}%
\pgfpathcurveto{\pgfqpoint{1.780833in}{2.080805in}}{\pgfqpoint{1.782599in}{2.080073in}}{\pgfqpoint{1.784441in}{2.080073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784441in}{2.080073in}}%
\pgfpathcurveto{\pgfqpoint{1.786282in}{2.080073in}}{\pgfqpoint{1.788049in}{2.080805in}}{\pgfqpoint{1.789351in}{2.082107in}}%
\pgfpathcurveto{\pgfqpoint{1.790653in}{2.083409in}}{\pgfqpoint{1.791385in}{2.085176in}}{\pgfqpoint{1.791385in}{2.087017in}}%
\pgfpathcurveto{\pgfqpoint{1.791385in}{2.088859in}}{\pgfqpoint{1.790653in}{2.090626in}}{\pgfqpoint{1.789351in}{2.091928in}}%
\pgfpathcurveto{\pgfqpoint{1.788049in}{2.093230in}}{\pgfqpoint{1.786282in}{2.093962in}}{\pgfqpoint{1.784441in}{2.093962in}}%
\pgfpathcurveto{\pgfqpoint{1.782599in}{2.093962in}}{\pgfqpoint{1.780833in}{2.093230in}}{\pgfqpoint{1.779530in}{2.091928in}}%
\pgfpathcurveto{\pgfqpoint{1.778228in}{2.090626in}}{\pgfqpoint{1.777496in}{2.088859in}}{\pgfqpoint{1.777496in}{2.087017in}}%
\pgfpathcurveto{\pgfqpoint{1.777496in}{2.085176in}}{\pgfqpoint{1.778228in}{2.083409in}}{\pgfqpoint{1.779530in}{2.082107in}}%
\pgfpathcurveto{\pgfqpoint{1.780833in}{2.080805in}}{\pgfqpoint{1.782599in}{2.080073in}}{\pgfqpoint{1.784441in}{2.080073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847845in}{1.133071in}}%
\pgfpathcurveto{\pgfqpoint{0.849686in}{1.133071in}}{\pgfqpoint{0.851453in}{1.133802in}}{\pgfqpoint{0.852755in}{1.135105in}}%
\pgfpathcurveto{\pgfqpoint{0.854057in}{1.136407in}}{\pgfqpoint{0.854789in}{1.138173in}}{\pgfqpoint{0.854789in}{1.140015in}}%
\pgfpathcurveto{\pgfqpoint{0.854789in}{1.141857in}}{\pgfqpoint{0.854057in}{1.143623in}}{\pgfqpoint{0.852755in}{1.144926in}}%
\pgfpathcurveto{\pgfqpoint{0.851453in}{1.146228in}}{\pgfqpoint{0.849686in}{1.146960in}}{\pgfqpoint{0.847845in}{1.146960in}}%
\pgfpathcurveto{\pgfqpoint{0.846003in}{1.146960in}}{\pgfqpoint{0.844236in}{1.146228in}}{\pgfqpoint{0.842934in}{1.144926in}}%
\pgfpathcurveto{\pgfqpoint{0.841632in}{1.143623in}}{\pgfqpoint{0.840900in}{1.141857in}}{\pgfqpoint{0.840900in}{1.140015in}}%
\pgfpathcurveto{\pgfqpoint{0.840900in}{1.138173in}}{\pgfqpoint{0.841632in}{1.136407in}}{\pgfqpoint{0.842934in}{1.135105in}}%
\pgfpathcurveto{\pgfqpoint{0.844236in}{1.133802in}}{\pgfqpoint{0.846003in}{1.133071in}}{\pgfqpoint{0.847845in}{1.133071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847845in}{2.080073in}}%
\pgfpathcurveto{\pgfqpoint{0.849686in}{2.080073in}}{\pgfqpoint{0.851453in}{2.080805in}}{\pgfqpoint{0.852755in}{2.082107in}}%
\pgfpathcurveto{\pgfqpoint{0.854057in}{2.083409in}}{\pgfqpoint{0.854789in}{2.085176in}}{\pgfqpoint{0.854789in}{2.087017in}}%
\pgfpathcurveto{\pgfqpoint{0.854789in}{2.088859in}}{\pgfqpoint{0.854057in}{2.090626in}}{\pgfqpoint{0.852755in}{2.091928in}}%
\pgfpathcurveto{\pgfqpoint{0.851453in}{2.093230in}}{\pgfqpoint{0.849686in}{2.093962in}}{\pgfqpoint{0.847845in}{2.093962in}}%
\pgfpathcurveto{\pgfqpoint{0.846003in}{2.093962in}}{\pgfqpoint{0.844236in}{2.093230in}}{\pgfqpoint{0.842934in}{2.091928in}}%
\pgfpathcurveto{\pgfqpoint{0.841632in}{2.090626in}}{\pgfqpoint{0.840900in}{2.088859in}}{\pgfqpoint{0.840900in}{2.087017in}}%
\pgfpathcurveto{\pgfqpoint{0.840900in}{2.085176in}}{\pgfqpoint{0.841632in}{2.083409in}}{\pgfqpoint{0.842934in}{2.082107in}}%
\pgfpathcurveto{\pgfqpoint{0.844236in}{2.080805in}}{\pgfqpoint{0.846003in}{2.080073in}}{\pgfqpoint{0.847845in}{2.080073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579573in}{2.339203in}}%
\pgfpathcurveto{\pgfqpoint{0.581415in}{2.339203in}}{\pgfqpoint{0.583182in}{2.339935in}}{\pgfqpoint{0.584484in}{2.341237in}}%
\pgfpathcurveto{\pgfqpoint{0.585786in}{2.342539in}}{\pgfqpoint{0.586518in}{2.344306in}}{\pgfqpoint{0.586518in}{2.346147in}}%
\pgfpathcurveto{\pgfqpoint{0.586518in}{2.347989in}}{\pgfqpoint{0.585786in}{2.349756in}}{\pgfqpoint{0.584484in}{2.351058in}}%
\pgfpathcurveto{\pgfqpoint{0.583182in}{2.352360in}}{\pgfqpoint{0.581415in}{2.353092in}}{\pgfqpoint{0.579573in}{2.353092in}}%
\pgfpathcurveto{\pgfqpoint{0.577732in}{2.353092in}}{\pgfqpoint{0.575965in}{2.352360in}}{\pgfqpoint{0.574663in}{2.351058in}}%
\pgfpathcurveto{\pgfqpoint{0.573361in}{2.349756in}}{\pgfqpoint{0.572629in}{2.347989in}}{\pgfqpoint{0.572629in}{2.346147in}}%
\pgfpathcurveto{\pgfqpoint{0.572629in}{2.344306in}}{\pgfqpoint{0.573361in}{2.342539in}}{\pgfqpoint{0.574663in}{2.341237in}}%
\pgfpathcurveto{\pgfqpoint{0.575965in}{2.339935in}}{\pgfqpoint{0.577732in}{2.339203in}}{\pgfqpoint{0.579573in}{2.339203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052712in}{2.339203in}}%
\pgfpathcurveto{\pgfqpoint{2.054554in}{2.339203in}}{\pgfqpoint{2.056320in}{2.339935in}}{\pgfqpoint{2.057622in}{2.341237in}}%
\pgfpathcurveto{\pgfqpoint{2.058925in}{2.342539in}}{\pgfqpoint{2.059656in}{2.344306in}}{\pgfqpoint{2.059656in}{2.346147in}}%
\pgfpathcurveto{\pgfqpoint{2.059656in}{2.347989in}}{\pgfqpoint{2.058925in}{2.349756in}}{\pgfqpoint{2.057622in}{2.351058in}}%
\pgfpathcurveto{\pgfqpoint{2.056320in}{2.352360in}}{\pgfqpoint{2.054554in}{2.353092in}}{\pgfqpoint{2.052712in}{2.353092in}}%
\pgfpathcurveto{\pgfqpoint{2.050870in}{2.353092in}}{\pgfqpoint{2.049104in}{2.352360in}}{\pgfqpoint{2.047801in}{2.351058in}}%
\pgfpathcurveto{\pgfqpoint{2.046499in}{2.349756in}}{\pgfqpoint{2.045768in}{2.347989in}}{\pgfqpoint{2.045768in}{2.346147in}}%
\pgfpathcurveto{\pgfqpoint{2.045768in}{2.344306in}}{\pgfqpoint{2.046499in}{2.342539in}}{\pgfqpoint{2.047801in}{2.341237in}}%
\pgfpathcurveto{\pgfqpoint{2.049104in}{2.339935in}}{\pgfqpoint{2.050870in}{2.339203in}}{\pgfqpoint{2.052712in}{2.339203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579573in}{0.873941in}}%
\pgfpathcurveto{\pgfqpoint{0.581415in}{0.873941in}}{\pgfqpoint{0.583182in}{0.874672in}}{\pgfqpoint{0.584484in}{0.875975in}}%
\pgfpathcurveto{\pgfqpoint{0.585786in}{0.877277in}}{\pgfqpoint{0.586518in}{0.879043in}}{\pgfqpoint{0.586518in}{0.880885in}}%
\pgfpathcurveto{\pgfqpoint{0.586518in}{0.882727in}}{\pgfqpoint{0.585786in}{0.884493in}}{\pgfqpoint{0.584484in}{0.885796in}}%
\pgfpathcurveto{\pgfqpoint{0.583182in}{0.887098in}}{\pgfqpoint{0.581415in}{0.887830in}}{\pgfqpoint{0.579573in}{0.887830in}}%
\pgfpathcurveto{\pgfqpoint{0.577732in}{0.887830in}}{\pgfqpoint{0.575965in}{0.887098in}}{\pgfqpoint{0.574663in}{0.885796in}}%
\pgfpathcurveto{\pgfqpoint{0.573361in}{0.884493in}}{\pgfqpoint{0.572629in}{0.882727in}}{\pgfqpoint{0.572629in}{0.880885in}}%
\pgfpathcurveto{\pgfqpoint{0.572629in}{0.879043in}}{\pgfqpoint{0.573361in}{0.877277in}}{\pgfqpoint{0.574663in}{0.875975in}}%
\pgfpathcurveto{\pgfqpoint{0.575965in}{0.874672in}}{\pgfqpoint{0.577732in}{0.873941in}}{\pgfqpoint{0.579573in}{0.873941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579573in}{0.873941in}}%
\pgfpathcurveto{\pgfqpoint{0.581415in}{0.873941in}}{\pgfqpoint{0.583182in}{0.874672in}}{\pgfqpoint{0.584484in}{0.875975in}}%
\pgfpathcurveto{\pgfqpoint{0.585786in}{0.877277in}}{\pgfqpoint{0.586518in}{0.879043in}}{\pgfqpoint{0.586518in}{0.880885in}}%
\pgfpathcurveto{\pgfqpoint{0.586518in}{0.882727in}}{\pgfqpoint{0.585786in}{0.884493in}}{\pgfqpoint{0.584484in}{0.885796in}}%
\pgfpathcurveto{\pgfqpoint{0.583182in}{0.887098in}}{\pgfqpoint{0.581415in}{0.887830in}}{\pgfqpoint{0.579573in}{0.887830in}}%
\pgfpathcurveto{\pgfqpoint{0.577732in}{0.887830in}}{\pgfqpoint{0.575965in}{0.887098in}}{\pgfqpoint{0.574663in}{0.885796in}}%
\pgfpathcurveto{\pgfqpoint{0.573361in}{0.884493in}}{\pgfqpoint{0.572629in}{0.882727in}}{\pgfqpoint{0.572629in}{0.880885in}}%
\pgfpathcurveto{\pgfqpoint{0.572629in}{0.879043in}}{\pgfqpoint{0.573361in}{0.877277in}}{\pgfqpoint{0.574663in}{0.875975in}}%
\pgfpathcurveto{\pgfqpoint{0.575965in}{0.874672in}}{\pgfqpoint{0.577732in}{0.873941in}}{\pgfqpoint{0.579573in}{0.873941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052712in}{2.339203in}}%
\pgfpathcurveto{\pgfqpoint{2.054554in}{2.339203in}}{\pgfqpoint{2.056320in}{2.339935in}}{\pgfqpoint{2.057622in}{2.341237in}}%
\pgfpathcurveto{\pgfqpoint{2.058925in}{2.342539in}}{\pgfqpoint{2.059656in}{2.344306in}}{\pgfqpoint{2.059656in}{2.346147in}}%
\pgfpathcurveto{\pgfqpoint{2.059656in}{2.347989in}}{\pgfqpoint{2.058925in}{2.349756in}}{\pgfqpoint{2.057622in}{2.351058in}}%
\pgfpathcurveto{\pgfqpoint{2.056320in}{2.352360in}}{\pgfqpoint{2.054554in}{2.353092in}}{\pgfqpoint{2.052712in}{2.353092in}}%
\pgfpathcurveto{\pgfqpoint{2.050870in}{2.353092in}}{\pgfqpoint{2.049104in}{2.352360in}}{\pgfqpoint{2.047801in}{2.351058in}}%
\pgfpathcurveto{\pgfqpoint{2.046499in}{2.349756in}}{\pgfqpoint{2.045768in}{2.347989in}}{\pgfqpoint{2.045768in}{2.346147in}}%
\pgfpathcurveto{\pgfqpoint{2.045768in}{2.344306in}}{\pgfqpoint{2.046499in}{2.342539in}}{\pgfqpoint{2.047801in}{2.341237in}}%
\pgfpathcurveto{\pgfqpoint{2.049104in}{2.339935in}}{\pgfqpoint{2.050870in}{2.339203in}}{\pgfqpoint{2.052712in}{2.339203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052712in}{0.873941in}}%
\pgfpathcurveto{\pgfqpoint{2.054554in}{0.873941in}}{\pgfqpoint{2.056320in}{0.874672in}}{\pgfqpoint{2.057622in}{0.875975in}}%
\pgfpathcurveto{\pgfqpoint{2.058925in}{0.877277in}}{\pgfqpoint{2.059656in}{0.879043in}}{\pgfqpoint{2.059656in}{0.880885in}}%
\pgfpathcurveto{\pgfqpoint{2.059656in}{0.882727in}}{\pgfqpoint{2.058925in}{0.884493in}}{\pgfqpoint{2.057622in}{0.885796in}}%
\pgfpathcurveto{\pgfqpoint{2.056320in}{0.887098in}}{\pgfqpoint{2.054554in}{0.887830in}}{\pgfqpoint{2.052712in}{0.887830in}}%
\pgfpathcurveto{\pgfqpoint{2.050870in}{0.887830in}}{\pgfqpoint{2.049104in}{0.887098in}}{\pgfqpoint{2.047801in}{0.885796in}}%
\pgfpathcurveto{\pgfqpoint{2.046499in}{0.884493in}}{\pgfqpoint{2.045768in}{0.882727in}}{\pgfqpoint{2.045768in}{0.880885in}}%
\pgfpathcurveto{\pgfqpoint{2.045768in}{0.879043in}}{\pgfqpoint{2.046499in}{0.877277in}}{\pgfqpoint{2.047801in}{0.875975in}}%
\pgfpathcurveto{\pgfqpoint{2.049104in}{0.874672in}}{\pgfqpoint{2.050870in}{0.873941in}}{\pgfqpoint{2.052712in}{0.873941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580750in}{1.431070in}}%
\pgfpathcurveto{\pgfqpoint{0.582592in}{1.431070in}}{\pgfqpoint{0.584358in}{1.431802in}}{\pgfqpoint{0.585661in}{1.433104in}}%
\pgfpathcurveto{\pgfqpoint{0.586963in}{1.434406in}}{\pgfqpoint{0.587694in}{1.436173in}}{\pgfqpoint{0.587694in}{1.438015in}}%
\pgfpathcurveto{\pgfqpoint{0.587694in}{1.439856in}}{\pgfqpoint{0.586963in}{1.441623in}}{\pgfqpoint{0.585661in}{1.442925in}}%
\pgfpathcurveto{\pgfqpoint{0.584358in}{1.444227in}}{\pgfqpoint{0.582592in}{1.444959in}}{\pgfqpoint{0.580750in}{1.444959in}}%
\pgfpathcurveto{\pgfqpoint{0.578908in}{1.444959in}}{\pgfqpoint{0.577142in}{1.444227in}}{\pgfqpoint{0.575840in}{1.442925in}}%
\pgfpathcurveto{\pgfqpoint{0.574537in}{1.441623in}}{\pgfqpoint{0.573806in}{1.439856in}}{\pgfqpoint{0.573806in}{1.438015in}}%
\pgfpathcurveto{\pgfqpoint{0.573806in}{1.436173in}}{\pgfqpoint{0.574537in}{1.434406in}}{\pgfqpoint{0.575840in}{1.433104in}}%
\pgfpathcurveto{\pgfqpoint{0.577142in}{1.431802in}}{\pgfqpoint{0.578908in}{1.431070in}}{\pgfqpoint{0.580750in}{1.431070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656188in}{1.431070in}}%
\pgfpathcurveto{\pgfqpoint{1.658030in}{1.431070in}}{\pgfqpoint{1.659796in}{1.431802in}}{\pgfqpoint{1.661099in}{1.433104in}}%
\pgfpathcurveto{\pgfqpoint{1.662401in}{1.434406in}}{\pgfqpoint{1.663133in}{1.436173in}}{\pgfqpoint{1.663133in}{1.438015in}}%
\pgfpathcurveto{\pgfqpoint{1.663133in}{1.439856in}}{\pgfqpoint{1.662401in}{1.441623in}}{\pgfqpoint{1.661099in}{1.442925in}}%
\pgfpathcurveto{\pgfqpoint{1.659796in}{1.444227in}}{\pgfqpoint{1.658030in}{1.444959in}}{\pgfqpoint{1.656188in}{1.444959in}}%
\pgfpathcurveto{\pgfqpoint{1.654347in}{1.444959in}}{\pgfqpoint{1.652580in}{1.444227in}}{\pgfqpoint{1.651278in}{1.442925in}}%
\pgfpathcurveto{\pgfqpoint{1.649976in}{1.441623in}}{\pgfqpoint{1.649244in}{1.439856in}}{\pgfqpoint{1.649244in}{1.438015in}}%
\pgfpathcurveto{\pgfqpoint{1.649244in}{1.436173in}}{\pgfqpoint{1.649976in}{1.434406in}}{\pgfqpoint{1.651278in}{1.433104in}}%
\pgfpathcurveto{\pgfqpoint{1.652580in}{1.431802in}}{\pgfqpoint{1.654347in}{1.431070in}}{\pgfqpoint{1.656188in}{1.431070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580750in}{1.697267in}}%
\pgfpathcurveto{\pgfqpoint{0.582592in}{1.697267in}}{\pgfqpoint{0.584358in}{1.697999in}}{\pgfqpoint{0.585661in}{1.699301in}}%
\pgfpathcurveto{\pgfqpoint{0.586963in}{1.700604in}}{\pgfqpoint{0.587694in}{1.702370in}}{\pgfqpoint{0.587694in}{1.704212in}}%
\pgfpathcurveto{\pgfqpoint{0.587694in}{1.706053in}}{\pgfqpoint{0.586963in}{1.707820in}}{\pgfqpoint{0.585661in}{1.709122in}}%
\pgfpathcurveto{\pgfqpoint{0.584358in}{1.710424in}}{\pgfqpoint{0.582592in}{1.711156in}}{\pgfqpoint{0.580750in}{1.711156in}}%
\pgfpathcurveto{\pgfqpoint{0.578908in}{1.711156in}}{\pgfqpoint{0.577142in}{1.710424in}}{\pgfqpoint{0.575840in}{1.709122in}}%
\pgfpathcurveto{\pgfqpoint{0.574537in}{1.707820in}}{\pgfqpoint{0.573806in}{1.706053in}}{\pgfqpoint{0.573806in}{1.704212in}}%
\pgfpathcurveto{\pgfqpoint{0.573806in}{1.702370in}}{\pgfqpoint{0.574537in}{1.700604in}}{\pgfqpoint{0.575840in}{1.699301in}}%
\pgfpathcurveto{\pgfqpoint{0.577142in}{1.697999in}}{\pgfqpoint{0.578908in}{1.697267in}}{\pgfqpoint{0.580750in}{1.697267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580750in}{1.697267in}}%
\pgfpathcurveto{\pgfqpoint{0.582592in}{1.697267in}}{\pgfqpoint{0.584358in}{1.697999in}}{\pgfqpoint{0.585661in}{1.699301in}}%
\pgfpathcurveto{\pgfqpoint{0.586963in}{1.700604in}}{\pgfqpoint{0.587694in}{1.702370in}}{\pgfqpoint{0.587694in}{1.704212in}}%
\pgfpathcurveto{\pgfqpoint{0.587694in}{1.706053in}}{\pgfqpoint{0.586963in}{1.707820in}}{\pgfqpoint{0.585661in}{1.709122in}}%
\pgfpathcurveto{\pgfqpoint{0.584358in}{1.710424in}}{\pgfqpoint{0.582592in}{1.711156in}}{\pgfqpoint{0.580750in}{1.711156in}}%
\pgfpathcurveto{\pgfqpoint{0.578908in}{1.711156in}}{\pgfqpoint{0.577142in}{1.710424in}}{\pgfqpoint{0.575840in}{1.709122in}}%
\pgfpathcurveto{\pgfqpoint{0.574537in}{1.707820in}}{\pgfqpoint{0.573806in}{1.706053in}}{\pgfqpoint{0.573806in}{1.704212in}}%
\pgfpathcurveto{\pgfqpoint{0.573806in}{1.702370in}}{\pgfqpoint{0.574537in}{1.700604in}}{\pgfqpoint{0.575840in}{1.699301in}}%
\pgfpathcurveto{\pgfqpoint{0.577142in}{1.697999in}}{\pgfqpoint{0.578908in}{1.697267in}}{\pgfqpoint{0.580750in}{1.697267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656188in}{1.431070in}}%
\pgfpathcurveto{\pgfqpoint{1.658030in}{1.431070in}}{\pgfqpoint{1.659796in}{1.431802in}}{\pgfqpoint{1.661099in}{1.433104in}}%
\pgfpathcurveto{\pgfqpoint{1.662401in}{1.434406in}}{\pgfqpoint{1.663133in}{1.436173in}}{\pgfqpoint{1.663133in}{1.438015in}}%
\pgfpathcurveto{\pgfqpoint{1.663133in}{1.439856in}}{\pgfqpoint{1.662401in}{1.441623in}}{\pgfqpoint{1.661099in}{1.442925in}}%
\pgfpathcurveto{\pgfqpoint{1.659796in}{1.444227in}}{\pgfqpoint{1.658030in}{1.444959in}}{\pgfqpoint{1.656188in}{1.444959in}}%
\pgfpathcurveto{\pgfqpoint{1.654347in}{1.444959in}}{\pgfqpoint{1.652580in}{1.444227in}}{\pgfqpoint{1.651278in}{1.442925in}}%
\pgfpathcurveto{\pgfqpoint{1.649976in}{1.441623in}}{\pgfqpoint{1.649244in}{1.439856in}}{\pgfqpoint{1.649244in}{1.438015in}}%
\pgfpathcurveto{\pgfqpoint{1.649244in}{1.436173in}}{\pgfqpoint{1.649976in}{1.434406in}}{\pgfqpoint{1.651278in}{1.433104in}}%
\pgfpathcurveto{\pgfqpoint{1.652580in}{1.431802in}}{\pgfqpoint{1.654347in}{1.431070in}}{\pgfqpoint{1.656188in}{1.431070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656188in}{1.697267in}}%
\pgfpathcurveto{\pgfqpoint{1.658030in}{1.697267in}}{\pgfqpoint{1.659796in}{1.697999in}}{\pgfqpoint{1.661099in}{1.699301in}}%
\pgfpathcurveto{\pgfqpoint{1.662401in}{1.700604in}}{\pgfqpoint{1.663133in}{1.702370in}}{\pgfqpoint{1.663133in}{1.704212in}}%
\pgfpathcurveto{\pgfqpoint{1.663133in}{1.706053in}}{\pgfqpoint{1.662401in}{1.707820in}}{\pgfqpoint{1.661099in}{1.709122in}}%
\pgfpathcurveto{\pgfqpoint{1.659796in}{1.710424in}}{\pgfqpoint{1.658030in}{1.711156in}}{\pgfqpoint{1.656188in}{1.711156in}}%
\pgfpathcurveto{\pgfqpoint{1.654347in}{1.711156in}}{\pgfqpoint{1.652580in}{1.710424in}}{\pgfqpoint{1.651278in}{1.709122in}}%
\pgfpathcurveto{\pgfqpoint{1.649976in}{1.707820in}}{\pgfqpoint{1.649244in}{1.706053in}}{\pgfqpoint{1.649244in}{1.704212in}}%
\pgfpathcurveto{\pgfqpoint{1.649244in}{1.702370in}}{\pgfqpoint{1.649976in}{1.700604in}}{\pgfqpoint{1.651278in}{1.699301in}}%
\pgfpathcurveto{\pgfqpoint{1.652580in}{1.697999in}}{\pgfqpoint{1.654347in}{1.697267in}}{\pgfqpoint{1.656188in}{1.697267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785617in}{2.637202in}}%
\pgfpathcurveto{\pgfqpoint{1.787459in}{2.637202in}}{\pgfqpoint{1.789226in}{2.637934in}}{\pgfqpoint{1.790528in}{2.639236in}}%
\pgfpathcurveto{\pgfqpoint{1.791830in}{2.640539in}}{\pgfqpoint{1.792562in}{2.642305in}}{\pgfqpoint{1.792562in}{2.644147in}}%
\pgfpathcurveto{\pgfqpoint{1.792562in}{2.645989in}}{\pgfqpoint{1.791830in}{2.647755in}}{\pgfqpoint{1.790528in}{2.649057in}}%
\pgfpathcurveto{\pgfqpoint{1.789226in}{2.650360in}}{\pgfqpoint{1.787459in}{2.651091in}}{\pgfqpoint{1.785617in}{2.651091in}}%
\pgfpathcurveto{\pgfqpoint{1.783776in}{2.651091in}}{\pgfqpoint{1.782009in}{2.650360in}}{\pgfqpoint{1.780707in}{2.649057in}}%
\pgfpathcurveto{\pgfqpoint{1.779405in}{2.647755in}}{\pgfqpoint{1.778673in}{2.645989in}}{\pgfqpoint{1.778673in}{2.644147in}}%
\pgfpathcurveto{\pgfqpoint{1.778673in}{2.642305in}}{\pgfqpoint{1.779405in}{2.640539in}}{\pgfqpoint{1.780707in}{2.639236in}}%
\pgfpathcurveto{\pgfqpoint{1.782009in}{2.637934in}}{\pgfqpoint{1.783776in}{2.637202in}}{\pgfqpoint{1.785617in}{2.637202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861056in}{2.637202in}}%
\pgfpathcurveto{\pgfqpoint{2.862897in}{2.637202in}}{\pgfqpoint{2.864664in}{2.637934in}}{\pgfqpoint{2.865966in}{2.639236in}}%
\pgfpathcurveto{\pgfqpoint{2.867268in}{2.640539in}}{\pgfqpoint{2.868000in}{2.642305in}}{\pgfqpoint{2.868000in}{2.644147in}}%
\pgfpathcurveto{\pgfqpoint{2.868000in}{2.645989in}}{\pgfqpoint{2.867268in}{2.647755in}}{\pgfqpoint{2.865966in}{2.649057in}}%
\pgfpathcurveto{\pgfqpoint{2.864664in}{2.650360in}}{\pgfqpoint{2.862897in}{2.651091in}}{\pgfqpoint{2.861056in}{2.651091in}}%
\pgfpathcurveto{\pgfqpoint{2.859214in}{2.651091in}}{\pgfqpoint{2.857447in}{2.650360in}}{\pgfqpoint{2.856145in}{2.649057in}}%
\pgfpathcurveto{\pgfqpoint{2.854843in}{2.647755in}}{\pgfqpoint{2.854111in}{2.645989in}}{\pgfqpoint{2.854111in}{2.644147in}}%
\pgfpathcurveto{\pgfqpoint{2.854111in}{2.642305in}}{\pgfqpoint{2.854843in}{2.640539in}}{\pgfqpoint{2.856145in}{2.639236in}}%
\pgfpathcurveto{\pgfqpoint{2.857447in}{2.637934in}}{\pgfqpoint{2.859214in}{2.637202in}}{\pgfqpoint{2.861056in}{2.637202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785617in}{2.903400in}}%
\pgfpathcurveto{\pgfqpoint{1.787459in}{2.903400in}}{\pgfqpoint{1.789226in}{2.904131in}}{\pgfqpoint{1.790528in}{2.905434in}}%
\pgfpathcurveto{\pgfqpoint{1.791830in}{2.906736in}}{\pgfqpoint{1.792562in}{2.908502in}}{\pgfqpoint{1.792562in}{2.910344in}}%
\pgfpathcurveto{\pgfqpoint{1.792562in}{2.912186in}}{\pgfqpoint{1.791830in}{2.913952in}}{\pgfqpoint{1.790528in}{2.915254in}}%
\pgfpathcurveto{\pgfqpoint{1.789226in}{2.916557in}}{\pgfqpoint{1.787459in}{2.917288in}}{\pgfqpoint{1.785617in}{2.917288in}}%
\pgfpathcurveto{\pgfqpoint{1.783776in}{2.917288in}}{\pgfqpoint{1.782009in}{2.916557in}}{\pgfqpoint{1.780707in}{2.915254in}}%
\pgfpathcurveto{\pgfqpoint{1.779405in}{2.913952in}}{\pgfqpoint{1.778673in}{2.912186in}}{\pgfqpoint{1.778673in}{2.910344in}}%
\pgfpathcurveto{\pgfqpoint{1.778673in}{2.908502in}}{\pgfqpoint{1.779405in}{2.906736in}}{\pgfqpoint{1.780707in}{2.905434in}}%
\pgfpathcurveto{\pgfqpoint{1.782009in}{2.904131in}}{\pgfqpoint{1.783776in}{2.903400in}}{\pgfqpoint{1.785617in}{2.903400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785617in}{2.903400in}}%
\pgfpathcurveto{\pgfqpoint{1.787459in}{2.903400in}}{\pgfqpoint{1.789226in}{2.904131in}}{\pgfqpoint{1.790528in}{2.905434in}}%
\pgfpathcurveto{\pgfqpoint{1.791830in}{2.906736in}}{\pgfqpoint{1.792562in}{2.908502in}}{\pgfqpoint{1.792562in}{2.910344in}}%
\pgfpathcurveto{\pgfqpoint{1.792562in}{2.912186in}}{\pgfqpoint{1.791830in}{2.913952in}}{\pgfqpoint{1.790528in}{2.915254in}}%
\pgfpathcurveto{\pgfqpoint{1.789226in}{2.916557in}}{\pgfqpoint{1.787459in}{2.917288in}}{\pgfqpoint{1.785617in}{2.917288in}}%
\pgfpathcurveto{\pgfqpoint{1.783776in}{2.917288in}}{\pgfqpoint{1.782009in}{2.916557in}}{\pgfqpoint{1.780707in}{2.915254in}}%
\pgfpathcurveto{\pgfqpoint{1.779405in}{2.913952in}}{\pgfqpoint{1.778673in}{2.912186in}}{\pgfqpoint{1.778673in}{2.910344in}}%
\pgfpathcurveto{\pgfqpoint{1.778673in}{2.908502in}}{\pgfqpoint{1.779405in}{2.906736in}}{\pgfqpoint{1.780707in}{2.905434in}}%
\pgfpathcurveto{\pgfqpoint{1.782009in}{2.904131in}}{\pgfqpoint{1.783776in}{2.903400in}}{\pgfqpoint{1.785617in}{2.903400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861056in}{2.637202in}}%
\pgfpathcurveto{\pgfqpoint{2.862897in}{2.637202in}}{\pgfqpoint{2.864664in}{2.637934in}}{\pgfqpoint{2.865966in}{2.639236in}}%
\pgfpathcurveto{\pgfqpoint{2.867268in}{2.640539in}}{\pgfqpoint{2.868000in}{2.642305in}}{\pgfqpoint{2.868000in}{2.644147in}}%
\pgfpathcurveto{\pgfqpoint{2.868000in}{2.645989in}}{\pgfqpoint{2.867268in}{2.647755in}}{\pgfqpoint{2.865966in}{2.649057in}}%
\pgfpathcurveto{\pgfqpoint{2.864664in}{2.650360in}}{\pgfqpoint{2.862897in}{2.651091in}}{\pgfqpoint{2.861056in}{2.651091in}}%
\pgfpathcurveto{\pgfqpoint{2.859214in}{2.651091in}}{\pgfqpoint{2.857447in}{2.650360in}}{\pgfqpoint{2.856145in}{2.649057in}}%
\pgfpathcurveto{\pgfqpoint{2.854843in}{2.647755in}}{\pgfqpoint{2.854111in}{2.645989in}}{\pgfqpoint{2.854111in}{2.644147in}}%
\pgfpathcurveto{\pgfqpoint{2.854111in}{2.642305in}}{\pgfqpoint{2.854843in}{2.640539in}}{\pgfqpoint{2.856145in}{2.639236in}}%
\pgfpathcurveto{\pgfqpoint{2.857447in}{2.637934in}}{\pgfqpoint{2.859214in}{2.637202in}}{\pgfqpoint{2.861056in}{2.637202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861056in}{2.903400in}}%
\pgfpathcurveto{\pgfqpoint{2.862897in}{2.903400in}}{\pgfqpoint{2.864664in}{2.904131in}}{\pgfqpoint{2.865966in}{2.905434in}}%
\pgfpathcurveto{\pgfqpoint{2.867268in}{2.906736in}}{\pgfqpoint{2.868000in}{2.908502in}}{\pgfqpoint{2.868000in}{2.910344in}}%
\pgfpathcurveto{\pgfqpoint{2.868000in}{2.912186in}}{\pgfqpoint{2.867268in}{2.913952in}}{\pgfqpoint{2.865966in}{2.915254in}}%
\pgfpathcurveto{\pgfqpoint{2.864664in}{2.916557in}}{\pgfqpoint{2.862897in}{2.917288in}}{\pgfqpoint{2.861056in}{2.917288in}}%
\pgfpathcurveto{\pgfqpoint{2.859214in}{2.917288in}}{\pgfqpoint{2.857447in}{2.916557in}}{\pgfqpoint{2.856145in}{2.915254in}}%
\pgfpathcurveto{\pgfqpoint{2.854843in}{2.913952in}}{\pgfqpoint{2.854111in}{2.912186in}}{\pgfqpoint{2.854111in}{2.910344in}}%
\pgfpathcurveto{\pgfqpoint{2.854111in}{2.908502in}}{\pgfqpoint{2.854843in}{2.906736in}}{\pgfqpoint{2.856145in}{2.905434in}}%
\pgfpathcurveto{\pgfqpoint{2.857447in}{2.904131in}}{\pgfqpoint{2.859214in}{2.903400in}}{\pgfqpoint{2.861056in}{2.903400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388051in}{0.828004in}}%
\pgfpathcurveto{\pgfqpoint{2.389893in}{0.828004in}}{\pgfqpoint{2.391659in}{0.828736in}}{\pgfqpoint{2.392961in}{0.830038in}}%
\pgfpathcurveto{\pgfqpoint{2.394264in}{0.831340in}}{\pgfqpoint{2.394995in}{0.833107in}}{\pgfqpoint{2.394995in}{0.834948in}}%
\pgfpathcurveto{\pgfqpoint{2.394995in}{0.836790in}}{\pgfqpoint{2.394264in}{0.838557in}}{\pgfqpoint{2.392961in}{0.839859in}}%
\pgfpathcurveto{\pgfqpoint{2.391659in}{0.841161in}}{\pgfqpoint{2.389893in}{0.841893in}}{\pgfqpoint{2.388051in}{0.841893in}}%
\pgfpathcurveto{\pgfqpoint{2.386209in}{0.841893in}}{\pgfqpoint{2.384443in}{0.841161in}}{\pgfqpoint{2.383141in}{0.839859in}}%
\pgfpathcurveto{\pgfqpoint{2.381838in}{0.838557in}}{\pgfqpoint{2.381107in}{0.836790in}}{\pgfqpoint{2.381107in}{0.834948in}}%
\pgfpathcurveto{\pgfqpoint{2.381107in}{0.833107in}}{\pgfqpoint{2.381838in}{0.831340in}}{\pgfqpoint{2.383141in}{0.830038in}}%
\pgfpathcurveto{\pgfqpoint{2.384443in}{0.828736in}}{\pgfqpoint{2.386209in}{0.828004in}}{\pgfqpoint{2.388051in}{0.828004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053755in}{0.828004in}}%
\pgfpathcurveto{\pgfqpoint{1.055596in}{0.828004in}}{\pgfqpoint{1.057363in}{0.828736in}}{\pgfqpoint{1.058665in}{0.830038in}}%
\pgfpathcurveto{\pgfqpoint{1.059967in}{0.831340in}}{\pgfqpoint{1.060699in}{0.833107in}}{\pgfqpoint{1.060699in}{0.834948in}}%
\pgfpathcurveto{\pgfqpoint{1.060699in}{0.836790in}}{\pgfqpoint{1.059967in}{0.838557in}}{\pgfqpoint{1.058665in}{0.839859in}}%
\pgfpathcurveto{\pgfqpoint{1.057363in}{0.841161in}}{\pgfqpoint{1.055596in}{0.841893in}}{\pgfqpoint{1.053755in}{0.841893in}}%
\pgfpathcurveto{\pgfqpoint{1.051913in}{0.841893in}}{\pgfqpoint{1.050146in}{0.841161in}}{\pgfqpoint{1.048844in}{0.839859in}}%
\pgfpathcurveto{\pgfqpoint{1.047542in}{0.838557in}}{\pgfqpoint{1.046810in}{0.836790in}}{\pgfqpoint{1.046810in}{0.834948in}}%
\pgfpathcurveto{\pgfqpoint{1.046810in}{0.833107in}}{\pgfqpoint{1.047542in}{0.831340in}}{\pgfqpoint{1.048844in}{0.830038in}}%
\pgfpathcurveto{\pgfqpoint{1.050146in}{0.828736in}}{\pgfqpoint{1.051913in}{0.828004in}}{\pgfqpoint{1.053755in}{0.828004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388051in}{1.094201in}}%
\pgfpathcurveto{\pgfqpoint{2.389893in}{1.094201in}}{\pgfqpoint{2.391659in}{1.094933in}}{\pgfqpoint{2.392961in}{1.096235in}}%
\pgfpathcurveto{\pgfqpoint{2.394264in}{1.097537in}}{\pgfqpoint{2.394995in}{1.099304in}}{\pgfqpoint{2.394995in}{1.101146in}}%
\pgfpathcurveto{\pgfqpoint{2.394995in}{1.102987in}}{\pgfqpoint{2.394264in}{1.104754in}}{\pgfqpoint{2.392961in}{1.106056in}}%
\pgfpathcurveto{\pgfqpoint{2.391659in}{1.107358in}}{\pgfqpoint{2.389893in}{1.108090in}}{\pgfqpoint{2.388051in}{1.108090in}}%
\pgfpathcurveto{\pgfqpoint{2.386209in}{1.108090in}}{\pgfqpoint{2.384443in}{1.107358in}}{\pgfqpoint{2.383141in}{1.106056in}}%
\pgfpathcurveto{\pgfqpoint{2.381838in}{1.104754in}}{\pgfqpoint{2.381107in}{1.102987in}}{\pgfqpoint{2.381107in}{1.101146in}}%
\pgfpathcurveto{\pgfqpoint{2.381107in}{1.099304in}}{\pgfqpoint{2.381838in}{1.097537in}}{\pgfqpoint{2.383141in}{1.096235in}}%
\pgfpathcurveto{\pgfqpoint{2.384443in}{1.094933in}}{\pgfqpoint{2.386209in}{1.094201in}}{\pgfqpoint{2.388051in}{1.094201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388051in}{1.094201in}}%
\pgfpathcurveto{\pgfqpoint{2.389893in}{1.094201in}}{\pgfqpoint{2.391659in}{1.094933in}}{\pgfqpoint{2.392961in}{1.096235in}}%
\pgfpathcurveto{\pgfqpoint{2.394264in}{1.097537in}}{\pgfqpoint{2.394995in}{1.099304in}}{\pgfqpoint{2.394995in}{1.101146in}}%
\pgfpathcurveto{\pgfqpoint{2.394995in}{1.102987in}}{\pgfqpoint{2.394264in}{1.104754in}}{\pgfqpoint{2.392961in}{1.106056in}}%
\pgfpathcurveto{\pgfqpoint{2.391659in}{1.107358in}}{\pgfqpoint{2.389893in}{1.108090in}}{\pgfqpoint{2.388051in}{1.108090in}}%
\pgfpathcurveto{\pgfqpoint{2.386209in}{1.108090in}}{\pgfqpoint{2.384443in}{1.107358in}}{\pgfqpoint{2.383141in}{1.106056in}}%
\pgfpathcurveto{\pgfqpoint{2.381838in}{1.104754in}}{\pgfqpoint{2.381107in}{1.102987in}}{\pgfqpoint{2.381107in}{1.101146in}}%
\pgfpathcurveto{\pgfqpoint{2.381107in}{1.099304in}}{\pgfqpoint{2.381838in}{1.097537in}}{\pgfqpoint{2.383141in}{1.096235in}}%
\pgfpathcurveto{\pgfqpoint{2.384443in}{1.094933in}}{\pgfqpoint{2.386209in}{1.094201in}}{\pgfqpoint{2.388051in}{1.094201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053755in}{0.828004in}}%
\pgfpathcurveto{\pgfqpoint{1.055596in}{0.828004in}}{\pgfqpoint{1.057363in}{0.828736in}}{\pgfqpoint{1.058665in}{0.830038in}}%
\pgfpathcurveto{\pgfqpoint{1.059967in}{0.831340in}}{\pgfqpoint{1.060699in}{0.833107in}}{\pgfqpoint{1.060699in}{0.834948in}}%
\pgfpathcurveto{\pgfqpoint{1.060699in}{0.836790in}}{\pgfqpoint{1.059967in}{0.838557in}}{\pgfqpoint{1.058665in}{0.839859in}}%
\pgfpathcurveto{\pgfqpoint{1.057363in}{0.841161in}}{\pgfqpoint{1.055596in}{0.841893in}}{\pgfqpoint{1.053755in}{0.841893in}}%
\pgfpathcurveto{\pgfqpoint{1.051913in}{0.841893in}}{\pgfqpoint{1.050146in}{0.841161in}}{\pgfqpoint{1.048844in}{0.839859in}}%
\pgfpathcurveto{\pgfqpoint{1.047542in}{0.838557in}}{\pgfqpoint{1.046810in}{0.836790in}}{\pgfqpoint{1.046810in}{0.834948in}}%
\pgfpathcurveto{\pgfqpoint{1.046810in}{0.833107in}}{\pgfqpoint{1.047542in}{0.831340in}}{\pgfqpoint{1.048844in}{0.830038in}}%
\pgfpathcurveto{\pgfqpoint{1.050146in}{0.828736in}}{\pgfqpoint{1.051913in}{0.828004in}}{\pgfqpoint{1.053755in}{0.828004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053755in}{1.094201in}}%
\pgfpathcurveto{\pgfqpoint{1.055596in}{1.094201in}}{\pgfqpoint{1.057363in}{1.094933in}}{\pgfqpoint{1.058665in}{1.096235in}}%
\pgfpathcurveto{\pgfqpoint{1.059967in}{1.097537in}}{\pgfqpoint{1.060699in}{1.099304in}}{\pgfqpoint{1.060699in}{1.101146in}}%
\pgfpathcurveto{\pgfqpoint{1.060699in}{1.102987in}}{\pgfqpoint{1.059967in}{1.104754in}}{\pgfqpoint{1.058665in}{1.106056in}}%
\pgfpathcurveto{\pgfqpoint{1.057363in}{1.107358in}}{\pgfqpoint{1.055596in}{1.108090in}}{\pgfqpoint{1.053755in}{1.108090in}}%
\pgfpathcurveto{\pgfqpoint{1.051913in}{1.108090in}}{\pgfqpoint{1.050146in}{1.107358in}}{\pgfqpoint{1.048844in}{1.106056in}}%
\pgfpathcurveto{\pgfqpoint{1.047542in}{1.104754in}}{\pgfqpoint{1.046810in}{1.102987in}}{\pgfqpoint{1.046810in}{1.101146in}}%
\pgfpathcurveto{\pgfqpoint{1.046810in}{1.099304in}}{\pgfqpoint{1.047542in}{1.097537in}}{\pgfqpoint{1.048844in}{1.096235in}}%
\pgfpathcurveto{\pgfqpoint{1.050146in}{1.094933in}}{\pgfqpoint{1.051913in}{1.094201in}}{\pgfqpoint{1.053755in}{1.094201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183184in}{2.034136in}}%
\pgfpathcurveto{\pgfqpoint{1.185025in}{2.034136in}}{\pgfqpoint{1.186792in}{2.034868in}}{\pgfqpoint{1.188094in}{2.036170in}}%
\pgfpathcurveto{\pgfqpoint{1.189396in}{2.037473in}}{\pgfqpoint{1.190128in}{2.039239in}}{\pgfqpoint{1.190128in}{2.041081in}}%
\pgfpathcurveto{\pgfqpoint{1.190128in}{2.042922in}}{\pgfqpoint{1.189396in}{2.044689in}}{\pgfqpoint{1.188094in}{2.045991in}}%
\pgfpathcurveto{\pgfqpoint{1.186792in}{2.047293in}}{\pgfqpoint{1.185025in}{2.048025in}}{\pgfqpoint{1.183184in}{2.048025in}}%
\pgfpathcurveto{\pgfqpoint{1.181342in}{2.048025in}}{\pgfqpoint{1.179576in}{2.047293in}}{\pgfqpoint{1.178273in}{2.045991in}}%
\pgfpathcurveto{\pgfqpoint{1.176971in}{2.044689in}}{\pgfqpoint{1.176239in}{2.042922in}}{\pgfqpoint{1.176239in}{2.041081in}}%
\pgfpathcurveto{\pgfqpoint{1.176239in}{2.039239in}}{\pgfqpoint{1.176971in}{2.037473in}}{\pgfqpoint{1.178273in}{2.036170in}}%
\pgfpathcurveto{\pgfqpoint{1.179576in}{2.034868in}}{\pgfqpoint{1.181342in}{2.034136in}}{\pgfqpoint{1.183184in}{2.034136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258622in}{2.034136in}}%
\pgfpathcurveto{\pgfqpoint{2.260464in}{2.034136in}}{\pgfqpoint{2.262230in}{2.034868in}}{\pgfqpoint{2.263532in}{2.036170in}}%
\pgfpathcurveto{\pgfqpoint{2.264835in}{2.037473in}}{\pgfqpoint{2.265566in}{2.039239in}}{\pgfqpoint{2.265566in}{2.041081in}}%
\pgfpathcurveto{\pgfqpoint{2.265566in}{2.042922in}}{\pgfqpoint{2.264835in}{2.044689in}}{\pgfqpoint{2.263532in}{2.045991in}}%
\pgfpathcurveto{\pgfqpoint{2.262230in}{2.047293in}}{\pgfqpoint{2.260464in}{2.048025in}}{\pgfqpoint{2.258622in}{2.048025in}}%
\pgfpathcurveto{\pgfqpoint{2.256780in}{2.048025in}}{\pgfqpoint{2.255014in}{2.047293in}}{\pgfqpoint{2.253711in}{2.045991in}}%
\pgfpathcurveto{\pgfqpoint{2.252409in}{2.044689in}}{\pgfqpoint{2.251677in}{2.042922in}}{\pgfqpoint{2.251677in}{2.041081in}}%
\pgfpathcurveto{\pgfqpoint{2.251677in}{2.039239in}}{\pgfqpoint{2.252409in}{2.037473in}}{\pgfqpoint{2.253711in}{2.036170in}}%
\pgfpathcurveto{\pgfqpoint{2.255014in}{2.034868in}}{\pgfqpoint{2.256780in}{2.034136in}}{\pgfqpoint{2.258622in}{2.034136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183184in}{2.300333in}}%
\pgfpathcurveto{\pgfqpoint{1.185025in}{2.300333in}}{\pgfqpoint{1.186792in}{2.301065in}}{\pgfqpoint{1.188094in}{2.302367in}}%
\pgfpathcurveto{\pgfqpoint{1.189396in}{2.303670in}}{\pgfqpoint{1.190128in}{2.305436in}}{\pgfqpoint{1.190128in}{2.307278in}}%
\pgfpathcurveto{\pgfqpoint{1.190128in}{2.309120in}}{\pgfqpoint{1.189396in}{2.310886in}}{\pgfqpoint{1.188094in}{2.312188in}}%
\pgfpathcurveto{\pgfqpoint{1.186792in}{2.313491in}}{\pgfqpoint{1.185025in}{2.314222in}}{\pgfqpoint{1.183184in}{2.314222in}}%
\pgfpathcurveto{\pgfqpoint{1.181342in}{2.314222in}}{\pgfqpoint{1.179576in}{2.313491in}}{\pgfqpoint{1.178273in}{2.312188in}}%
\pgfpathcurveto{\pgfqpoint{1.176971in}{2.310886in}}{\pgfqpoint{1.176239in}{2.309120in}}{\pgfqpoint{1.176239in}{2.307278in}}%
\pgfpathcurveto{\pgfqpoint{1.176239in}{2.305436in}}{\pgfqpoint{1.176971in}{2.303670in}}{\pgfqpoint{1.178273in}{2.302367in}}%
\pgfpathcurveto{\pgfqpoint{1.179576in}{2.301065in}}{\pgfqpoint{1.181342in}{2.300333in}}{\pgfqpoint{1.183184in}{2.300333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183184in}{2.300333in}}%
\pgfpathcurveto{\pgfqpoint{1.185025in}{2.300333in}}{\pgfqpoint{1.186792in}{2.301065in}}{\pgfqpoint{1.188094in}{2.302367in}}%
\pgfpathcurveto{\pgfqpoint{1.189396in}{2.303670in}}{\pgfqpoint{1.190128in}{2.305436in}}{\pgfqpoint{1.190128in}{2.307278in}}%
\pgfpathcurveto{\pgfqpoint{1.190128in}{2.309120in}}{\pgfqpoint{1.189396in}{2.310886in}}{\pgfqpoint{1.188094in}{2.312188in}}%
\pgfpathcurveto{\pgfqpoint{1.186792in}{2.313491in}}{\pgfqpoint{1.185025in}{2.314222in}}{\pgfqpoint{1.183184in}{2.314222in}}%
\pgfpathcurveto{\pgfqpoint{1.181342in}{2.314222in}}{\pgfqpoint{1.179576in}{2.313491in}}{\pgfqpoint{1.178273in}{2.312188in}}%
\pgfpathcurveto{\pgfqpoint{1.176971in}{2.310886in}}{\pgfqpoint{1.176239in}{2.309120in}}{\pgfqpoint{1.176239in}{2.307278in}}%
\pgfpathcurveto{\pgfqpoint{1.176239in}{2.305436in}}{\pgfqpoint{1.176971in}{2.303670in}}{\pgfqpoint{1.178273in}{2.302367in}}%
\pgfpathcurveto{\pgfqpoint{1.179576in}{2.301065in}}{\pgfqpoint{1.181342in}{2.300333in}}{\pgfqpoint{1.183184in}{2.300333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258622in}{2.034136in}}%
\pgfpathcurveto{\pgfqpoint{2.260464in}{2.034136in}}{\pgfqpoint{2.262230in}{2.034868in}}{\pgfqpoint{2.263532in}{2.036170in}}%
\pgfpathcurveto{\pgfqpoint{2.264835in}{2.037473in}}{\pgfqpoint{2.265566in}{2.039239in}}{\pgfqpoint{2.265566in}{2.041081in}}%
\pgfpathcurveto{\pgfqpoint{2.265566in}{2.042922in}}{\pgfqpoint{2.264835in}{2.044689in}}{\pgfqpoint{2.263532in}{2.045991in}}%
\pgfpathcurveto{\pgfqpoint{2.262230in}{2.047293in}}{\pgfqpoint{2.260464in}{2.048025in}}{\pgfqpoint{2.258622in}{2.048025in}}%
\pgfpathcurveto{\pgfqpoint{2.256780in}{2.048025in}}{\pgfqpoint{2.255014in}{2.047293in}}{\pgfqpoint{2.253711in}{2.045991in}}%
\pgfpathcurveto{\pgfqpoint{2.252409in}{2.044689in}}{\pgfqpoint{2.251677in}{2.042922in}}{\pgfqpoint{2.251677in}{2.041081in}}%
\pgfpathcurveto{\pgfqpoint{2.251677in}{2.039239in}}{\pgfqpoint{2.252409in}{2.037473in}}{\pgfqpoint{2.253711in}{2.036170in}}%
\pgfpathcurveto{\pgfqpoint{2.255014in}{2.034868in}}{\pgfqpoint{2.256780in}{2.034136in}}{\pgfqpoint{2.258622in}{2.034136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258622in}{2.300333in}}%
\pgfpathcurveto{\pgfqpoint{2.260464in}{2.300333in}}{\pgfqpoint{2.262230in}{2.301065in}}{\pgfqpoint{2.263532in}{2.302367in}}%
\pgfpathcurveto{\pgfqpoint{2.264835in}{2.303670in}}{\pgfqpoint{2.265566in}{2.305436in}}{\pgfqpoint{2.265566in}{2.307278in}}%
\pgfpathcurveto{\pgfqpoint{2.265566in}{2.309120in}}{\pgfqpoint{2.264835in}{2.310886in}}{\pgfqpoint{2.263532in}{2.312188in}}%
\pgfpathcurveto{\pgfqpoint{2.262230in}{2.313491in}}{\pgfqpoint{2.260464in}{2.314222in}}{\pgfqpoint{2.258622in}{2.314222in}}%
\pgfpathcurveto{\pgfqpoint{2.256780in}{2.314222in}}{\pgfqpoint{2.255014in}{2.313491in}}{\pgfqpoint{2.253711in}{2.312188in}}%
\pgfpathcurveto{\pgfqpoint{2.252409in}{2.310886in}}{\pgfqpoint{2.251677in}{2.309120in}}{\pgfqpoint{2.251677in}{2.307278in}}%
\pgfpathcurveto{\pgfqpoint{2.251677in}{2.305436in}}{\pgfqpoint{2.252409in}{2.303670in}}{\pgfqpoint{2.253711in}{2.302367in}}%
\pgfpathcurveto{\pgfqpoint{2.255014in}{2.301065in}}{\pgfqpoint{2.256780in}{2.300333in}}{\pgfqpoint{2.258622in}{2.300333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484401in}{0.526471in}}%
\pgfpathcurveto{\pgfqpoint{1.486242in}{0.526471in}}{\pgfqpoint{1.488009in}{0.527203in}}{\pgfqpoint{1.489311in}{0.528505in}}%
\pgfpathcurveto{\pgfqpoint{1.490613in}{0.529807in}}{\pgfqpoint{1.491345in}{0.531574in}}{\pgfqpoint{1.491345in}{0.533415in}}%
\pgfpathcurveto{\pgfqpoint{1.491345in}{0.535257in}}{\pgfqpoint{1.490613in}{0.537024in}}{\pgfqpoint{1.489311in}{0.538326in}}%
\pgfpathcurveto{\pgfqpoint{1.488009in}{0.539628in}}{\pgfqpoint{1.486242in}{0.540360in}}{\pgfqpoint{1.484401in}{0.540360in}}%
\pgfpathcurveto{\pgfqpoint{1.482559in}{0.540360in}}{\pgfqpoint{1.480792in}{0.539628in}}{\pgfqpoint{1.479490in}{0.538326in}}%
\pgfpathcurveto{\pgfqpoint{1.478188in}{0.537024in}}{\pgfqpoint{1.477456in}{0.535257in}}{\pgfqpoint{1.477456in}{0.533415in}}%
\pgfpathcurveto{\pgfqpoint{1.477456in}{0.531574in}}{\pgfqpoint{1.478188in}{0.529807in}}{\pgfqpoint{1.479490in}{0.528505in}}%
\pgfpathcurveto{\pgfqpoint{1.480792in}{0.527203in}}{\pgfqpoint{1.482559in}{0.526471in}}{\pgfqpoint{1.484401in}{0.526471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559839in}{0.526471in}}%
\pgfpathcurveto{\pgfqpoint{2.561680in}{0.526471in}}{\pgfqpoint{2.563447in}{0.527203in}}{\pgfqpoint{2.564749in}{0.528505in}}%
\pgfpathcurveto{\pgfqpoint{2.566051in}{0.529807in}}{\pgfqpoint{2.566783in}{0.531574in}}{\pgfqpoint{2.566783in}{0.533415in}}%
\pgfpathcurveto{\pgfqpoint{2.566783in}{0.535257in}}{\pgfqpoint{2.566051in}{0.537024in}}{\pgfqpoint{2.564749in}{0.538326in}}%
\pgfpathcurveto{\pgfqpoint{2.563447in}{0.539628in}}{\pgfqpoint{2.561680in}{0.540360in}}{\pgfqpoint{2.559839in}{0.540360in}}%
\pgfpathcurveto{\pgfqpoint{2.557997in}{0.540360in}}{\pgfqpoint{2.556231in}{0.539628in}}{\pgfqpoint{2.554928in}{0.538326in}}%
\pgfpathcurveto{\pgfqpoint{2.553626in}{0.537024in}}{\pgfqpoint{2.552894in}{0.535257in}}{\pgfqpoint{2.552894in}{0.533415in}}%
\pgfpathcurveto{\pgfqpoint{2.552894in}{0.531574in}}{\pgfqpoint{2.553626in}{0.529807in}}{\pgfqpoint{2.554928in}{0.528505in}}%
\pgfpathcurveto{\pgfqpoint{2.556231in}{0.527203in}}{\pgfqpoint{2.557997in}{0.526471in}}{\pgfqpoint{2.559839in}{0.526471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484401in}{1.998800in}}%
\pgfpathcurveto{\pgfqpoint{1.486242in}{1.998800in}}{\pgfqpoint{1.488009in}{1.999532in}}{\pgfqpoint{1.489311in}{2.000834in}}%
\pgfpathcurveto{\pgfqpoint{1.490613in}{2.002137in}}{\pgfqpoint{1.491345in}{2.003903in}}{\pgfqpoint{1.491345in}{2.005745in}}%
\pgfpathcurveto{\pgfqpoint{1.491345in}{2.007587in}}{\pgfqpoint{1.490613in}{2.009353in}}{\pgfqpoint{1.489311in}{2.010655in}}%
\pgfpathcurveto{\pgfqpoint{1.488009in}{2.011958in}}{\pgfqpoint{1.486242in}{2.012689in}}{\pgfqpoint{1.484401in}{2.012689in}}%
\pgfpathcurveto{\pgfqpoint{1.482559in}{2.012689in}}{\pgfqpoint{1.480792in}{2.011958in}}{\pgfqpoint{1.479490in}{2.010655in}}%
\pgfpathcurveto{\pgfqpoint{1.478188in}{2.009353in}}{\pgfqpoint{1.477456in}{2.007587in}}{\pgfqpoint{1.477456in}{2.005745in}}%
\pgfpathcurveto{\pgfqpoint{1.477456in}{2.003903in}}{\pgfqpoint{1.478188in}{2.002137in}}{\pgfqpoint{1.479490in}{2.000834in}}%
\pgfpathcurveto{\pgfqpoint{1.480792in}{1.999532in}}{\pgfqpoint{1.482559in}{1.998800in}}{\pgfqpoint{1.484401in}{1.998800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484401in}{1.998800in}}%
\pgfpathcurveto{\pgfqpoint{1.486242in}{1.998800in}}{\pgfqpoint{1.488009in}{1.999532in}}{\pgfqpoint{1.489311in}{2.000834in}}%
\pgfpathcurveto{\pgfqpoint{1.490613in}{2.002137in}}{\pgfqpoint{1.491345in}{2.003903in}}{\pgfqpoint{1.491345in}{2.005745in}}%
\pgfpathcurveto{\pgfqpoint{1.491345in}{2.007587in}}{\pgfqpoint{1.490613in}{2.009353in}}{\pgfqpoint{1.489311in}{2.010655in}}%
\pgfpathcurveto{\pgfqpoint{1.488009in}{2.011958in}}{\pgfqpoint{1.486242in}{2.012689in}}{\pgfqpoint{1.484401in}{2.012689in}}%
\pgfpathcurveto{\pgfqpoint{1.482559in}{2.012689in}}{\pgfqpoint{1.480792in}{2.011958in}}{\pgfqpoint{1.479490in}{2.010655in}}%
\pgfpathcurveto{\pgfqpoint{1.478188in}{2.009353in}}{\pgfqpoint{1.477456in}{2.007587in}}{\pgfqpoint{1.477456in}{2.005745in}}%
\pgfpathcurveto{\pgfqpoint{1.477456in}{2.003903in}}{\pgfqpoint{1.478188in}{2.002137in}}{\pgfqpoint{1.479490in}{2.000834in}}%
\pgfpathcurveto{\pgfqpoint{1.480792in}{1.999532in}}{\pgfqpoint{1.482559in}{1.998800in}}{\pgfqpoint{1.484401in}{1.998800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559839in}{0.526471in}}%
\pgfpathcurveto{\pgfqpoint{2.561680in}{0.526471in}}{\pgfqpoint{2.563447in}{0.527203in}}{\pgfqpoint{2.564749in}{0.528505in}}%
\pgfpathcurveto{\pgfqpoint{2.566051in}{0.529807in}}{\pgfqpoint{2.566783in}{0.531574in}}{\pgfqpoint{2.566783in}{0.533415in}}%
\pgfpathcurveto{\pgfqpoint{2.566783in}{0.535257in}}{\pgfqpoint{2.566051in}{0.537024in}}{\pgfqpoint{2.564749in}{0.538326in}}%
\pgfpathcurveto{\pgfqpoint{2.563447in}{0.539628in}}{\pgfqpoint{2.561680in}{0.540360in}}{\pgfqpoint{2.559839in}{0.540360in}}%
\pgfpathcurveto{\pgfqpoint{2.557997in}{0.540360in}}{\pgfqpoint{2.556231in}{0.539628in}}{\pgfqpoint{2.554928in}{0.538326in}}%
\pgfpathcurveto{\pgfqpoint{2.553626in}{0.537024in}}{\pgfqpoint{2.552894in}{0.535257in}}{\pgfqpoint{2.552894in}{0.533415in}}%
\pgfpathcurveto{\pgfqpoint{2.552894in}{0.531574in}}{\pgfqpoint{2.553626in}{0.529807in}}{\pgfqpoint{2.554928in}{0.528505in}}%
\pgfpathcurveto{\pgfqpoint{2.556231in}{0.527203in}}{\pgfqpoint{2.557997in}{0.526471in}}{\pgfqpoint{2.559839in}{0.526471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559839in}{1.998800in}}%
\pgfpathcurveto{\pgfqpoint{2.561680in}{1.998800in}}{\pgfqpoint{2.563447in}{1.999532in}}{\pgfqpoint{2.564749in}{2.000834in}}%
\pgfpathcurveto{\pgfqpoint{2.566051in}{2.002137in}}{\pgfqpoint{2.566783in}{2.003903in}}{\pgfqpoint{2.566783in}{2.005745in}}%
\pgfpathcurveto{\pgfqpoint{2.566783in}{2.007587in}}{\pgfqpoint{2.566051in}{2.009353in}}{\pgfqpoint{2.564749in}{2.010655in}}%
\pgfpathcurveto{\pgfqpoint{2.563447in}{2.011958in}}{\pgfqpoint{2.561680in}{2.012689in}}{\pgfqpoint{2.559839in}{2.012689in}}%
\pgfpathcurveto{\pgfqpoint{2.557997in}{2.012689in}}{\pgfqpoint{2.556231in}{2.011958in}}{\pgfqpoint{2.554928in}{2.010655in}}%
\pgfpathcurveto{\pgfqpoint{2.553626in}{2.009353in}}{\pgfqpoint{2.552894in}{2.007587in}}{\pgfqpoint{2.552894in}{2.005745in}}%
\pgfpathcurveto{\pgfqpoint{2.552894in}{2.003903in}}{\pgfqpoint{2.553626in}{2.002137in}}{\pgfqpoint{2.554928in}{2.000834in}}%
\pgfpathcurveto{\pgfqpoint{2.556231in}{1.999532in}}{\pgfqpoint{2.557997in}{1.998800in}}{\pgfqpoint{2.559839in}{1.998800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689268in}{1.732603in}}%
\pgfpathcurveto{\pgfqpoint{2.691110in}{1.732603in}}{\pgfqpoint{2.692876in}{1.733335in}}{\pgfqpoint{2.694178in}{1.734637in}}%
\pgfpathcurveto{\pgfqpoint{2.695481in}{1.735939in}}{\pgfqpoint{2.696212in}{1.737706in}}{\pgfqpoint{2.696212in}{1.739548in}}%
\pgfpathcurveto{\pgfqpoint{2.696212in}{1.741389in}}{\pgfqpoint{2.695481in}{1.743156in}}{\pgfqpoint{2.694178in}{1.744458in}}%
\pgfpathcurveto{\pgfqpoint{2.692876in}{1.745760in}}{\pgfqpoint{2.691110in}{1.746492in}}{\pgfqpoint{2.689268in}{1.746492in}}%
\pgfpathcurveto{\pgfqpoint{2.687426in}{1.746492in}}{\pgfqpoint{2.685660in}{1.745760in}}{\pgfqpoint{2.684357in}{1.744458in}}%
\pgfpathcurveto{\pgfqpoint{2.683055in}{1.743156in}}{\pgfqpoint{2.682323in}{1.741389in}}{\pgfqpoint{2.682323in}{1.739548in}}%
\pgfpathcurveto{\pgfqpoint{2.682323in}{1.737706in}}{\pgfqpoint{2.683055in}{1.735939in}}{\pgfqpoint{2.684357in}{1.734637in}}%
\pgfpathcurveto{\pgfqpoint{2.685660in}{1.733335in}}{\pgfqpoint{2.687426in}{1.732603in}}{\pgfqpoint{2.689268in}{1.732603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354971in}{1.732603in}}%
\pgfpathcurveto{\pgfqpoint{1.356813in}{1.732603in}}{\pgfqpoint{1.358580in}{1.733335in}}{\pgfqpoint{1.359882in}{1.734637in}}%
\pgfpathcurveto{\pgfqpoint{1.361184in}{1.735939in}}{\pgfqpoint{1.361916in}{1.737706in}}{\pgfqpoint{1.361916in}{1.739548in}}%
\pgfpathcurveto{\pgfqpoint{1.361916in}{1.741389in}}{\pgfqpoint{1.361184in}{1.743156in}}{\pgfqpoint{1.359882in}{1.744458in}}%
\pgfpathcurveto{\pgfqpoint{1.358580in}{1.745760in}}{\pgfqpoint{1.356813in}{1.746492in}}{\pgfqpoint{1.354971in}{1.746492in}}%
\pgfpathcurveto{\pgfqpoint{1.353130in}{1.746492in}}{\pgfqpoint{1.351363in}{1.745760in}}{\pgfqpoint{1.350061in}{1.744458in}}%
\pgfpathcurveto{\pgfqpoint{1.348759in}{1.743156in}}{\pgfqpoint{1.348027in}{1.741389in}}{\pgfqpoint{1.348027in}{1.739548in}}%
\pgfpathcurveto{\pgfqpoint{1.348027in}{1.737706in}}{\pgfqpoint{1.348759in}{1.735939in}}{\pgfqpoint{1.350061in}{1.734637in}}%
\pgfpathcurveto{\pgfqpoint{1.351363in}{1.733335in}}{\pgfqpoint{1.353130in}{1.732603in}}{\pgfqpoint{1.354971in}{1.732603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689268in}{0.792668in}}%
\pgfpathcurveto{\pgfqpoint{2.691110in}{0.792668in}}{\pgfqpoint{2.692876in}{0.793400in}}{\pgfqpoint{2.694178in}{0.794702in}}%
\pgfpathcurveto{\pgfqpoint{2.695481in}{0.796004in}}{\pgfqpoint{2.696212in}{0.797771in}}{\pgfqpoint{2.696212in}{0.799613in}}%
\pgfpathcurveto{\pgfqpoint{2.696212in}{0.801454in}}{\pgfqpoint{2.695481in}{0.803221in}}{\pgfqpoint{2.694178in}{0.804523in}}%
\pgfpathcurveto{\pgfqpoint{2.692876in}{0.805825in}}{\pgfqpoint{2.691110in}{0.806557in}}{\pgfqpoint{2.689268in}{0.806557in}}%
\pgfpathcurveto{\pgfqpoint{2.687426in}{0.806557in}}{\pgfqpoint{2.685660in}{0.805825in}}{\pgfqpoint{2.684357in}{0.804523in}}%
\pgfpathcurveto{\pgfqpoint{2.683055in}{0.803221in}}{\pgfqpoint{2.682323in}{0.801454in}}{\pgfqpoint{2.682323in}{0.799613in}}%
\pgfpathcurveto{\pgfqpoint{2.682323in}{0.797771in}}{\pgfqpoint{2.683055in}{0.796004in}}{\pgfqpoint{2.684357in}{0.794702in}}%
\pgfpathcurveto{\pgfqpoint{2.685660in}{0.793400in}}{\pgfqpoint{2.687426in}{0.792668in}}{\pgfqpoint{2.689268in}{0.792668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689268in}{0.792668in}}%
\pgfpathcurveto{\pgfqpoint{2.691110in}{0.792668in}}{\pgfqpoint{2.692876in}{0.793400in}}{\pgfqpoint{2.694178in}{0.794702in}}%
\pgfpathcurveto{\pgfqpoint{2.695481in}{0.796004in}}{\pgfqpoint{2.696212in}{0.797771in}}{\pgfqpoint{2.696212in}{0.799613in}}%
\pgfpathcurveto{\pgfqpoint{2.696212in}{0.801454in}}{\pgfqpoint{2.695481in}{0.803221in}}{\pgfqpoint{2.694178in}{0.804523in}}%
\pgfpathcurveto{\pgfqpoint{2.692876in}{0.805825in}}{\pgfqpoint{2.691110in}{0.806557in}}{\pgfqpoint{2.689268in}{0.806557in}}%
\pgfpathcurveto{\pgfqpoint{2.687426in}{0.806557in}}{\pgfqpoint{2.685660in}{0.805825in}}{\pgfqpoint{2.684357in}{0.804523in}}%
\pgfpathcurveto{\pgfqpoint{2.683055in}{0.803221in}}{\pgfqpoint{2.682323in}{0.801454in}}{\pgfqpoint{2.682323in}{0.799613in}}%
\pgfpathcurveto{\pgfqpoint{2.682323in}{0.797771in}}{\pgfqpoint{2.683055in}{0.796004in}}{\pgfqpoint{2.684357in}{0.794702in}}%
\pgfpathcurveto{\pgfqpoint{2.685660in}{0.793400in}}{\pgfqpoint{2.687426in}{0.792668in}}{\pgfqpoint{2.689268in}{0.792668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354971in}{1.732603in}}%
\pgfpathcurveto{\pgfqpoint{1.356813in}{1.732603in}}{\pgfqpoint{1.358580in}{1.733335in}}{\pgfqpoint{1.359882in}{1.734637in}}%
\pgfpathcurveto{\pgfqpoint{1.361184in}{1.735939in}}{\pgfqpoint{1.361916in}{1.737706in}}{\pgfqpoint{1.361916in}{1.739548in}}%
\pgfpathcurveto{\pgfqpoint{1.361916in}{1.741389in}}{\pgfqpoint{1.361184in}{1.743156in}}{\pgfqpoint{1.359882in}{1.744458in}}%
\pgfpathcurveto{\pgfqpoint{1.358580in}{1.745760in}}{\pgfqpoint{1.356813in}{1.746492in}}{\pgfqpoint{1.354971in}{1.746492in}}%
\pgfpathcurveto{\pgfqpoint{1.353130in}{1.746492in}}{\pgfqpoint{1.351363in}{1.745760in}}{\pgfqpoint{1.350061in}{1.744458in}}%
\pgfpathcurveto{\pgfqpoint{1.348759in}{1.743156in}}{\pgfqpoint{1.348027in}{1.741389in}}{\pgfqpoint{1.348027in}{1.739548in}}%
\pgfpathcurveto{\pgfqpoint{1.348027in}{1.737706in}}{\pgfqpoint{1.348759in}{1.735939in}}{\pgfqpoint{1.350061in}{1.734637in}}%
\pgfpathcurveto{\pgfqpoint{1.351363in}{1.733335in}}{\pgfqpoint{1.353130in}{1.732603in}}{\pgfqpoint{1.354971in}{1.732603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354971in}{0.792668in}}%
\pgfpathcurveto{\pgfqpoint{1.356813in}{0.792668in}}{\pgfqpoint{1.358580in}{0.793400in}}{\pgfqpoint{1.359882in}{0.794702in}}%
\pgfpathcurveto{\pgfqpoint{1.361184in}{0.796004in}}{\pgfqpoint{1.361916in}{0.797771in}}{\pgfqpoint{1.361916in}{0.799613in}}%
\pgfpathcurveto{\pgfqpoint{1.361916in}{0.801454in}}{\pgfqpoint{1.361184in}{0.803221in}}{\pgfqpoint{1.359882in}{0.804523in}}%
\pgfpathcurveto{\pgfqpoint{1.358580in}{0.805825in}}{\pgfqpoint{1.356813in}{0.806557in}}{\pgfqpoint{1.354971in}{0.806557in}}%
\pgfpathcurveto{\pgfqpoint{1.353130in}{0.806557in}}{\pgfqpoint{1.351363in}{0.805825in}}{\pgfqpoint{1.350061in}{0.804523in}}%
\pgfpathcurveto{\pgfqpoint{1.348759in}{0.803221in}}{\pgfqpoint{1.348027in}{0.801454in}}{\pgfqpoint{1.348027in}{0.799613in}}%
\pgfpathcurveto{\pgfqpoint{1.348027in}{0.797771in}}{\pgfqpoint{1.348759in}{0.796004in}}{\pgfqpoint{1.350061in}{0.794702in}}%
\pgfpathcurveto{\pgfqpoint{1.351363in}{0.793400in}}{\pgfqpoint{1.353130in}{0.792668in}}{\pgfqpoint{1.354971in}{0.792668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086834in}{1.129537in}}%
\pgfpathcurveto{\pgfqpoint{2.088676in}{1.129537in}}{\pgfqpoint{2.090442in}{1.130269in}}{\pgfqpoint{2.091745in}{1.131571in}}%
\pgfpathcurveto{\pgfqpoint{2.093047in}{1.132873in}}{\pgfqpoint{2.093779in}{1.134640in}}{\pgfqpoint{2.093779in}{1.136482in}}%
\pgfpathcurveto{\pgfqpoint{2.093779in}{1.138323in}}{\pgfqpoint{2.093047in}{1.140090in}}{\pgfqpoint{2.091745in}{1.141392in}}%
\pgfpathcurveto{\pgfqpoint{2.090442in}{1.142694in}}{\pgfqpoint{2.088676in}{1.143426in}}{\pgfqpoint{2.086834in}{1.143426in}}%
\pgfpathcurveto{\pgfqpoint{2.084992in}{1.143426in}}{\pgfqpoint{2.083226in}{1.142694in}}{\pgfqpoint{2.081924in}{1.141392in}}%
\pgfpathcurveto{\pgfqpoint{2.080621in}{1.140090in}}{\pgfqpoint{2.079890in}{1.138323in}}{\pgfqpoint{2.079890in}{1.136482in}}%
\pgfpathcurveto{\pgfqpoint{2.079890in}{1.134640in}}{\pgfqpoint{2.080621in}{1.132873in}}{\pgfqpoint{2.081924in}{1.131571in}}%
\pgfpathcurveto{\pgfqpoint{2.083226in}{1.130269in}}{\pgfqpoint{2.084992in}{1.129537in}}{\pgfqpoint{2.086834in}{1.129537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957405in}{1.129537in}}%
\pgfpathcurveto{\pgfqpoint{1.959247in}{1.129537in}}{\pgfqpoint{1.961013in}{1.130269in}}{\pgfqpoint{1.962316in}{1.131571in}}%
\pgfpathcurveto{\pgfqpoint{1.963618in}{1.132873in}}{\pgfqpoint{1.964350in}{1.134640in}}{\pgfqpoint{1.964350in}{1.136482in}}%
\pgfpathcurveto{\pgfqpoint{1.964350in}{1.138323in}}{\pgfqpoint{1.963618in}{1.140090in}}{\pgfqpoint{1.962316in}{1.141392in}}%
\pgfpathcurveto{\pgfqpoint{1.961013in}{1.142694in}}{\pgfqpoint{1.959247in}{1.143426in}}{\pgfqpoint{1.957405in}{1.143426in}}%
\pgfpathcurveto{\pgfqpoint{1.955563in}{1.143426in}}{\pgfqpoint{1.953797in}{1.142694in}}{\pgfqpoint{1.952495in}{1.141392in}}%
\pgfpathcurveto{\pgfqpoint{1.951192in}{1.140090in}}{\pgfqpoint{1.950461in}{1.138323in}}{\pgfqpoint{1.950461in}{1.136482in}}%
\pgfpathcurveto{\pgfqpoint{1.950461in}{1.134640in}}{\pgfqpoint{1.951192in}{1.132873in}}{\pgfqpoint{1.952495in}{1.131571in}}%
\pgfpathcurveto{\pgfqpoint{1.953797in}{1.130269in}}{\pgfqpoint{1.955563in}{1.129537in}}{\pgfqpoint{1.957405in}{1.129537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086834in}{2.601867in}}%
\pgfpathcurveto{\pgfqpoint{2.088676in}{2.601867in}}{\pgfqpoint{2.090442in}{2.602598in}}{\pgfqpoint{2.091745in}{2.603901in}}%
\pgfpathcurveto{\pgfqpoint{2.093047in}{2.605203in}}{\pgfqpoint{2.093779in}{2.606969in}}{\pgfqpoint{2.093779in}{2.608811in}}%
\pgfpathcurveto{\pgfqpoint{2.093779in}{2.610653in}}{\pgfqpoint{2.093047in}{2.612419in}}{\pgfqpoint{2.091745in}{2.613721in}}%
\pgfpathcurveto{\pgfqpoint{2.090442in}{2.615024in}}{\pgfqpoint{2.088676in}{2.615755in}}{\pgfqpoint{2.086834in}{2.615755in}}%
\pgfpathcurveto{\pgfqpoint{2.084992in}{2.615755in}}{\pgfqpoint{2.083226in}{2.615024in}}{\pgfqpoint{2.081924in}{2.613721in}}%
\pgfpathcurveto{\pgfqpoint{2.080621in}{2.612419in}}{\pgfqpoint{2.079890in}{2.610653in}}{\pgfqpoint{2.079890in}{2.608811in}}%
\pgfpathcurveto{\pgfqpoint{2.079890in}{2.606969in}}{\pgfqpoint{2.080621in}{2.605203in}}{\pgfqpoint{2.081924in}{2.603901in}}%
\pgfpathcurveto{\pgfqpoint{2.083226in}{2.602598in}}{\pgfqpoint{2.084992in}{2.601867in}}{\pgfqpoint{2.086834in}{2.601867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086834in}{2.601867in}}%
\pgfpathcurveto{\pgfqpoint{2.088676in}{2.601867in}}{\pgfqpoint{2.090442in}{2.602598in}}{\pgfqpoint{2.091745in}{2.603901in}}%
\pgfpathcurveto{\pgfqpoint{2.093047in}{2.605203in}}{\pgfqpoint{2.093779in}{2.606969in}}{\pgfqpoint{2.093779in}{2.608811in}}%
\pgfpathcurveto{\pgfqpoint{2.093779in}{2.610653in}}{\pgfqpoint{2.093047in}{2.612419in}}{\pgfqpoint{2.091745in}{2.613721in}}%
\pgfpathcurveto{\pgfqpoint{2.090442in}{2.615024in}}{\pgfqpoint{2.088676in}{2.615755in}}{\pgfqpoint{2.086834in}{2.615755in}}%
\pgfpathcurveto{\pgfqpoint{2.084992in}{2.615755in}}{\pgfqpoint{2.083226in}{2.615024in}}{\pgfqpoint{2.081924in}{2.613721in}}%
\pgfpathcurveto{\pgfqpoint{2.080621in}{2.612419in}}{\pgfqpoint{2.079890in}{2.610653in}}{\pgfqpoint{2.079890in}{2.608811in}}%
\pgfpathcurveto{\pgfqpoint{2.079890in}{2.606969in}}{\pgfqpoint{2.080621in}{2.605203in}}{\pgfqpoint{2.081924in}{2.603901in}}%
\pgfpathcurveto{\pgfqpoint{2.083226in}{2.602598in}}{\pgfqpoint{2.084992in}{2.601867in}}{\pgfqpoint{2.086834in}{2.601867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957405in}{1.129537in}}%
\pgfpathcurveto{\pgfqpoint{1.959247in}{1.129537in}}{\pgfqpoint{1.961013in}{1.130269in}}{\pgfqpoint{1.962316in}{1.131571in}}%
\pgfpathcurveto{\pgfqpoint{1.963618in}{1.132873in}}{\pgfqpoint{1.964350in}{1.134640in}}{\pgfqpoint{1.964350in}{1.136482in}}%
\pgfpathcurveto{\pgfqpoint{1.964350in}{1.138323in}}{\pgfqpoint{1.963618in}{1.140090in}}{\pgfqpoint{1.962316in}{1.141392in}}%
\pgfpathcurveto{\pgfqpoint{1.961013in}{1.142694in}}{\pgfqpoint{1.959247in}{1.143426in}}{\pgfqpoint{1.957405in}{1.143426in}}%
\pgfpathcurveto{\pgfqpoint{1.955563in}{1.143426in}}{\pgfqpoint{1.953797in}{1.142694in}}{\pgfqpoint{1.952495in}{1.141392in}}%
\pgfpathcurveto{\pgfqpoint{1.951192in}{1.140090in}}{\pgfqpoint{1.950461in}{1.138323in}}{\pgfqpoint{1.950461in}{1.136482in}}%
\pgfpathcurveto{\pgfqpoint{1.950461in}{1.134640in}}{\pgfqpoint{1.951192in}{1.132873in}}{\pgfqpoint{1.952495in}{1.131571in}}%
\pgfpathcurveto{\pgfqpoint{1.953797in}{1.130269in}}{\pgfqpoint{1.955563in}{1.129537in}}{\pgfqpoint{1.957405in}{1.129537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957405in}{2.601867in}}%
\pgfpathcurveto{\pgfqpoint{1.959247in}{2.601867in}}{\pgfqpoint{1.961013in}{2.602598in}}{\pgfqpoint{1.962316in}{2.603901in}}%
\pgfpathcurveto{\pgfqpoint{1.963618in}{2.605203in}}{\pgfqpoint{1.964350in}{2.606969in}}{\pgfqpoint{1.964350in}{2.608811in}}%
\pgfpathcurveto{\pgfqpoint{1.964350in}{2.610653in}}{\pgfqpoint{1.963618in}{2.612419in}}{\pgfqpoint{1.962316in}{2.613721in}}%
\pgfpathcurveto{\pgfqpoint{1.961013in}{2.615024in}}{\pgfqpoint{1.959247in}{2.615755in}}{\pgfqpoint{1.957405in}{2.615755in}}%
\pgfpathcurveto{\pgfqpoint{1.955563in}{2.615755in}}{\pgfqpoint{1.953797in}{2.615024in}}{\pgfqpoint{1.952495in}{2.613721in}}%
\pgfpathcurveto{\pgfqpoint{1.951192in}{2.612419in}}{\pgfqpoint{1.950461in}{2.610653in}}{\pgfqpoint{1.950461in}{2.608811in}}%
\pgfpathcurveto{\pgfqpoint{1.950461in}{2.606969in}}{\pgfqpoint{1.951192in}{2.605203in}}{\pgfqpoint{1.952495in}{2.603901in}}%
\pgfpathcurveto{\pgfqpoint{1.953797in}{2.602598in}}{\pgfqpoint{1.955563in}{2.601867in}}{\pgfqpoint{1.957405in}{2.601867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881967in}{2.335669in}}%
\pgfpathcurveto{\pgfqpoint{0.883809in}{2.335669in}}{\pgfqpoint{0.885575in}{2.336401in}}{\pgfqpoint{0.886877in}{2.337703in}}%
\pgfpathcurveto{\pgfqpoint{0.888180in}{2.339006in}}{\pgfqpoint{0.888911in}{2.340772in}}{\pgfqpoint{0.888911in}{2.342614in}}%
\pgfpathcurveto{\pgfqpoint{0.888911in}{2.344455in}}{\pgfqpoint{0.888180in}{2.346222in}}{\pgfqpoint{0.886877in}{2.347524in}}%
\pgfpathcurveto{\pgfqpoint{0.885575in}{2.348827in}}{\pgfqpoint{0.883809in}{2.349558in}}{\pgfqpoint{0.881967in}{2.349558in}}%
\pgfpathcurveto{\pgfqpoint{0.880125in}{2.349558in}}{\pgfqpoint{0.878359in}{2.348827in}}{\pgfqpoint{0.877056in}{2.347524in}}%
\pgfpathcurveto{\pgfqpoint{0.875754in}{2.346222in}}{\pgfqpoint{0.875022in}{2.344455in}}{\pgfqpoint{0.875022in}{2.342614in}}%
\pgfpathcurveto{\pgfqpoint{0.875022in}{2.340772in}}{\pgfqpoint{0.875754in}{2.339006in}}{\pgfqpoint{0.877056in}{2.337703in}}%
\pgfpathcurveto{\pgfqpoint{0.878359in}{2.336401in}}{\pgfqpoint{0.880125in}{2.335669in}}{\pgfqpoint{0.881967in}{2.335669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752538in}{2.335669in}}%
\pgfpathcurveto{\pgfqpoint{0.754379in}{2.335669in}}{\pgfqpoint{0.756146in}{2.336401in}}{\pgfqpoint{0.757448in}{2.337703in}}%
\pgfpathcurveto{\pgfqpoint{0.758751in}{2.339006in}}{\pgfqpoint{0.759482in}{2.340772in}}{\pgfqpoint{0.759482in}{2.342614in}}%
\pgfpathcurveto{\pgfqpoint{0.759482in}{2.344455in}}{\pgfqpoint{0.758751in}{2.346222in}}{\pgfqpoint{0.757448in}{2.347524in}}%
\pgfpathcurveto{\pgfqpoint{0.756146in}{2.348827in}}{\pgfqpoint{0.754379in}{2.349558in}}{\pgfqpoint{0.752538in}{2.349558in}}%
\pgfpathcurveto{\pgfqpoint{0.750696in}{2.349558in}}{\pgfqpoint{0.748930in}{2.348827in}}{\pgfqpoint{0.747627in}{2.347524in}}%
\pgfpathcurveto{\pgfqpoint{0.746325in}{2.346222in}}{\pgfqpoint{0.745593in}{2.344455in}}{\pgfqpoint{0.745593in}{2.342614in}}%
\pgfpathcurveto{\pgfqpoint{0.745593in}{2.340772in}}{\pgfqpoint{0.746325in}{2.339006in}}{\pgfqpoint{0.747627in}{2.337703in}}%
\pgfpathcurveto{\pgfqpoint{0.748930in}{2.336401in}}{\pgfqpoint{0.750696in}{2.335669in}}{\pgfqpoint{0.752538in}{2.335669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881967in}{1.395734in}}%
\pgfpathcurveto{\pgfqpoint{0.883809in}{1.395734in}}{\pgfqpoint{0.885575in}{1.396466in}}{\pgfqpoint{0.886877in}{1.397768in}}%
\pgfpathcurveto{\pgfqpoint{0.888180in}{1.399071in}}{\pgfqpoint{0.888911in}{1.400837in}}{\pgfqpoint{0.888911in}{1.402679in}}%
\pgfpathcurveto{\pgfqpoint{0.888911in}{1.404520in}}{\pgfqpoint{0.888180in}{1.406287in}}{\pgfqpoint{0.886877in}{1.407589in}}%
\pgfpathcurveto{\pgfqpoint{0.885575in}{1.408891in}}{\pgfqpoint{0.883809in}{1.409623in}}{\pgfqpoint{0.881967in}{1.409623in}}%
\pgfpathcurveto{\pgfqpoint{0.880125in}{1.409623in}}{\pgfqpoint{0.878359in}{1.408891in}}{\pgfqpoint{0.877056in}{1.407589in}}%
\pgfpathcurveto{\pgfqpoint{0.875754in}{1.406287in}}{\pgfqpoint{0.875022in}{1.404520in}}{\pgfqpoint{0.875022in}{1.402679in}}%
\pgfpathcurveto{\pgfqpoint{0.875022in}{1.400837in}}{\pgfqpoint{0.875754in}{1.399071in}}{\pgfqpoint{0.877056in}{1.397768in}}%
\pgfpathcurveto{\pgfqpoint{0.878359in}{1.396466in}}{\pgfqpoint{0.880125in}{1.395734in}}{\pgfqpoint{0.881967in}{1.395734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881967in}{1.395734in}}%
\pgfpathcurveto{\pgfqpoint{0.883809in}{1.395734in}}{\pgfqpoint{0.885575in}{1.396466in}}{\pgfqpoint{0.886877in}{1.397768in}}%
\pgfpathcurveto{\pgfqpoint{0.888180in}{1.399071in}}{\pgfqpoint{0.888911in}{1.400837in}}{\pgfqpoint{0.888911in}{1.402679in}}%
\pgfpathcurveto{\pgfqpoint{0.888911in}{1.404520in}}{\pgfqpoint{0.888180in}{1.406287in}}{\pgfqpoint{0.886877in}{1.407589in}}%
\pgfpathcurveto{\pgfqpoint{0.885575in}{1.408891in}}{\pgfqpoint{0.883809in}{1.409623in}}{\pgfqpoint{0.881967in}{1.409623in}}%
\pgfpathcurveto{\pgfqpoint{0.880125in}{1.409623in}}{\pgfqpoint{0.878359in}{1.408891in}}{\pgfqpoint{0.877056in}{1.407589in}}%
\pgfpathcurveto{\pgfqpoint{0.875754in}{1.406287in}}{\pgfqpoint{0.875022in}{1.404520in}}{\pgfqpoint{0.875022in}{1.402679in}}%
\pgfpathcurveto{\pgfqpoint{0.875022in}{1.400837in}}{\pgfqpoint{0.875754in}{1.399071in}}{\pgfqpoint{0.877056in}{1.397768in}}%
\pgfpathcurveto{\pgfqpoint{0.878359in}{1.396466in}}{\pgfqpoint{0.880125in}{1.395734in}}{\pgfqpoint{0.881967in}{1.395734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752538in}{2.335669in}}%
\pgfpathcurveto{\pgfqpoint{0.754379in}{2.335669in}}{\pgfqpoint{0.756146in}{2.336401in}}{\pgfqpoint{0.757448in}{2.337703in}}%
\pgfpathcurveto{\pgfqpoint{0.758751in}{2.339006in}}{\pgfqpoint{0.759482in}{2.340772in}}{\pgfqpoint{0.759482in}{2.342614in}}%
\pgfpathcurveto{\pgfqpoint{0.759482in}{2.344455in}}{\pgfqpoint{0.758751in}{2.346222in}}{\pgfqpoint{0.757448in}{2.347524in}}%
\pgfpathcurveto{\pgfqpoint{0.756146in}{2.348827in}}{\pgfqpoint{0.754379in}{2.349558in}}{\pgfqpoint{0.752538in}{2.349558in}}%
\pgfpathcurveto{\pgfqpoint{0.750696in}{2.349558in}}{\pgfqpoint{0.748930in}{2.348827in}}{\pgfqpoint{0.747627in}{2.347524in}}%
\pgfpathcurveto{\pgfqpoint{0.746325in}{2.346222in}}{\pgfqpoint{0.745593in}{2.344455in}}{\pgfqpoint{0.745593in}{2.342614in}}%
\pgfpathcurveto{\pgfqpoint{0.745593in}{2.340772in}}{\pgfqpoint{0.746325in}{2.339006in}}{\pgfqpoint{0.747627in}{2.337703in}}%
\pgfpathcurveto{\pgfqpoint{0.748930in}{2.336401in}}{\pgfqpoint{0.750696in}{2.335669in}}{\pgfqpoint{0.752538in}{2.335669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752538in}{1.395734in}}%
\pgfpathcurveto{\pgfqpoint{0.754379in}{1.395734in}}{\pgfqpoint{0.756146in}{1.396466in}}{\pgfqpoint{0.757448in}{1.397768in}}%
\pgfpathcurveto{\pgfqpoint{0.758751in}{1.399071in}}{\pgfqpoint{0.759482in}{1.400837in}}{\pgfqpoint{0.759482in}{1.402679in}}%
\pgfpathcurveto{\pgfqpoint{0.759482in}{1.404520in}}{\pgfqpoint{0.758751in}{1.406287in}}{\pgfqpoint{0.757448in}{1.407589in}}%
\pgfpathcurveto{\pgfqpoint{0.756146in}{1.408891in}}{\pgfqpoint{0.754379in}{1.409623in}}{\pgfqpoint{0.752538in}{1.409623in}}%
\pgfpathcurveto{\pgfqpoint{0.750696in}{1.409623in}}{\pgfqpoint{0.748930in}{1.408891in}}{\pgfqpoint{0.747627in}{1.407589in}}%
\pgfpathcurveto{\pgfqpoint{0.746325in}{1.406287in}}{\pgfqpoint{0.745593in}{1.404520in}}{\pgfqpoint{0.745593in}{1.402679in}}%
\pgfpathcurveto{\pgfqpoint{0.745593in}{1.400837in}}{\pgfqpoint{0.746325in}{1.399071in}}{\pgfqpoint{0.747627in}{1.397768in}}%
\pgfpathcurveto{\pgfqpoint{0.748930in}{1.396466in}}{\pgfqpoint{0.750696in}{1.395734in}}{\pgfqpoint{0.752538in}{1.395734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032575in}{0.978771in}}%
\pgfpathcurveto{\pgfqpoint{1.034417in}{0.978771in}}{\pgfqpoint{1.036183in}{0.979502in}}{\pgfqpoint{1.037486in}{0.980805in}}%
\pgfpathcurveto{\pgfqpoint{1.038788in}{0.982107in}}{\pgfqpoint{1.039520in}{0.983873in}}{\pgfqpoint{1.039520in}{0.985715in}}%
\pgfpathcurveto{\pgfqpoint{1.039520in}{0.987557in}}{\pgfqpoint{1.038788in}{0.989323in}}{\pgfqpoint{1.037486in}{0.990625in}}%
\pgfpathcurveto{\pgfqpoint{1.036183in}{0.991928in}}{\pgfqpoint{1.034417in}{0.992659in}}{\pgfqpoint{1.032575in}{0.992659in}}%
\pgfpathcurveto{\pgfqpoint{1.030734in}{0.992659in}}{\pgfqpoint{1.028967in}{0.991928in}}{\pgfqpoint{1.027665in}{0.990625in}}%
\pgfpathcurveto{\pgfqpoint{1.026363in}{0.989323in}}{\pgfqpoint{1.025631in}{0.987557in}}{\pgfqpoint{1.025631in}{0.985715in}}%
\pgfpathcurveto{\pgfqpoint{1.025631in}{0.983873in}}{\pgfqpoint{1.026363in}{0.982107in}}{\pgfqpoint{1.027665in}{0.980805in}}%
\pgfpathcurveto{\pgfqpoint{1.028967in}{0.979502in}}{\pgfqpoint{1.030734in}{0.978771in}}{\pgfqpoint{1.032575in}{0.978771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806797in}{0.978771in}}%
\pgfpathcurveto{\pgfqpoint{1.808638in}{0.978771in}}{\pgfqpoint{1.810405in}{0.979502in}}{\pgfqpoint{1.811707in}{0.980805in}}%
\pgfpathcurveto{\pgfqpoint{1.813009in}{0.982107in}}{\pgfqpoint{1.813741in}{0.983873in}}{\pgfqpoint{1.813741in}{0.985715in}}%
\pgfpathcurveto{\pgfqpoint{1.813741in}{0.987557in}}{\pgfqpoint{1.813009in}{0.989323in}}{\pgfqpoint{1.811707in}{0.990625in}}%
\pgfpathcurveto{\pgfqpoint{1.810405in}{0.991928in}}{\pgfqpoint{1.808638in}{0.992659in}}{\pgfqpoint{1.806797in}{0.992659in}}%
\pgfpathcurveto{\pgfqpoint{1.804955in}{0.992659in}}{\pgfqpoint{1.803188in}{0.991928in}}{\pgfqpoint{1.801886in}{0.990625in}}%
\pgfpathcurveto{\pgfqpoint{1.800584in}{0.989323in}}{\pgfqpoint{1.799852in}{0.987557in}}{\pgfqpoint{1.799852in}{0.985715in}}%
\pgfpathcurveto{\pgfqpoint{1.799852in}{0.983873in}}{\pgfqpoint{1.800584in}{0.982107in}}{\pgfqpoint{1.801886in}{0.980805in}}%
\pgfpathcurveto{\pgfqpoint{1.803188in}{0.979502in}}{\pgfqpoint{1.804955in}{0.978771in}}{\pgfqpoint{1.806797in}{0.978771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032575in}{0.641902in}}%
\pgfpathcurveto{\pgfqpoint{1.034417in}{0.641902in}}{\pgfqpoint{1.036183in}{0.642633in}}{\pgfqpoint{1.037486in}{0.643936in}}%
\pgfpathcurveto{\pgfqpoint{1.038788in}{0.645238in}}{\pgfqpoint{1.039520in}{0.647004in}}{\pgfqpoint{1.039520in}{0.648846in}}%
\pgfpathcurveto{\pgfqpoint{1.039520in}{0.650688in}}{\pgfqpoint{1.038788in}{0.652454in}}{\pgfqpoint{1.037486in}{0.653757in}}%
\pgfpathcurveto{\pgfqpoint{1.036183in}{0.655059in}}{\pgfqpoint{1.034417in}{0.655790in}}{\pgfqpoint{1.032575in}{0.655790in}}%
\pgfpathcurveto{\pgfqpoint{1.030734in}{0.655790in}}{\pgfqpoint{1.028967in}{0.655059in}}{\pgfqpoint{1.027665in}{0.653757in}}%
\pgfpathcurveto{\pgfqpoint{1.026363in}{0.652454in}}{\pgfqpoint{1.025631in}{0.650688in}}{\pgfqpoint{1.025631in}{0.648846in}}%
\pgfpathcurveto{\pgfqpoint{1.025631in}{0.647004in}}{\pgfqpoint{1.026363in}{0.645238in}}{\pgfqpoint{1.027665in}{0.643936in}}%
\pgfpathcurveto{\pgfqpoint{1.028967in}{0.642633in}}{\pgfqpoint{1.030734in}{0.641902in}}{\pgfqpoint{1.032575in}{0.641902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032575in}{0.641902in}}%
\pgfpathcurveto{\pgfqpoint{1.034417in}{0.641902in}}{\pgfqpoint{1.036183in}{0.642633in}}{\pgfqpoint{1.037486in}{0.643936in}}%
\pgfpathcurveto{\pgfqpoint{1.038788in}{0.645238in}}{\pgfqpoint{1.039520in}{0.647004in}}{\pgfqpoint{1.039520in}{0.648846in}}%
\pgfpathcurveto{\pgfqpoint{1.039520in}{0.650688in}}{\pgfqpoint{1.038788in}{0.652454in}}{\pgfqpoint{1.037486in}{0.653757in}}%
\pgfpathcurveto{\pgfqpoint{1.036183in}{0.655059in}}{\pgfqpoint{1.034417in}{0.655790in}}{\pgfqpoint{1.032575in}{0.655790in}}%
\pgfpathcurveto{\pgfqpoint{1.030734in}{0.655790in}}{\pgfqpoint{1.028967in}{0.655059in}}{\pgfqpoint{1.027665in}{0.653757in}}%
\pgfpathcurveto{\pgfqpoint{1.026363in}{0.652454in}}{\pgfqpoint{1.025631in}{0.650688in}}{\pgfqpoint{1.025631in}{0.648846in}}%
\pgfpathcurveto{\pgfqpoint{1.025631in}{0.647004in}}{\pgfqpoint{1.026363in}{0.645238in}}{\pgfqpoint{1.027665in}{0.643936in}}%
\pgfpathcurveto{\pgfqpoint{1.028967in}{0.642633in}}{\pgfqpoint{1.030734in}{0.641902in}}{\pgfqpoint{1.032575in}{0.641902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806797in}{0.978771in}}%
\pgfpathcurveto{\pgfqpoint{1.808638in}{0.978771in}}{\pgfqpoint{1.810405in}{0.979502in}}{\pgfqpoint{1.811707in}{0.980805in}}%
\pgfpathcurveto{\pgfqpoint{1.813009in}{0.982107in}}{\pgfqpoint{1.813741in}{0.983873in}}{\pgfqpoint{1.813741in}{0.985715in}}%
\pgfpathcurveto{\pgfqpoint{1.813741in}{0.987557in}}{\pgfqpoint{1.813009in}{0.989323in}}{\pgfqpoint{1.811707in}{0.990625in}}%
\pgfpathcurveto{\pgfqpoint{1.810405in}{0.991928in}}{\pgfqpoint{1.808638in}{0.992659in}}{\pgfqpoint{1.806797in}{0.992659in}}%
\pgfpathcurveto{\pgfqpoint{1.804955in}{0.992659in}}{\pgfqpoint{1.803188in}{0.991928in}}{\pgfqpoint{1.801886in}{0.990625in}}%
\pgfpathcurveto{\pgfqpoint{1.800584in}{0.989323in}}{\pgfqpoint{1.799852in}{0.987557in}}{\pgfqpoint{1.799852in}{0.985715in}}%
\pgfpathcurveto{\pgfqpoint{1.799852in}{0.983873in}}{\pgfqpoint{1.800584in}{0.982107in}}{\pgfqpoint{1.801886in}{0.980805in}}%
\pgfpathcurveto{\pgfqpoint{1.803188in}{0.979502in}}{\pgfqpoint{1.804955in}{0.978771in}}{\pgfqpoint{1.806797in}{0.978771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806797in}{0.641902in}}%
\pgfpathcurveto{\pgfqpoint{1.808638in}{0.641902in}}{\pgfqpoint{1.810405in}{0.642633in}}{\pgfqpoint{1.811707in}{0.643936in}}%
\pgfpathcurveto{\pgfqpoint{1.813009in}{0.645238in}}{\pgfqpoint{1.813741in}{0.647004in}}{\pgfqpoint{1.813741in}{0.648846in}}%
\pgfpathcurveto{\pgfqpoint{1.813741in}{0.650688in}}{\pgfqpoint{1.813009in}{0.652454in}}{\pgfqpoint{1.811707in}{0.653757in}}%
\pgfpathcurveto{\pgfqpoint{1.810405in}{0.655059in}}{\pgfqpoint{1.808638in}{0.655790in}}{\pgfqpoint{1.806797in}{0.655790in}}%
\pgfpathcurveto{\pgfqpoint{1.804955in}{0.655790in}}{\pgfqpoint{1.803188in}{0.655059in}}{\pgfqpoint{1.801886in}{0.653757in}}%
\pgfpathcurveto{\pgfqpoint{1.800584in}{0.652454in}}{\pgfqpoint{1.799852in}{0.650688in}}{\pgfqpoint{1.799852in}{0.648846in}}%
\pgfpathcurveto{\pgfqpoint{1.799852in}{0.647004in}}{\pgfqpoint{1.800584in}{0.645238in}}{\pgfqpoint{1.801886in}{0.643936in}}%
\pgfpathcurveto{\pgfqpoint{1.803188in}{0.642633in}}{\pgfqpoint{1.804955in}{0.641902in}}{\pgfqpoint{1.806797in}{0.641902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237443in}{2.184903in}}%
\pgfpathcurveto{\pgfqpoint{2.239284in}{2.184903in}}{\pgfqpoint{2.241051in}{2.185635in}}{\pgfqpoint{2.242353in}{2.186937in}}%
\pgfpathcurveto{\pgfqpoint{2.243655in}{2.188239in}}{\pgfqpoint{2.244387in}{2.190006in}}{\pgfqpoint{2.244387in}{2.191847in}}%
\pgfpathcurveto{\pgfqpoint{2.244387in}{2.193689in}}{\pgfqpoint{2.243655in}{2.195455in}}{\pgfqpoint{2.242353in}{2.196758in}}%
\pgfpathcurveto{\pgfqpoint{2.241051in}{2.198060in}}{\pgfqpoint{2.239284in}{2.198792in}}{\pgfqpoint{2.237443in}{2.198792in}}%
\pgfpathcurveto{\pgfqpoint{2.235601in}{2.198792in}}{\pgfqpoint{2.233834in}{2.198060in}}{\pgfqpoint{2.232532in}{2.196758in}}%
\pgfpathcurveto{\pgfqpoint{2.231230in}{2.195455in}}{\pgfqpoint{2.230498in}{2.193689in}}{\pgfqpoint{2.230498in}{2.191847in}}%
\pgfpathcurveto{\pgfqpoint{2.230498in}{2.190006in}}{\pgfqpoint{2.231230in}{2.188239in}}{\pgfqpoint{2.232532in}{2.186937in}}%
\pgfpathcurveto{\pgfqpoint{2.233834in}{2.185635in}}{\pgfqpoint{2.235601in}{2.184903in}}{\pgfqpoint{2.237443in}{2.184903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601929in}{2.184903in}}%
\pgfpathcurveto{\pgfqpoint{0.603771in}{2.184903in}}{\pgfqpoint{0.605538in}{2.185635in}}{\pgfqpoint{0.606840in}{2.186937in}}%
\pgfpathcurveto{\pgfqpoint{0.608142in}{2.188239in}}{\pgfqpoint{0.608874in}{2.190006in}}{\pgfqpoint{0.608874in}{2.191847in}}%
\pgfpathcurveto{\pgfqpoint{0.608874in}{2.193689in}}{\pgfqpoint{0.608142in}{2.195455in}}{\pgfqpoint{0.606840in}{2.196758in}}%
\pgfpathcurveto{\pgfqpoint{0.605538in}{2.198060in}}{\pgfqpoint{0.603771in}{2.198792in}}{\pgfqpoint{0.601929in}{2.198792in}}%
\pgfpathcurveto{\pgfqpoint{0.600088in}{2.198792in}}{\pgfqpoint{0.598321in}{2.198060in}}{\pgfqpoint{0.597019in}{2.196758in}}%
\pgfpathcurveto{\pgfqpoint{0.595717in}{2.195455in}}{\pgfqpoint{0.594985in}{2.193689in}}{\pgfqpoint{0.594985in}{2.191847in}}%
\pgfpathcurveto{\pgfqpoint{0.594985in}{2.190006in}}{\pgfqpoint{0.595717in}{2.188239in}}{\pgfqpoint{0.597019in}{2.186937in}}%
\pgfpathcurveto{\pgfqpoint{0.598321in}{2.185635in}}{\pgfqpoint{0.600088in}{2.184903in}}{\pgfqpoint{0.601929in}{2.184903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237443in}{1.848034in}}%
\pgfpathcurveto{\pgfqpoint{2.239284in}{1.848034in}}{\pgfqpoint{2.241051in}{1.848766in}}{\pgfqpoint{2.242353in}{1.850068in}}%
\pgfpathcurveto{\pgfqpoint{2.243655in}{1.851370in}}{\pgfqpoint{2.244387in}{1.853137in}}{\pgfqpoint{2.244387in}{1.854978in}}%
\pgfpathcurveto{\pgfqpoint{2.244387in}{1.856820in}}{\pgfqpoint{2.243655in}{1.858586in}}{\pgfqpoint{2.242353in}{1.859889in}}%
\pgfpathcurveto{\pgfqpoint{2.241051in}{1.861191in}}{\pgfqpoint{2.239284in}{1.861923in}}{\pgfqpoint{2.237443in}{1.861923in}}%
\pgfpathcurveto{\pgfqpoint{2.235601in}{1.861923in}}{\pgfqpoint{2.233834in}{1.861191in}}{\pgfqpoint{2.232532in}{1.859889in}}%
\pgfpathcurveto{\pgfqpoint{2.231230in}{1.858586in}}{\pgfqpoint{2.230498in}{1.856820in}}{\pgfqpoint{2.230498in}{1.854978in}}%
\pgfpathcurveto{\pgfqpoint{2.230498in}{1.853137in}}{\pgfqpoint{2.231230in}{1.851370in}}{\pgfqpoint{2.232532in}{1.850068in}}%
\pgfpathcurveto{\pgfqpoint{2.233834in}{1.848766in}}{\pgfqpoint{2.235601in}{1.848034in}}{\pgfqpoint{2.237443in}{1.848034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237443in}{1.848034in}}%
\pgfpathcurveto{\pgfqpoint{2.239284in}{1.848034in}}{\pgfqpoint{2.241051in}{1.848766in}}{\pgfqpoint{2.242353in}{1.850068in}}%
\pgfpathcurveto{\pgfqpoint{2.243655in}{1.851370in}}{\pgfqpoint{2.244387in}{1.853137in}}{\pgfqpoint{2.244387in}{1.854978in}}%
\pgfpathcurveto{\pgfqpoint{2.244387in}{1.856820in}}{\pgfqpoint{2.243655in}{1.858586in}}{\pgfqpoint{2.242353in}{1.859889in}}%
\pgfpathcurveto{\pgfqpoint{2.241051in}{1.861191in}}{\pgfqpoint{2.239284in}{1.861923in}}{\pgfqpoint{2.237443in}{1.861923in}}%
\pgfpathcurveto{\pgfqpoint{2.235601in}{1.861923in}}{\pgfqpoint{2.233834in}{1.861191in}}{\pgfqpoint{2.232532in}{1.859889in}}%
\pgfpathcurveto{\pgfqpoint{2.231230in}{1.858586in}}{\pgfqpoint{2.230498in}{1.856820in}}{\pgfqpoint{2.230498in}{1.854978in}}%
\pgfpathcurveto{\pgfqpoint{2.230498in}{1.853137in}}{\pgfqpoint{2.231230in}{1.851370in}}{\pgfqpoint{2.232532in}{1.850068in}}%
\pgfpathcurveto{\pgfqpoint{2.233834in}{1.848766in}}{\pgfqpoint{2.235601in}{1.848034in}}{\pgfqpoint{2.237443in}{1.848034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601929in}{2.184903in}}%
\pgfpathcurveto{\pgfqpoint{0.603771in}{2.184903in}}{\pgfqpoint{0.605538in}{2.185635in}}{\pgfqpoint{0.606840in}{2.186937in}}%
\pgfpathcurveto{\pgfqpoint{0.608142in}{2.188239in}}{\pgfqpoint{0.608874in}{2.190006in}}{\pgfqpoint{0.608874in}{2.191847in}}%
\pgfpathcurveto{\pgfqpoint{0.608874in}{2.193689in}}{\pgfqpoint{0.608142in}{2.195455in}}{\pgfqpoint{0.606840in}{2.196758in}}%
\pgfpathcurveto{\pgfqpoint{0.605538in}{2.198060in}}{\pgfqpoint{0.603771in}{2.198792in}}{\pgfqpoint{0.601929in}{2.198792in}}%
\pgfpathcurveto{\pgfqpoint{0.600088in}{2.198792in}}{\pgfqpoint{0.598321in}{2.198060in}}{\pgfqpoint{0.597019in}{2.196758in}}%
\pgfpathcurveto{\pgfqpoint{0.595717in}{2.195455in}}{\pgfqpoint{0.594985in}{2.193689in}}{\pgfqpoint{0.594985in}{2.191847in}}%
\pgfpathcurveto{\pgfqpoint{0.594985in}{2.190006in}}{\pgfqpoint{0.595717in}{2.188239in}}{\pgfqpoint{0.597019in}{2.186937in}}%
\pgfpathcurveto{\pgfqpoint{0.598321in}{2.185635in}}{\pgfqpoint{0.600088in}{2.184903in}}{\pgfqpoint{0.601929in}{2.184903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601929in}{1.848034in}}%
\pgfpathcurveto{\pgfqpoint{0.603771in}{1.848034in}}{\pgfqpoint{0.605538in}{1.848766in}}{\pgfqpoint{0.606840in}{1.850068in}}%
\pgfpathcurveto{\pgfqpoint{0.608142in}{1.851370in}}{\pgfqpoint{0.608874in}{1.853137in}}{\pgfqpoint{0.608874in}{1.854978in}}%
\pgfpathcurveto{\pgfqpoint{0.608874in}{1.856820in}}{\pgfqpoint{0.608142in}{1.858586in}}{\pgfqpoint{0.606840in}{1.859889in}}%
\pgfpathcurveto{\pgfqpoint{0.605538in}{1.861191in}}{\pgfqpoint{0.603771in}{1.861923in}}{\pgfqpoint{0.601929in}{1.861923in}}%
\pgfpathcurveto{\pgfqpoint{0.600088in}{1.861923in}}{\pgfqpoint{0.598321in}{1.861191in}}{\pgfqpoint{0.597019in}{1.859889in}}%
\pgfpathcurveto{\pgfqpoint{0.595717in}{1.858586in}}{\pgfqpoint{0.594985in}{1.856820in}}{\pgfqpoint{0.594985in}{1.854978in}}%
\pgfpathcurveto{\pgfqpoint{0.594985in}{1.853137in}}{\pgfqpoint{0.595717in}{1.851370in}}{\pgfqpoint{0.597019in}{1.850068in}}%
\pgfpathcurveto{\pgfqpoint{0.598321in}{1.848766in}}{\pgfqpoint{0.600088in}{1.848034in}}{\pgfqpoint{0.601929in}{1.848034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839876in}{1.581837in}}%
\pgfpathcurveto{\pgfqpoint{2.841718in}{1.581837in}}{\pgfqpoint{2.843484in}{1.582568in}}{\pgfqpoint{2.844787in}{1.583871in}}%
\pgfpathcurveto{\pgfqpoint{2.846089in}{1.585173in}}{\pgfqpoint{2.846821in}{1.586939in}}{\pgfqpoint{2.846821in}{1.588781in}}%
\pgfpathcurveto{\pgfqpoint{2.846821in}{1.590623in}}{\pgfqpoint{2.846089in}{1.592389in}}{\pgfqpoint{2.844787in}{1.593692in}}%
\pgfpathcurveto{\pgfqpoint{2.843484in}{1.594994in}}{\pgfqpoint{2.841718in}{1.595726in}}{\pgfqpoint{2.839876in}{1.595726in}}%
\pgfpathcurveto{\pgfqpoint{2.838035in}{1.595726in}}{\pgfqpoint{2.836268in}{1.594994in}}{\pgfqpoint{2.834966in}{1.593692in}}%
\pgfpathcurveto{\pgfqpoint{2.833663in}{1.592389in}}{\pgfqpoint{2.832932in}{1.590623in}}{\pgfqpoint{2.832932in}{1.588781in}}%
\pgfpathcurveto{\pgfqpoint{2.832932in}{1.586939in}}{\pgfqpoint{2.833663in}{1.585173in}}{\pgfqpoint{2.834966in}{1.583871in}}%
\pgfpathcurveto{\pgfqpoint{2.836268in}{1.582568in}}{\pgfqpoint{2.838035in}{1.581837in}}{\pgfqpoint{2.839876in}{1.581837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409230in}{1.581837in}}%
\pgfpathcurveto{\pgfqpoint{2.411072in}{1.581837in}}{\pgfqpoint{2.412838in}{1.582568in}}{\pgfqpoint{2.414141in}{1.583871in}}%
\pgfpathcurveto{\pgfqpoint{2.415443in}{1.585173in}}{\pgfqpoint{2.416175in}{1.586939in}}{\pgfqpoint{2.416175in}{1.588781in}}%
\pgfpathcurveto{\pgfqpoint{2.416175in}{1.590623in}}{\pgfqpoint{2.415443in}{1.592389in}}{\pgfqpoint{2.414141in}{1.593692in}}%
\pgfpathcurveto{\pgfqpoint{2.412838in}{1.594994in}}{\pgfqpoint{2.411072in}{1.595726in}}{\pgfqpoint{2.409230in}{1.595726in}}%
\pgfpathcurveto{\pgfqpoint{2.407389in}{1.595726in}}{\pgfqpoint{2.405622in}{1.594994in}}{\pgfqpoint{2.404320in}{1.593692in}}%
\pgfpathcurveto{\pgfqpoint{2.403018in}{1.592389in}}{\pgfqpoint{2.402286in}{1.590623in}}{\pgfqpoint{2.402286in}{1.588781in}}%
\pgfpathcurveto{\pgfqpoint{2.402286in}{1.586939in}}{\pgfqpoint{2.403018in}{1.585173in}}{\pgfqpoint{2.404320in}{1.583871in}}%
\pgfpathcurveto{\pgfqpoint{2.405622in}{1.582568in}}{\pgfqpoint{2.407389in}{1.581837in}}{\pgfqpoint{2.409230in}{1.581837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839876in}{1.244968in}}%
\pgfpathcurveto{\pgfqpoint{2.841718in}{1.244968in}}{\pgfqpoint{2.843484in}{1.245699in}}{\pgfqpoint{2.844787in}{1.247002in}}%
\pgfpathcurveto{\pgfqpoint{2.846089in}{1.248304in}}{\pgfqpoint{2.846821in}{1.250070in}}{\pgfqpoint{2.846821in}{1.251912in}}%
\pgfpathcurveto{\pgfqpoint{2.846821in}{1.253754in}}{\pgfqpoint{2.846089in}{1.255520in}}{\pgfqpoint{2.844787in}{1.256823in}}%
\pgfpathcurveto{\pgfqpoint{2.843484in}{1.258125in}}{\pgfqpoint{2.841718in}{1.258857in}}{\pgfqpoint{2.839876in}{1.258857in}}%
\pgfpathcurveto{\pgfqpoint{2.838035in}{1.258857in}}{\pgfqpoint{2.836268in}{1.258125in}}{\pgfqpoint{2.834966in}{1.256823in}}%
\pgfpathcurveto{\pgfqpoint{2.833663in}{1.255520in}}{\pgfqpoint{2.832932in}{1.253754in}}{\pgfqpoint{2.832932in}{1.251912in}}%
\pgfpathcurveto{\pgfqpoint{2.832932in}{1.250070in}}{\pgfqpoint{2.833663in}{1.248304in}}{\pgfqpoint{2.834966in}{1.247002in}}%
\pgfpathcurveto{\pgfqpoint{2.836268in}{1.245699in}}{\pgfqpoint{2.838035in}{1.244968in}}{\pgfqpoint{2.839876in}{1.244968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839876in}{1.244968in}}%
\pgfpathcurveto{\pgfqpoint{2.841718in}{1.244968in}}{\pgfqpoint{2.843484in}{1.245699in}}{\pgfqpoint{2.844787in}{1.247002in}}%
\pgfpathcurveto{\pgfqpoint{2.846089in}{1.248304in}}{\pgfqpoint{2.846821in}{1.250070in}}{\pgfqpoint{2.846821in}{1.251912in}}%
\pgfpathcurveto{\pgfqpoint{2.846821in}{1.253754in}}{\pgfqpoint{2.846089in}{1.255520in}}{\pgfqpoint{2.844787in}{1.256823in}}%
\pgfpathcurveto{\pgfqpoint{2.843484in}{1.258125in}}{\pgfqpoint{2.841718in}{1.258857in}}{\pgfqpoint{2.839876in}{1.258857in}}%
\pgfpathcurveto{\pgfqpoint{2.838035in}{1.258857in}}{\pgfqpoint{2.836268in}{1.258125in}}{\pgfqpoint{2.834966in}{1.256823in}}%
\pgfpathcurveto{\pgfqpoint{2.833663in}{1.255520in}}{\pgfqpoint{2.832932in}{1.253754in}}{\pgfqpoint{2.832932in}{1.251912in}}%
\pgfpathcurveto{\pgfqpoint{2.832932in}{1.250070in}}{\pgfqpoint{2.833663in}{1.248304in}}{\pgfqpoint{2.834966in}{1.247002in}}%
\pgfpathcurveto{\pgfqpoint{2.836268in}{1.245699in}}{\pgfqpoint{2.838035in}{1.244968in}}{\pgfqpoint{2.839876in}{1.244968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409230in}{1.581837in}}%
\pgfpathcurveto{\pgfqpoint{2.411072in}{1.581837in}}{\pgfqpoint{2.412838in}{1.582568in}}{\pgfqpoint{2.414141in}{1.583871in}}%
\pgfpathcurveto{\pgfqpoint{2.415443in}{1.585173in}}{\pgfqpoint{2.416175in}{1.586939in}}{\pgfqpoint{2.416175in}{1.588781in}}%
\pgfpathcurveto{\pgfqpoint{2.416175in}{1.590623in}}{\pgfqpoint{2.415443in}{1.592389in}}{\pgfqpoint{2.414141in}{1.593692in}}%
\pgfpathcurveto{\pgfqpoint{2.412838in}{1.594994in}}{\pgfqpoint{2.411072in}{1.595726in}}{\pgfqpoint{2.409230in}{1.595726in}}%
\pgfpathcurveto{\pgfqpoint{2.407389in}{1.595726in}}{\pgfqpoint{2.405622in}{1.594994in}}{\pgfqpoint{2.404320in}{1.593692in}}%
\pgfpathcurveto{\pgfqpoint{2.403018in}{1.592389in}}{\pgfqpoint{2.402286in}{1.590623in}}{\pgfqpoint{2.402286in}{1.588781in}}%
\pgfpathcurveto{\pgfqpoint{2.402286in}{1.586939in}}{\pgfqpoint{2.403018in}{1.585173in}}{\pgfqpoint{2.404320in}{1.583871in}}%
\pgfpathcurveto{\pgfqpoint{2.405622in}{1.582568in}}{\pgfqpoint{2.407389in}{1.581837in}}{\pgfqpoint{2.409230in}{1.581837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409230in}{1.244968in}}%
\pgfpathcurveto{\pgfqpoint{2.411072in}{1.244968in}}{\pgfqpoint{2.412838in}{1.245699in}}{\pgfqpoint{2.414141in}{1.247002in}}%
\pgfpathcurveto{\pgfqpoint{2.415443in}{1.248304in}}{\pgfqpoint{2.416175in}{1.250070in}}{\pgfqpoint{2.416175in}{1.251912in}}%
\pgfpathcurveto{\pgfqpoint{2.416175in}{1.253754in}}{\pgfqpoint{2.415443in}{1.255520in}}{\pgfqpoint{2.414141in}{1.256823in}}%
\pgfpathcurveto{\pgfqpoint{2.412838in}{1.258125in}}{\pgfqpoint{2.411072in}{1.258857in}}{\pgfqpoint{2.409230in}{1.258857in}}%
\pgfpathcurveto{\pgfqpoint{2.407389in}{1.258857in}}{\pgfqpoint{2.405622in}{1.258125in}}{\pgfqpoint{2.404320in}{1.256823in}}%
\pgfpathcurveto{\pgfqpoint{2.403018in}{1.255520in}}{\pgfqpoint{2.402286in}{1.253754in}}{\pgfqpoint{2.402286in}{1.251912in}}%
\pgfpathcurveto{\pgfqpoint{2.402286in}{1.250070in}}{\pgfqpoint{2.403018in}{1.248304in}}{\pgfqpoint{2.404320in}{1.247002in}}%
\pgfpathcurveto{\pgfqpoint{2.405622in}{1.245699in}}{\pgfqpoint{2.407389in}{1.244968in}}{\pgfqpoint{2.409230in}{1.244968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635009in}{2.787969in}}%
\pgfpathcurveto{\pgfqpoint{1.636851in}{2.787969in}}{\pgfqpoint{1.638617in}{2.788701in}}{\pgfqpoint{1.639919in}{2.790003in}}%
\pgfpathcurveto{\pgfqpoint{1.641222in}{2.791305in}}{\pgfqpoint{1.641953in}{2.793072in}}{\pgfqpoint{1.641953in}{2.794913in}}%
\pgfpathcurveto{\pgfqpoint{1.641953in}{2.796755in}}{\pgfqpoint{1.641222in}{2.798522in}}{\pgfqpoint{1.639919in}{2.799824in}}%
\pgfpathcurveto{\pgfqpoint{1.638617in}{2.801126in}}{\pgfqpoint{1.636851in}{2.801858in}}{\pgfqpoint{1.635009in}{2.801858in}}%
\pgfpathcurveto{\pgfqpoint{1.633167in}{2.801858in}}{\pgfqpoint{1.631401in}{2.801126in}}{\pgfqpoint{1.630098in}{2.799824in}}%
\pgfpathcurveto{\pgfqpoint{1.628796in}{2.798522in}}{\pgfqpoint{1.628064in}{2.796755in}}{\pgfqpoint{1.628064in}{2.794913in}}%
\pgfpathcurveto{\pgfqpoint{1.628064in}{2.793072in}}{\pgfqpoint{1.628796in}{2.791305in}}{\pgfqpoint{1.630098in}{2.790003in}}%
\pgfpathcurveto{\pgfqpoint{1.631401in}{2.788701in}}{\pgfqpoint{1.633167in}{2.787969in}}{\pgfqpoint{1.635009in}{2.787969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204363in}{2.787969in}}%
\pgfpathcurveto{\pgfqpoint{1.206205in}{2.787969in}}{\pgfqpoint{1.207971in}{2.788701in}}{\pgfqpoint{1.209273in}{2.790003in}}%
\pgfpathcurveto{\pgfqpoint{1.210576in}{2.791305in}}{\pgfqpoint{1.211307in}{2.793072in}}{\pgfqpoint{1.211307in}{2.794913in}}%
\pgfpathcurveto{\pgfqpoint{1.211307in}{2.796755in}}{\pgfqpoint{1.210576in}{2.798522in}}{\pgfqpoint{1.209273in}{2.799824in}}%
\pgfpathcurveto{\pgfqpoint{1.207971in}{2.801126in}}{\pgfqpoint{1.206205in}{2.801858in}}{\pgfqpoint{1.204363in}{2.801858in}}%
\pgfpathcurveto{\pgfqpoint{1.202521in}{2.801858in}}{\pgfqpoint{1.200755in}{2.801126in}}{\pgfqpoint{1.199453in}{2.799824in}}%
\pgfpathcurveto{\pgfqpoint{1.198150in}{2.798522in}}{\pgfqpoint{1.197419in}{2.796755in}}{\pgfqpoint{1.197419in}{2.794913in}}%
\pgfpathcurveto{\pgfqpoint{1.197419in}{2.793072in}}{\pgfqpoint{1.198150in}{2.791305in}}{\pgfqpoint{1.199453in}{2.790003in}}%
\pgfpathcurveto{\pgfqpoint{1.200755in}{2.788701in}}{\pgfqpoint{1.202521in}{2.787969in}}{\pgfqpoint{1.204363in}{2.787969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635009in}{2.451100in}}%
\pgfpathcurveto{\pgfqpoint{1.636851in}{2.451100in}}{\pgfqpoint{1.638617in}{2.451832in}}{\pgfqpoint{1.639919in}{2.453134in}}%
\pgfpathcurveto{\pgfqpoint{1.641222in}{2.454436in}}{\pgfqpoint{1.641953in}{2.456203in}}{\pgfqpoint{1.641953in}{2.458044in}}%
\pgfpathcurveto{\pgfqpoint{1.641953in}{2.459886in}}{\pgfqpoint{1.641222in}{2.461653in}}{\pgfqpoint{1.639919in}{2.462955in}}%
\pgfpathcurveto{\pgfqpoint{1.638617in}{2.464257in}}{\pgfqpoint{1.636851in}{2.464989in}}{\pgfqpoint{1.635009in}{2.464989in}}%
\pgfpathcurveto{\pgfqpoint{1.633167in}{2.464989in}}{\pgfqpoint{1.631401in}{2.464257in}}{\pgfqpoint{1.630098in}{2.462955in}}%
\pgfpathcurveto{\pgfqpoint{1.628796in}{2.461653in}}{\pgfqpoint{1.628064in}{2.459886in}}{\pgfqpoint{1.628064in}{2.458044in}}%
\pgfpathcurveto{\pgfqpoint{1.628064in}{2.456203in}}{\pgfqpoint{1.628796in}{2.454436in}}{\pgfqpoint{1.630098in}{2.453134in}}%
\pgfpathcurveto{\pgfqpoint{1.631401in}{2.451832in}}{\pgfqpoint{1.633167in}{2.451100in}}{\pgfqpoint{1.635009in}{2.451100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635009in}{2.451100in}}%
\pgfpathcurveto{\pgfqpoint{1.636851in}{2.451100in}}{\pgfqpoint{1.638617in}{2.451832in}}{\pgfqpoint{1.639919in}{2.453134in}}%
\pgfpathcurveto{\pgfqpoint{1.641222in}{2.454436in}}{\pgfqpoint{1.641953in}{2.456203in}}{\pgfqpoint{1.641953in}{2.458044in}}%
\pgfpathcurveto{\pgfqpoint{1.641953in}{2.459886in}}{\pgfqpoint{1.641222in}{2.461653in}}{\pgfqpoint{1.639919in}{2.462955in}}%
\pgfpathcurveto{\pgfqpoint{1.638617in}{2.464257in}}{\pgfqpoint{1.636851in}{2.464989in}}{\pgfqpoint{1.635009in}{2.464989in}}%
\pgfpathcurveto{\pgfqpoint{1.633167in}{2.464989in}}{\pgfqpoint{1.631401in}{2.464257in}}{\pgfqpoint{1.630098in}{2.462955in}}%
\pgfpathcurveto{\pgfqpoint{1.628796in}{2.461653in}}{\pgfqpoint{1.628064in}{2.459886in}}{\pgfqpoint{1.628064in}{2.458044in}}%
\pgfpathcurveto{\pgfqpoint{1.628064in}{2.456203in}}{\pgfqpoint{1.628796in}{2.454436in}}{\pgfqpoint{1.630098in}{2.453134in}}%
\pgfpathcurveto{\pgfqpoint{1.631401in}{2.451832in}}{\pgfqpoint{1.633167in}{2.451100in}}{\pgfqpoint{1.635009in}{2.451100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204363in}{2.787969in}}%
\pgfpathcurveto{\pgfqpoint{1.206205in}{2.787969in}}{\pgfqpoint{1.207971in}{2.788701in}}{\pgfqpoint{1.209273in}{2.790003in}}%
\pgfpathcurveto{\pgfqpoint{1.210576in}{2.791305in}}{\pgfqpoint{1.211307in}{2.793072in}}{\pgfqpoint{1.211307in}{2.794913in}}%
\pgfpathcurveto{\pgfqpoint{1.211307in}{2.796755in}}{\pgfqpoint{1.210576in}{2.798522in}}{\pgfqpoint{1.209273in}{2.799824in}}%
\pgfpathcurveto{\pgfqpoint{1.207971in}{2.801126in}}{\pgfqpoint{1.206205in}{2.801858in}}{\pgfqpoint{1.204363in}{2.801858in}}%
\pgfpathcurveto{\pgfqpoint{1.202521in}{2.801858in}}{\pgfqpoint{1.200755in}{2.801126in}}{\pgfqpoint{1.199453in}{2.799824in}}%
\pgfpathcurveto{\pgfqpoint{1.198150in}{2.798522in}}{\pgfqpoint{1.197419in}{2.796755in}}{\pgfqpoint{1.197419in}{2.794913in}}%
\pgfpathcurveto{\pgfqpoint{1.197419in}{2.793072in}}{\pgfqpoint{1.198150in}{2.791305in}}{\pgfqpoint{1.199453in}{2.790003in}}%
\pgfpathcurveto{\pgfqpoint{1.200755in}{2.788701in}}{\pgfqpoint{1.202521in}{2.787969in}}{\pgfqpoint{1.204363in}{2.787969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204363in}{2.451100in}}%
\pgfpathcurveto{\pgfqpoint{1.206205in}{2.451100in}}{\pgfqpoint{1.207971in}{2.451832in}}{\pgfqpoint{1.209273in}{2.453134in}}%
\pgfpathcurveto{\pgfqpoint{1.210576in}{2.454436in}}{\pgfqpoint{1.211307in}{2.456203in}}{\pgfqpoint{1.211307in}{2.458044in}}%
\pgfpathcurveto{\pgfqpoint{1.211307in}{2.459886in}}{\pgfqpoint{1.210576in}{2.461653in}}{\pgfqpoint{1.209273in}{2.462955in}}%
\pgfpathcurveto{\pgfqpoint{1.207971in}{2.464257in}}{\pgfqpoint{1.206205in}{2.464989in}}{\pgfqpoint{1.204363in}{2.464989in}}%
\pgfpathcurveto{\pgfqpoint{1.202521in}{2.464989in}}{\pgfqpoint{1.200755in}{2.464257in}}{\pgfqpoint{1.199453in}{2.462955in}}%
\pgfpathcurveto{\pgfqpoint{1.198150in}{2.461653in}}{\pgfqpoint{1.197419in}{2.459886in}}{\pgfqpoint{1.197419in}{2.458044in}}%
\pgfpathcurveto{\pgfqpoint{1.197419in}{2.456203in}}{\pgfqpoint{1.198150in}{2.454436in}}{\pgfqpoint{1.199453in}{2.453134in}}%
\pgfpathcurveto{\pgfqpoint{1.200755in}{2.451832in}}{\pgfqpoint{1.202521in}{2.451100in}}{\pgfqpoint{1.204363in}{2.451100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333792in}{1.280304in}}%
\pgfpathcurveto{\pgfqpoint{1.335634in}{1.280304in}}{\pgfqpoint{1.337400in}{1.281035in}}{\pgfqpoint{1.338703in}{1.282338in}}%
\pgfpathcurveto{\pgfqpoint{1.340005in}{1.283640in}}{\pgfqpoint{1.340737in}{1.285406in}}{\pgfqpoint{1.340737in}{1.287248in}}%
\pgfpathcurveto{\pgfqpoint{1.340737in}{1.289090in}}{\pgfqpoint{1.340005in}{1.290856in}}{\pgfqpoint{1.338703in}{1.292159in}}%
\pgfpathcurveto{\pgfqpoint{1.337400in}{1.293461in}}{\pgfqpoint{1.335634in}{1.294193in}}{\pgfqpoint{1.333792in}{1.294193in}}%
\pgfpathcurveto{\pgfqpoint{1.331950in}{1.294193in}}{\pgfqpoint{1.330184in}{1.293461in}}{\pgfqpoint{1.328882in}{1.292159in}}%
\pgfpathcurveto{\pgfqpoint{1.327579in}{1.290856in}}{\pgfqpoint{1.326848in}{1.289090in}}{\pgfqpoint{1.326848in}{1.287248in}}%
\pgfpathcurveto{\pgfqpoint{1.326848in}{1.285406in}}{\pgfqpoint{1.327579in}{1.283640in}}{\pgfqpoint{1.328882in}{1.282338in}}%
\pgfpathcurveto{\pgfqpoint{1.330184in}{1.281035in}}{\pgfqpoint{1.331950in}{1.280304in}}{\pgfqpoint{1.333792in}{1.280304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903146in}{1.280304in}}%
\pgfpathcurveto{\pgfqpoint{0.904988in}{1.280304in}}{\pgfqpoint{0.906754in}{1.281035in}}{\pgfqpoint{0.908057in}{1.282338in}}%
\pgfpathcurveto{\pgfqpoint{0.909359in}{1.283640in}}{\pgfqpoint{0.910091in}{1.285406in}}{\pgfqpoint{0.910091in}{1.287248in}}%
\pgfpathcurveto{\pgfqpoint{0.910091in}{1.289090in}}{\pgfqpoint{0.909359in}{1.290856in}}{\pgfqpoint{0.908057in}{1.292159in}}%
\pgfpathcurveto{\pgfqpoint{0.906754in}{1.293461in}}{\pgfqpoint{0.904988in}{1.294193in}}{\pgfqpoint{0.903146in}{1.294193in}}%
\pgfpathcurveto{\pgfqpoint{0.901304in}{1.294193in}}{\pgfqpoint{0.899538in}{1.293461in}}{\pgfqpoint{0.898236in}{1.292159in}}%
\pgfpathcurveto{\pgfqpoint{0.896933in}{1.290856in}}{\pgfqpoint{0.896202in}{1.289090in}}{\pgfqpoint{0.896202in}{1.287248in}}%
\pgfpathcurveto{\pgfqpoint{0.896202in}{1.285406in}}{\pgfqpoint{0.896933in}{1.283640in}}{\pgfqpoint{0.898236in}{1.282338in}}%
\pgfpathcurveto{\pgfqpoint{0.899538in}{1.281035in}}{\pgfqpoint{0.901304in}{1.280304in}}{\pgfqpoint{0.903146in}{1.280304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333792in}{2.752633in}}%
\pgfpathcurveto{\pgfqpoint{1.335634in}{2.752633in}}{\pgfqpoint{1.337400in}{2.753365in}}{\pgfqpoint{1.338703in}{2.754667in}}%
\pgfpathcurveto{\pgfqpoint{1.340005in}{2.755969in}}{\pgfqpoint{1.340737in}{2.757736in}}{\pgfqpoint{1.340737in}{2.759577in}}%
\pgfpathcurveto{\pgfqpoint{1.340737in}{2.761419in}}{\pgfqpoint{1.340005in}{2.763186in}}{\pgfqpoint{1.338703in}{2.764488in}}%
\pgfpathcurveto{\pgfqpoint{1.337400in}{2.765790in}}{\pgfqpoint{1.335634in}{2.766522in}}{\pgfqpoint{1.333792in}{2.766522in}}%
\pgfpathcurveto{\pgfqpoint{1.331950in}{2.766522in}}{\pgfqpoint{1.330184in}{2.765790in}}{\pgfqpoint{1.328882in}{2.764488in}}%
\pgfpathcurveto{\pgfqpoint{1.327579in}{2.763186in}}{\pgfqpoint{1.326848in}{2.761419in}}{\pgfqpoint{1.326848in}{2.759577in}}%
\pgfpathcurveto{\pgfqpoint{1.326848in}{2.757736in}}{\pgfqpoint{1.327579in}{2.755969in}}{\pgfqpoint{1.328882in}{2.754667in}}%
\pgfpathcurveto{\pgfqpoint{1.330184in}{2.753365in}}{\pgfqpoint{1.331950in}{2.752633in}}{\pgfqpoint{1.333792in}{2.752633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333792in}{2.752633in}}%
\pgfpathcurveto{\pgfqpoint{1.335634in}{2.752633in}}{\pgfqpoint{1.337400in}{2.753365in}}{\pgfqpoint{1.338703in}{2.754667in}}%
\pgfpathcurveto{\pgfqpoint{1.340005in}{2.755969in}}{\pgfqpoint{1.340737in}{2.757736in}}{\pgfqpoint{1.340737in}{2.759577in}}%
\pgfpathcurveto{\pgfqpoint{1.340737in}{2.761419in}}{\pgfqpoint{1.340005in}{2.763186in}}{\pgfqpoint{1.338703in}{2.764488in}}%
\pgfpathcurveto{\pgfqpoint{1.337400in}{2.765790in}}{\pgfqpoint{1.335634in}{2.766522in}}{\pgfqpoint{1.333792in}{2.766522in}}%
\pgfpathcurveto{\pgfqpoint{1.331950in}{2.766522in}}{\pgfqpoint{1.330184in}{2.765790in}}{\pgfqpoint{1.328882in}{2.764488in}}%
\pgfpathcurveto{\pgfqpoint{1.327579in}{2.763186in}}{\pgfqpoint{1.326848in}{2.761419in}}{\pgfqpoint{1.326848in}{2.759577in}}%
\pgfpathcurveto{\pgfqpoint{1.326848in}{2.757736in}}{\pgfqpoint{1.327579in}{2.755969in}}{\pgfqpoint{1.328882in}{2.754667in}}%
\pgfpathcurveto{\pgfqpoint{1.330184in}{2.753365in}}{\pgfqpoint{1.331950in}{2.752633in}}{\pgfqpoint{1.333792in}{2.752633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903146in}{1.280304in}}%
\pgfpathcurveto{\pgfqpoint{0.904988in}{1.280304in}}{\pgfqpoint{0.906754in}{1.281035in}}{\pgfqpoint{0.908057in}{1.282338in}}%
\pgfpathcurveto{\pgfqpoint{0.909359in}{1.283640in}}{\pgfqpoint{0.910091in}{1.285406in}}{\pgfqpoint{0.910091in}{1.287248in}}%
\pgfpathcurveto{\pgfqpoint{0.910091in}{1.289090in}}{\pgfqpoint{0.909359in}{1.290856in}}{\pgfqpoint{0.908057in}{1.292159in}}%
\pgfpathcurveto{\pgfqpoint{0.906754in}{1.293461in}}{\pgfqpoint{0.904988in}{1.294193in}}{\pgfqpoint{0.903146in}{1.294193in}}%
\pgfpathcurveto{\pgfqpoint{0.901304in}{1.294193in}}{\pgfqpoint{0.899538in}{1.293461in}}{\pgfqpoint{0.898236in}{1.292159in}}%
\pgfpathcurveto{\pgfqpoint{0.896933in}{1.290856in}}{\pgfqpoint{0.896202in}{1.289090in}}{\pgfqpoint{0.896202in}{1.287248in}}%
\pgfpathcurveto{\pgfqpoint{0.896202in}{1.285406in}}{\pgfqpoint{0.896933in}{1.283640in}}{\pgfqpoint{0.898236in}{1.282338in}}%
\pgfpathcurveto{\pgfqpoint{0.899538in}{1.281035in}}{\pgfqpoint{0.901304in}{1.280304in}}{\pgfqpoint{0.903146in}{1.280304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903146in}{2.752633in}}%
\pgfpathcurveto{\pgfqpoint{0.904988in}{2.752633in}}{\pgfqpoint{0.906754in}{2.753365in}}{\pgfqpoint{0.908057in}{2.754667in}}%
\pgfpathcurveto{\pgfqpoint{0.909359in}{2.755969in}}{\pgfqpoint{0.910091in}{2.757736in}}{\pgfqpoint{0.910091in}{2.759577in}}%
\pgfpathcurveto{\pgfqpoint{0.910091in}{2.761419in}}{\pgfqpoint{0.909359in}{2.763186in}}{\pgfqpoint{0.908057in}{2.764488in}}%
\pgfpathcurveto{\pgfqpoint{0.906754in}{2.765790in}}{\pgfqpoint{0.904988in}{2.766522in}}{\pgfqpoint{0.903146in}{2.766522in}}%
\pgfpathcurveto{\pgfqpoint{0.901304in}{2.766522in}}{\pgfqpoint{0.899538in}{2.765790in}}{\pgfqpoint{0.898236in}{2.764488in}}%
\pgfpathcurveto{\pgfqpoint{0.896933in}{2.763186in}}{\pgfqpoint{0.896202in}{2.761419in}}{\pgfqpoint{0.896202in}{2.759577in}}%
\pgfpathcurveto{\pgfqpoint{0.896202in}{2.757736in}}{\pgfqpoint{0.896933in}{2.755969in}}{\pgfqpoint{0.898236in}{2.754667in}}%
\pgfpathcurveto{\pgfqpoint{0.899538in}{2.753365in}}{\pgfqpoint{0.901304in}{2.752633in}}{\pgfqpoint{0.903146in}{2.752633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538659in}{2.486436in}}%
\pgfpathcurveto{\pgfqpoint{2.540501in}{2.486436in}}{\pgfqpoint{2.542268in}{2.487168in}}{\pgfqpoint{2.543570in}{2.488470in}}%
\pgfpathcurveto{\pgfqpoint{2.544872in}{2.489772in}}{\pgfqpoint{2.545604in}{2.491539in}}{\pgfqpoint{2.545604in}{2.493380in}}%
\pgfpathcurveto{\pgfqpoint{2.545604in}{2.495222in}}{\pgfqpoint{2.544872in}{2.496989in}}{\pgfqpoint{2.543570in}{2.498291in}}%
\pgfpathcurveto{\pgfqpoint{2.542268in}{2.499593in}}{\pgfqpoint{2.540501in}{2.500325in}}{\pgfqpoint{2.538659in}{2.500325in}}%
\pgfpathcurveto{\pgfqpoint{2.536818in}{2.500325in}}{\pgfqpoint{2.535051in}{2.499593in}}{\pgfqpoint{2.533749in}{2.498291in}}%
\pgfpathcurveto{\pgfqpoint{2.532447in}{2.496989in}}{\pgfqpoint{2.531715in}{2.495222in}}{\pgfqpoint{2.531715in}{2.493380in}}%
\pgfpathcurveto{\pgfqpoint{2.531715in}{2.491539in}}{\pgfqpoint{2.532447in}{2.489772in}}{\pgfqpoint{2.533749in}{2.488470in}}%
\pgfpathcurveto{\pgfqpoint{2.535051in}{2.487168in}}{\pgfqpoint{2.536818in}{2.486436in}}{\pgfqpoint{2.538659in}{2.486436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108013in}{2.486436in}}%
\pgfpathcurveto{\pgfqpoint{2.109855in}{2.486436in}}{\pgfqpoint{2.111622in}{2.487168in}}{\pgfqpoint{2.112924in}{2.488470in}}%
\pgfpathcurveto{\pgfqpoint{2.114226in}{2.489772in}}{\pgfqpoint{2.114958in}{2.491539in}}{\pgfqpoint{2.114958in}{2.493380in}}%
\pgfpathcurveto{\pgfqpoint{2.114958in}{2.495222in}}{\pgfqpoint{2.114226in}{2.496989in}}{\pgfqpoint{2.112924in}{2.498291in}}%
\pgfpathcurveto{\pgfqpoint{2.111622in}{2.499593in}}{\pgfqpoint{2.109855in}{2.500325in}}{\pgfqpoint{2.108013in}{2.500325in}}%
\pgfpathcurveto{\pgfqpoint{2.106172in}{2.500325in}}{\pgfqpoint{2.104405in}{2.499593in}}{\pgfqpoint{2.103103in}{2.498291in}}%
\pgfpathcurveto{\pgfqpoint{2.101801in}{2.496989in}}{\pgfqpoint{2.101069in}{2.495222in}}{\pgfqpoint{2.101069in}{2.493380in}}%
\pgfpathcurveto{\pgfqpoint{2.101069in}{2.491539in}}{\pgfqpoint{2.101801in}{2.489772in}}{\pgfqpoint{2.103103in}{2.488470in}}%
\pgfpathcurveto{\pgfqpoint{2.104405in}{2.487168in}}{\pgfqpoint{2.106172in}{2.486436in}}{\pgfqpoint{2.108013in}{2.486436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538659in}{1.546501in}}%
\pgfpathcurveto{\pgfqpoint{2.540501in}{1.546501in}}{\pgfqpoint{2.542268in}{1.547232in}}{\pgfqpoint{2.543570in}{1.548535in}}%
\pgfpathcurveto{\pgfqpoint{2.544872in}{1.549837in}}{\pgfqpoint{2.545604in}{1.551604in}}{\pgfqpoint{2.545604in}{1.553445in}}%
\pgfpathcurveto{\pgfqpoint{2.545604in}{1.555287in}}{\pgfqpoint{2.544872in}{1.557053in}}{\pgfqpoint{2.543570in}{1.558356in}}%
\pgfpathcurveto{\pgfqpoint{2.542268in}{1.559658in}}{\pgfqpoint{2.540501in}{1.560390in}}{\pgfqpoint{2.538659in}{1.560390in}}%
\pgfpathcurveto{\pgfqpoint{2.536818in}{1.560390in}}{\pgfqpoint{2.535051in}{1.559658in}}{\pgfqpoint{2.533749in}{1.558356in}}%
\pgfpathcurveto{\pgfqpoint{2.532447in}{1.557053in}}{\pgfqpoint{2.531715in}{1.555287in}}{\pgfqpoint{2.531715in}{1.553445in}}%
\pgfpathcurveto{\pgfqpoint{2.531715in}{1.551604in}}{\pgfqpoint{2.532447in}{1.549837in}}{\pgfqpoint{2.533749in}{1.548535in}}%
\pgfpathcurveto{\pgfqpoint{2.535051in}{1.547232in}}{\pgfqpoint{2.536818in}{1.546501in}}{\pgfqpoint{2.538659in}{1.546501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538659in}{1.546501in}}%
\pgfpathcurveto{\pgfqpoint{2.540501in}{1.546501in}}{\pgfqpoint{2.542268in}{1.547232in}}{\pgfqpoint{2.543570in}{1.548535in}}%
\pgfpathcurveto{\pgfqpoint{2.544872in}{1.549837in}}{\pgfqpoint{2.545604in}{1.551604in}}{\pgfqpoint{2.545604in}{1.553445in}}%
\pgfpathcurveto{\pgfqpoint{2.545604in}{1.555287in}}{\pgfqpoint{2.544872in}{1.557053in}}{\pgfqpoint{2.543570in}{1.558356in}}%
\pgfpathcurveto{\pgfqpoint{2.542268in}{1.559658in}}{\pgfqpoint{2.540501in}{1.560390in}}{\pgfqpoint{2.538659in}{1.560390in}}%
\pgfpathcurveto{\pgfqpoint{2.536818in}{1.560390in}}{\pgfqpoint{2.535051in}{1.559658in}}{\pgfqpoint{2.533749in}{1.558356in}}%
\pgfpathcurveto{\pgfqpoint{2.532447in}{1.557053in}}{\pgfqpoint{2.531715in}{1.555287in}}{\pgfqpoint{2.531715in}{1.553445in}}%
\pgfpathcurveto{\pgfqpoint{2.531715in}{1.551604in}}{\pgfqpoint{2.532447in}{1.549837in}}{\pgfqpoint{2.533749in}{1.548535in}}%
\pgfpathcurveto{\pgfqpoint{2.535051in}{1.547232in}}{\pgfqpoint{2.536818in}{1.546501in}}{\pgfqpoint{2.538659in}{1.546501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108013in}{2.486436in}}%
\pgfpathcurveto{\pgfqpoint{2.109855in}{2.486436in}}{\pgfqpoint{2.111622in}{2.487168in}}{\pgfqpoint{2.112924in}{2.488470in}}%
\pgfpathcurveto{\pgfqpoint{2.114226in}{2.489772in}}{\pgfqpoint{2.114958in}{2.491539in}}{\pgfqpoint{2.114958in}{2.493380in}}%
\pgfpathcurveto{\pgfqpoint{2.114958in}{2.495222in}}{\pgfqpoint{2.114226in}{2.496989in}}{\pgfqpoint{2.112924in}{2.498291in}}%
\pgfpathcurveto{\pgfqpoint{2.111622in}{2.499593in}}{\pgfqpoint{2.109855in}{2.500325in}}{\pgfqpoint{2.108013in}{2.500325in}}%
\pgfpathcurveto{\pgfqpoint{2.106172in}{2.500325in}}{\pgfqpoint{2.104405in}{2.499593in}}{\pgfqpoint{2.103103in}{2.498291in}}%
\pgfpathcurveto{\pgfqpoint{2.101801in}{2.496989in}}{\pgfqpoint{2.101069in}{2.495222in}}{\pgfqpoint{2.101069in}{2.493380in}}%
\pgfpathcurveto{\pgfqpoint{2.101069in}{2.491539in}}{\pgfqpoint{2.101801in}{2.489772in}}{\pgfqpoint{2.103103in}{2.488470in}}%
\pgfpathcurveto{\pgfqpoint{2.104405in}{2.487168in}}{\pgfqpoint{2.106172in}{2.486436in}}{\pgfqpoint{2.108013in}{2.486436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108013in}{1.546501in}}%
\pgfpathcurveto{\pgfqpoint{2.109855in}{1.546501in}}{\pgfqpoint{2.111622in}{1.547232in}}{\pgfqpoint{2.112924in}{1.548535in}}%
\pgfpathcurveto{\pgfqpoint{2.114226in}{1.549837in}}{\pgfqpoint{2.114958in}{1.551604in}}{\pgfqpoint{2.114958in}{1.553445in}}%
\pgfpathcurveto{\pgfqpoint{2.114958in}{1.555287in}}{\pgfqpoint{2.114226in}{1.557053in}}{\pgfqpoint{2.112924in}{1.558356in}}%
\pgfpathcurveto{\pgfqpoint{2.111622in}{1.559658in}}{\pgfqpoint{2.109855in}{1.560390in}}{\pgfqpoint{2.108013in}{1.560390in}}%
\pgfpathcurveto{\pgfqpoint{2.106172in}{1.560390in}}{\pgfqpoint{2.104405in}{1.559658in}}{\pgfqpoint{2.103103in}{1.558356in}}%
\pgfpathcurveto{\pgfqpoint{2.101801in}{1.557053in}}{\pgfqpoint{2.101069in}{1.555287in}}{\pgfqpoint{2.101069in}{1.553445in}}%
\pgfpathcurveto{\pgfqpoint{2.101069in}{1.551604in}}{\pgfqpoint{2.101801in}{1.549837in}}{\pgfqpoint{2.103103in}{1.548535in}}%
\pgfpathcurveto{\pgfqpoint{2.104405in}{1.547232in}}{\pgfqpoint{2.106172in}{1.546501in}}{\pgfqpoint{2.108013in}{1.546501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936226in}{0.677238in}}%
\pgfpathcurveto{\pgfqpoint{1.938067in}{0.677238in}}{\pgfqpoint{1.939834in}{0.677969in}}{\pgfqpoint{1.941136in}{0.679271in}}%
\pgfpathcurveto{\pgfqpoint{1.942438in}{0.680574in}}{\pgfqpoint{1.943170in}{0.682340in}}{\pgfqpoint{1.943170in}{0.684182in}}%
\pgfpathcurveto{\pgfqpoint{1.943170in}{0.686024in}}{\pgfqpoint{1.942438in}{0.687790in}}{\pgfqpoint{1.941136in}{0.689092in}}%
\pgfpathcurveto{\pgfqpoint{1.939834in}{0.690395in}}{\pgfqpoint{1.938067in}{0.691126in}}{\pgfqpoint{1.936226in}{0.691126in}}%
\pgfpathcurveto{\pgfqpoint{1.934384in}{0.691126in}}{\pgfqpoint{1.932618in}{0.690395in}}{\pgfqpoint{1.931315in}{0.689092in}}%
\pgfpathcurveto{\pgfqpoint{1.930013in}{0.687790in}}{\pgfqpoint{1.929281in}{0.686024in}}{\pgfqpoint{1.929281in}{0.684182in}}%
\pgfpathcurveto{\pgfqpoint{1.929281in}{0.682340in}}{\pgfqpoint{1.930013in}{0.680574in}}{\pgfqpoint{1.931315in}{0.679271in}}%
\pgfpathcurveto{\pgfqpoint{1.932618in}{0.677969in}}{\pgfqpoint{1.934384in}{0.677238in}}{\pgfqpoint{1.936226in}{0.677238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505580in}{0.677238in}}%
\pgfpathcurveto{\pgfqpoint{1.507422in}{0.677238in}}{\pgfqpoint{1.509188in}{0.677969in}}{\pgfqpoint{1.510490in}{0.679271in}}%
\pgfpathcurveto{\pgfqpoint{1.511793in}{0.680574in}}{\pgfqpoint{1.512524in}{0.682340in}}{\pgfqpoint{1.512524in}{0.684182in}}%
\pgfpathcurveto{\pgfqpoint{1.512524in}{0.686024in}}{\pgfqpoint{1.511793in}{0.687790in}}{\pgfqpoint{1.510490in}{0.689092in}}%
\pgfpathcurveto{\pgfqpoint{1.509188in}{0.690395in}}{\pgfqpoint{1.507422in}{0.691126in}}{\pgfqpoint{1.505580in}{0.691126in}}%
\pgfpathcurveto{\pgfqpoint{1.503738in}{0.691126in}}{\pgfqpoint{1.501972in}{0.690395in}}{\pgfqpoint{1.500669in}{0.689092in}}%
\pgfpathcurveto{\pgfqpoint{1.499367in}{0.687790in}}{\pgfqpoint{1.498635in}{0.686024in}}{\pgfqpoint{1.498635in}{0.684182in}}%
\pgfpathcurveto{\pgfqpoint{1.498635in}{0.682340in}}{\pgfqpoint{1.499367in}{0.680574in}}{\pgfqpoint{1.500669in}{0.679271in}}%
\pgfpathcurveto{\pgfqpoint{1.501972in}{0.677969in}}{\pgfqpoint{1.503738in}{0.677238in}}{\pgfqpoint{1.505580in}{0.677238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936226in}{2.149567in}}%
\pgfpathcurveto{\pgfqpoint{1.938067in}{2.149567in}}{\pgfqpoint{1.939834in}{2.150299in}}{\pgfqpoint{1.941136in}{2.151601in}}%
\pgfpathcurveto{\pgfqpoint{1.942438in}{2.152903in}}{\pgfqpoint{1.943170in}{2.154670in}}{\pgfqpoint{1.943170in}{2.156511in}}%
\pgfpathcurveto{\pgfqpoint{1.943170in}{2.158353in}}{\pgfqpoint{1.942438in}{2.160120in}}{\pgfqpoint{1.941136in}{2.161422in}}%
\pgfpathcurveto{\pgfqpoint{1.939834in}{2.162724in}}{\pgfqpoint{1.938067in}{2.163456in}}{\pgfqpoint{1.936226in}{2.163456in}}%
\pgfpathcurveto{\pgfqpoint{1.934384in}{2.163456in}}{\pgfqpoint{1.932618in}{2.162724in}}{\pgfqpoint{1.931315in}{2.161422in}}%
\pgfpathcurveto{\pgfqpoint{1.930013in}{2.160120in}}{\pgfqpoint{1.929281in}{2.158353in}}{\pgfqpoint{1.929281in}{2.156511in}}%
\pgfpathcurveto{\pgfqpoint{1.929281in}{2.154670in}}{\pgfqpoint{1.930013in}{2.152903in}}{\pgfqpoint{1.931315in}{2.151601in}}%
\pgfpathcurveto{\pgfqpoint{1.932618in}{2.150299in}}{\pgfqpoint{1.934384in}{2.149567in}}{\pgfqpoint{1.936226in}{2.149567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936226in}{2.149567in}}%
\pgfpathcurveto{\pgfqpoint{1.938067in}{2.149567in}}{\pgfqpoint{1.939834in}{2.150299in}}{\pgfqpoint{1.941136in}{2.151601in}}%
\pgfpathcurveto{\pgfqpoint{1.942438in}{2.152903in}}{\pgfqpoint{1.943170in}{2.154670in}}{\pgfqpoint{1.943170in}{2.156511in}}%
\pgfpathcurveto{\pgfqpoint{1.943170in}{2.158353in}}{\pgfqpoint{1.942438in}{2.160120in}}{\pgfqpoint{1.941136in}{2.161422in}}%
\pgfpathcurveto{\pgfqpoint{1.939834in}{2.162724in}}{\pgfqpoint{1.938067in}{2.163456in}}{\pgfqpoint{1.936226in}{2.163456in}}%
\pgfpathcurveto{\pgfqpoint{1.934384in}{2.163456in}}{\pgfqpoint{1.932618in}{2.162724in}}{\pgfqpoint{1.931315in}{2.161422in}}%
\pgfpathcurveto{\pgfqpoint{1.930013in}{2.160120in}}{\pgfqpoint{1.929281in}{2.158353in}}{\pgfqpoint{1.929281in}{2.156511in}}%
\pgfpathcurveto{\pgfqpoint{1.929281in}{2.154670in}}{\pgfqpoint{1.930013in}{2.152903in}}{\pgfqpoint{1.931315in}{2.151601in}}%
\pgfpathcurveto{\pgfqpoint{1.932618in}{2.150299in}}{\pgfqpoint{1.934384in}{2.149567in}}{\pgfqpoint{1.936226in}{2.149567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505580in}{0.677238in}}%
\pgfpathcurveto{\pgfqpoint{1.507422in}{0.677238in}}{\pgfqpoint{1.509188in}{0.677969in}}{\pgfqpoint{1.510490in}{0.679271in}}%
\pgfpathcurveto{\pgfqpoint{1.511793in}{0.680574in}}{\pgfqpoint{1.512524in}{0.682340in}}{\pgfqpoint{1.512524in}{0.684182in}}%
\pgfpathcurveto{\pgfqpoint{1.512524in}{0.686024in}}{\pgfqpoint{1.511793in}{0.687790in}}{\pgfqpoint{1.510490in}{0.689092in}}%
\pgfpathcurveto{\pgfqpoint{1.509188in}{0.690395in}}{\pgfqpoint{1.507422in}{0.691126in}}{\pgfqpoint{1.505580in}{0.691126in}}%
\pgfpathcurveto{\pgfqpoint{1.503738in}{0.691126in}}{\pgfqpoint{1.501972in}{0.690395in}}{\pgfqpoint{1.500669in}{0.689092in}}%
\pgfpathcurveto{\pgfqpoint{1.499367in}{0.687790in}}{\pgfqpoint{1.498635in}{0.686024in}}{\pgfqpoint{1.498635in}{0.684182in}}%
\pgfpathcurveto{\pgfqpoint{1.498635in}{0.682340in}}{\pgfqpoint{1.499367in}{0.680574in}}{\pgfqpoint{1.500669in}{0.679271in}}%
\pgfpathcurveto{\pgfqpoint{1.501972in}{0.677969in}}{\pgfqpoint{1.503738in}{0.677238in}}{\pgfqpoint{1.505580in}{0.677238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505580in}{2.149567in}}%
\pgfpathcurveto{\pgfqpoint{1.507422in}{2.149567in}}{\pgfqpoint{1.509188in}{2.150299in}}{\pgfqpoint{1.510490in}{2.151601in}}%
\pgfpathcurveto{\pgfqpoint{1.511793in}{2.152903in}}{\pgfqpoint{1.512524in}{2.154670in}}{\pgfqpoint{1.512524in}{2.156511in}}%
\pgfpathcurveto{\pgfqpoint{1.512524in}{2.158353in}}{\pgfqpoint{1.511793in}{2.160120in}}{\pgfqpoint{1.510490in}{2.161422in}}%
\pgfpathcurveto{\pgfqpoint{1.509188in}{2.162724in}}{\pgfqpoint{1.507422in}{2.163456in}}{\pgfqpoint{1.505580in}{2.163456in}}%
\pgfpathcurveto{\pgfqpoint{1.503738in}{2.163456in}}{\pgfqpoint{1.501972in}{2.162724in}}{\pgfqpoint{1.500669in}{2.161422in}}%
\pgfpathcurveto{\pgfqpoint{1.499367in}{2.160120in}}{\pgfqpoint{1.498635in}{2.158353in}}{\pgfqpoint{1.498635in}{2.156511in}}%
\pgfpathcurveto{\pgfqpoint{1.498635in}{2.154670in}}{\pgfqpoint{1.499367in}{2.152903in}}{\pgfqpoint{1.500669in}{2.151601in}}%
\pgfpathcurveto{\pgfqpoint{1.501972in}{2.150299in}}{\pgfqpoint{1.503738in}{2.149567in}}{\pgfqpoint{1.505580in}{2.149567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731358in}{1.883370in}}%
\pgfpathcurveto{\pgfqpoint{0.733200in}{1.883370in}}{\pgfqpoint{0.734967in}{1.884101in}}{\pgfqpoint{0.736269in}{1.885404in}}%
\pgfpathcurveto{\pgfqpoint{0.737571in}{1.886706in}}{\pgfqpoint{0.738303in}{1.888473in}}{\pgfqpoint{0.738303in}{1.890314in}}%
\pgfpathcurveto{\pgfqpoint{0.738303in}{1.892156in}}{\pgfqpoint{0.737571in}{1.893922in}}{\pgfqpoint{0.736269in}{1.895225in}}%
\pgfpathcurveto{\pgfqpoint{0.734967in}{1.896527in}}{\pgfqpoint{0.733200in}{1.897259in}}{\pgfqpoint{0.731358in}{1.897259in}}%
\pgfpathcurveto{\pgfqpoint{0.729517in}{1.897259in}}{\pgfqpoint{0.727750in}{1.896527in}}{\pgfqpoint{0.726448in}{1.895225in}}%
\pgfpathcurveto{\pgfqpoint{0.725146in}{1.893922in}}{\pgfqpoint{0.724414in}{1.892156in}}{\pgfqpoint{0.724414in}{1.890314in}}%
\pgfpathcurveto{\pgfqpoint{0.724414in}{1.888473in}}{\pgfqpoint{0.725146in}{1.886706in}}{\pgfqpoint{0.726448in}{1.885404in}}%
\pgfpathcurveto{\pgfqpoint{0.727750in}{1.884101in}}{\pgfqpoint{0.729517in}{1.883370in}}{\pgfqpoint{0.731358in}{1.883370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710447in}{1.883370in}}%
\pgfpathcurveto{\pgfqpoint{2.712289in}{1.883370in}}{\pgfqpoint{2.714055in}{1.884101in}}{\pgfqpoint{2.715358in}{1.885404in}}%
\pgfpathcurveto{\pgfqpoint{2.716660in}{1.886706in}}{\pgfqpoint{2.717392in}{1.888473in}}{\pgfqpoint{2.717392in}{1.890314in}}%
\pgfpathcurveto{\pgfqpoint{2.717392in}{1.892156in}}{\pgfqpoint{2.716660in}{1.893922in}}{\pgfqpoint{2.715358in}{1.895225in}}%
\pgfpathcurveto{\pgfqpoint{2.714055in}{1.896527in}}{\pgfqpoint{2.712289in}{1.897259in}}{\pgfqpoint{2.710447in}{1.897259in}}%
\pgfpathcurveto{\pgfqpoint{2.708605in}{1.897259in}}{\pgfqpoint{2.706839in}{1.896527in}}{\pgfqpoint{2.705537in}{1.895225in}}%
\pgfpathcurveto{\pgfqpoint{2.704234in}{1.893922in}}{\pgfqpoint{2.703503in}{1.892156in}}{\pgfqpoint{2.703503in}{1.890314in}}%
\pgfpathcurveto{\pgfqpoint{2.703503in}{1.888473in}}{\pgfqpoint{2.704234in}{1.886706in}}{\pgfqpoint{2.705537in}{1.885404in}}%
\pgfpathcurveto{\pgfqpoint{2.706839in}{1.884101in}}{\pgfqpoint{2.708605in}{1.883370in}}{\pgfqpoint{2.710447in}{1.883370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731358in}{0.943435in}}%
\pgfpathcurveto{\pgfqpoint{0.733200in}{0.943435in}}{\pgfqpoint{0.734967in}{0.944166in}}{\pgfqpoint{0.736269in}{0.945469in}}%
\pgfpathcurveto{\pgfqpoint{0.737571in}{0.946771in}}{\pgfqpoint{0.738303in}{0.948537in}}{\pgfqpoint{0.738303in}{0.950379in}}%
\pgfpathcurveto{\pgfqpoint{0.738303in}{0.952221in}}{\pgfqpoint{0.737571in}{0.953987in}}{\pgfqpoint{0.736269in}{0.955290in}}%
\pgfpathcurveto{\pgfqpoint{0.734967in}{0.956592in}}{\pgfqpoint{0.733200in}{0.957324in}}{\pgfqpoint{0.731358in}{0.957324in}}%
\pgfpathcurveto{\pgfqpoint{0.729517in}{0.957324in}}{\pgfqpoint{0.727750in}{0.956592in}}{\pgfqpoint{0.726448in}{0.955290in}}%
\pgfpathcurveto{\pgfqpoint{0.725146in}{0.953987in}}{\pgfqpoint{0.724414in}{0.952221in}}{\pgfqpoint{0.724414in}{0.950379in}}%
\pgfpathcurveto{\pgfqpoint{0.724414in}{0.948537in}}{\pgfqpoint{0.725146in}{0.946771in}}{\pgfqpoint{0.726448in}{0.945469in}}%
\pgfpathcurveto{\pgfqpoint{0.727750in}{0.944166in}}{\pgfqpoint{0.729517in}{0.943435in}}{\pgfqpoint{0.731358in}{0.943435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731358in}{0.943435in}}%
\pgfpathcurveto{\pgfqpoint{0.733200in}{0.943435in}}{\pgfqpoint{0.734967in}{0.944166in}}{\pgfqpoint{0.736269in}{0.945469in}}%
\pgfpathcurveto{\pgfqpoint{0.737571in}{0.946771in}}{\pgfqpoint{0.738303in}{0.948537in}}{\pgfqpoint{0.738303in}{0.950379in}}%
\pgfpathcurveto{\pgfqpoint{0.738303in}{0.952221in}}{\pgfqpoint{0.737571in}{0.953987in}}{\pgfqpoint{0.736269in}{0.955290in}}%
\pgfpathcurveto{\pgfqpoint{0.734967in}{0.956592in}}{\pgfqpoint{0.733200in}{0.957324in}}{\pgfqpoint{0.731358in}{0.957324in}}%
\pgfpathcurveto{\pgfqpoint{0.729517in}{0.957324in}}{\pgfqpoint{0.727750in}{0.956592in}}{\pgfqpoint{0.726448in}{0.955290in}}%
\pgfpathcurveto{\pgfqpoint{0.725146in}{0.953987in}}{\pgfqpoint{0.724414in}{0.952221in}}{\pgfqpoint{0.724414in}{0.950379in}}%
\pgfpathcurveto{\pgfqpoint{0.724414in}{0.948537in}}{\pgfqpoint{0.725146in}{0.946771in}}{\pgfqpoint{0.726448in}{0.945469in}}%
\pgfpathcurveto{\pgfqpoint{0.727750in}{0.944166in}}{\pgfqpoint{0.729517in}{0.943435in}}{\pgfqpoint{0.731358in}{0.943435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710447in}{1.883370in}}%
\pgfpathcurveto{\pgfqpoint{2.712289in}{1.883370in}}{\pgfqpoint{2.714055in}{1.884101in}}{\pgfqpoint{2.715358in}{1.885404in}}%
\pgfpathcurveto{\pgfqpoint{2.716660in}{1.886706in}}{\pgfqpoint{2.717392in}{1.888473in}}{\pgfqpoint{2.717392in}{1.890314in}}%
\pgfpathcurveto{\pgfqpoint{2.717392in}{1.892156in}}{\pgfqpoint{2.716660in}{1.893922in}}{\pgfqpoint{2.715358in}{1.895225in}}%
\pgfpathcurveto{\pgfqpoint{2.714055in}{1.896527in}}{\pgfqpoint{2.712289in}{1.897259in}}{\pgfqpoint{2.710447in}{1.897259in}}%
\pgfpathcurveto{\pgfqpoint{2.708605in}{1.897259in}}{\pgfqpoint{2.706839in}{1.896527in}}{\pgfqpoint{2.705537in}{1.895225in}}%
\pgfpathcurveto{\pgfqpoint{2.704234in}{1.893922in}}{\pgfqpoint{2.703503in}{1.892156in}}{\pgfqpoint{2.703503in}{1.890314in}}%
\pgfpathcurveto{\pgfqpoint{2.703503in}{1.888473in}}{\pgfqpoint{2.704234in}{1.886706in}}{\pgfqpoint{2.705537in}{1.885404in}}%
\pgfpathcurveto{\pgfqpoint{2.706839in}{1.884101in}}{\pgfqpoint{2.708605in}{1.883370in}}{\pgfqpoint{2.710447in}{1.883370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710447in}{0.943435in}}%
\pgfpathcurveto{\pgfqpoint{2.712289in}{0.943435in}}{\pgfqpoint{2.714055in}{0.944166in}}{\pgfqpoint{2.715358in}{0.945469in}}%
\pgfpathcurveto{\pgfqpoint{2.716660in}{0.946771in}}{\pgfqpoint{2.717392in}{0.948537in}}{\pgfqpoint{2.717392in}{0.950379in}}%
\pgfpathcurveto{\pgfqpoint{2.717392in}{0.952221in}}{\pgfqpoint{2.716660in}{0.953987in}}{\pgfqpoint{2.715358in}{0.955290in}}%
\pgfpathcurveto{\pgfqpoint{2.714055in}{0.956592in}}{\pgfqpoint{2.712289in}{0.957324in}}{\pgfqpoint{2.710447in}{0.957324in}}%
\pgfpathcurveto{\pgfqpoint{2.708605in}{0.957324in}}{\pgfqpoint{2.706839in}{0.956592in}}{\pgfqpoint{2.705537in}{0.955290in}}%
\pgfpathcurveto{\pgfqpoint{2.704234in}{0.953987in}}{\pgfqpoint{2.703503in}{0.952221in}}{\pgfqpoint{2.703503in}{0.950379in}}%
\pgfpathcurveto{\pgfqpoint{2.703503in}{0.948537in}}{\pgfqpoint{2.704234in}{0.946771in}}{\pgfqpoint{2.705537in}{0.945469in}}%
\pgfpathcurveto{\pgfqpoint{2.706839in}{0.944166in}}{\pgfqpoint{2.708605in}{0.943435in}}{\pgfqpoint{2.710447in}{0.943435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806663in}{0.752621in}}%
\pgfpathcurveto{\pgfqpoint{0.808504in}{0.752621in}}{\pgfqpoint{0.810271in}{0.753352in}}{\pgfqpoint{0.811573in}{0.754655in}}%
\pgfpathcurveto{\pgfqpoint{0.812875in}{0.755957in}}{\pgfqpoint{0.813607in}{0.757724in}}{\pgfqpoint{0.813607in}{0.759565in}}%
\pgfpathcurveto{\pgfqpoint{0.813607in}{0.761407in}}{\pgfqpoint{0.812875in}{0.763173in}}{\pgfqpoint{0.811573in}{0.764476in}}%
\pgfpathcurveto{\pgfqpoint{0.810271in}{0.765778in}}{\pgfqpoint{0.808504in}{0.766510in}}{\pgfqpoint{0.806663in}{0.766510in}}%
\pgfpathcurveto{\pgfqpoint{0.804821in}{0.766510in}}{\pgfqpoint{0.803054in}{0.765778in}}{\pgfqpoint{0.801752in}{0.764476in}}%
\pgfpathcurveto{\pgfqpoint{0.800450in}{0.763173in}}{\pgfqpoint{0.799718in}{0.761407in}}{\pgfqpoint{0.799718in}{0.759565in}}%
\pgfpathcurveto{\pgfqpoint{0.799718in}{0.757724in}}{\pgfqpoint{0.800450in}{0.755957in}}{\pgfqpoint{0.801752in}{0.754655in}}%
\pgfpathcurveto{\pgfqpoint{0.803054in}{0.753352in}}{\pgfqpoint{0.804821in}{0.752621in}}{\pgfqpoint{0.806663in}{0.752621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677234in}{0.752621in}}%
\pgfpathcurveto{\pgfqpoint{0.679075in}{0.752621in}}{\pgfqpoint{0.680842in}{0.753352in}}{\pgfqpoint{0.682144in}{0.754655in}}%
\pgfpathcurveto{\pgfqpoint{0.683446in}{0.755957in}}{\pgfqpoint{0.684178in}{0.757724in}}{\pgfqpoint{0.684178in}{0.759565in}}%
\pgfpathcurveto{\pgfqpoint{0.684178in}{0.761407in}}{\pgfqpoint{0.683446in}{0.763173in}}{\pgfqpoint{0.682144in}{0.764476in}}%
\pgfpathcurveto{\pgfqpoint{0.680842in}{0.765778in}}{\pgfqpoint{0.679075in}{0.766510in}}{\pgfqpoint{0.677234in}{0.766510in}}%
\pgfpathcurveto{\pgfqpoint{0.675392in}{0.766510in}}{\pgfqpoint{0.673625in}{0.765778in}}{\pgfqpoint{0.672323in}{0.764476in}}%
\pgfpathcurveto{\pgfqpoint{0.671021in}{0.763173in}}{\pgfqpoint{0.670289in}{0.761407in}}{\pgfqpoint{0.670289in}{0.759565in}}%
\pgfpathcurveto{\pgfqpoint{0.670289in}{0.757724in}}{\pgfqpoint{0.671021in}{0.755957in}}{\pgfqpoint{0.672323in}{0.754655in}}%
\pgfpathcurveto{\pgfqpoint{0.673625in}{0.753352in}}{\pgfqpoint{0.675392in}{0.752621in}}{\pgfqpoint{0.677234in}{0.752621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806663in}{2.526483in}}%
\pgfpathcurveto{\pgfqpoint{0.808504in}{2.526483in}}{\pgfqpoint{0.810271in}{2.527215in}}{\pgfqpoint{0.811573in}{2.528517in}}%
\pgfpathcurveto{\pgfqpoint{0.812875in}{2.529820in}}{\pgfqpoint{0.813607in}{2.531586in}}{\pgfqpoint{0.813607in}{2.533428in}}%
\pgfpathcurveto{\pgfqpoint{0.813607in}{2.535269in}}{\pgfqpoint{0.812875in}{2.537036in}}{\pgfqpoint{0.811573in}{2.538338in}}%
\pgfpathcurveto{\pgfqpoint{0.810271in}{2.539640in}}{\pgfqpoint{0.808504in}{2.540372in}}{\pgfqpoint{0.806663in}{2.540372in}}%
\pgfpathcurveto{\pgfqpoint{0.804821in}{2.540372in}}{\pgfqpoint{0.803054in}{2.539640in}}{\pgfqpoint{0.801752in}{2.538338in}}%
\pgfpathcurveto{\pgfqpoint{0.800450in}{2.537036in}}{\pgfqpoint{0.799718in}{2.535269in}}{\pgfqpoint{0.799718in}{2.533428in}}%
\pgfpathcurveto{\pgfqpoint{0.799718in}{2.531586in}}{\pgfqpoint{0.800450in}{2.529820in}}{\pgfqpoint{0.801752in}{2.528517in}}%
\pgfpathcurveto{\pgfqpoint{0.803054in}{2.527215in}}{\pgfqpoint{0.804821in}{2.526483in}}{\pgfqpoint{0.806663in}{2.526483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806663in}{2.526483in}}%
\pgfpathcurveto{\pgfqpoint{0.808504in}{2.526483in}}{\pgfqpoint{0.810271in}{2.527215in}}{\pgfqpoint{0.811573in}{2.528517in}}%
\pgfpathcurveto{\pgfqpoint{0.812875in}{2.529820in}}{\pgfqpoint{0.813607in}{2.531586in}}{\pgfqpoint{0.813607in}{2.533428in}}%
\pgfpathcurveto{\pgfqpoint{0.813607in}{2.535269in}}{\pgfqpoint{0.812875in}{2.537036in}}{\pgfqpoint{0.811573in}{2.538338in}}%
\pgfpathcurveto{\pgfqpoint{0.810271in}{2.539640in}}{\pgfqpoint{0.808504in}{2.540372in}}{\pgfqpoint{0.806663in}{2.540372in}}%
\pgfpathcurveto{\pgfqpoint{0.804821in}{2.540372in}}{\pgfqpoint{0.803054in}{2.539640in}}{\pgfqpoint{0.801752in}{2.538338in}}%
\pgfpathcurveto{\pgfqpoint{0.800450in}{2.537036in}}{\pgfqpoint{0.799718in}{2.535269in}}{\pgfqpoint{0.799718in}{2.533428in}}%
\pgfpathcurveto{\pgfqpoint{0.799718in}{2.531586in}}{\pgfqpoint{0.800450in}{2.529820in}}{\pgfqpoint{0.801752in}{2.528517in}}%
\pgfpathcurveto{\pgfqpoint{0.803054in}{2.527215in}}{\pgfqpoint{0.804821in}{2.526483in}}{\pgfqpoint{0.806663in}{2.526483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677234in}{0.752621in}}%
\pgfpathcurveto{\pgfqpoint{0.679075in}{0.752621in}}{\pgfqpoint{0.680842in}{0.753352in}}{\pgfqpoint{0.682144in}{0.754655in}}%
\pgfpathcurveto{\pgfqpoint{0.683446in}{0.755957in}}{\pgfqpoint{0.684178in}{0.757724in}}{\pgfqpoint{0.684178in}{0.759565in}}%
\pgfpathcurveto{\pgfqpoint{0.684178in}{0.761407in}}{\pgfqpoint{0.683446in}{0.763173in}}{\pgfqpoint{0.682144in}{0.764476in}}%
\pgfpathcurveto{\pgfqpoint{0.680842in}{0.765778in}}{\pgfqpoint{0.679075in}{0.766510in}}{\pgfqpoint{0.677234in}{0.766510in}}%
\pgfpathcurveto{\pgfqpoint{0.675392in}{0.766510in}}{\pgfqpoint{0.673625in}{0.765778in}}{\pgfqpoint{0.672323in}{0.764476in}}%
\pgfpathcurveto{\pgfqpoint{0.671021in}{0.763173in}}{\pgfqpoint{0.670289in}{0.761407in}}{\pgfqpoint{0.670289in}{0.759565in}}%
\pgfpathcurveto{\pgfqpoint{0.670289in}{0.757724in}}{\pgfqpoint{0.671021in}{0.755957in}}{\pgfqpoint{0.672323in}{0.754655in}}%
\pgfpathcurveto{\pgfqpoint{0.673625in}{0.753352in}}{\pgfqpoint{0.675392in}{0.752621in}}{\pgfqpoint{0.677234in}{0.752621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677234in}{2.526483in}}%
\pgfpathcurveto{\pgfqpoint{0.679075in}{2.526483in}}{\pgfqpoint{0.680842in}{2.527215in}}{\pgfqpoint{0.682144in}{2.528517in}}%
\pgfpathcurveto{\pgfqpoint{0.683446in}{2.529820in}}{\pgfqpoint{0.684178in}{2.531586in}}{\pgfqpoint{0.684178in}{2.533428in}}%
\pgfpathcurveto{\pgfqpoint{0.684178in}{2.535269in}}{\pgfqpoint{0.683446in}{2.537036in}}{\pgfqpoint{0.682144in}{2.538338in}}%
\pgfpathcurveto{\pgfqpoint{0.680842in}{2.539640in}}{\pgfqpoint{0.679075in}{2.540372in}}{\pgfqpoint{0.677234in}{2.540372in}}%
\pgfpathcurveto{\pgfqpoint{0.675392in}{2.540372in}}{\pgfqpoint{0.673625in}{2.539640in}}{\pgfqpoint{0.672323in}{2.538338in}}%
\pgfpathcurveto{\pgfqpoint{0.671021in}{2.537036in}}{\pgfqpoint{0.670289in}{2.535269in}}{\pgfqpoint{0.670289in}{2.533428in}}%
\pgfpathcurveto{\pgfqpoint{0.670289in}{2.531586in}}{\pgfqpoint{0.671021in}{2.529820in}}{\pgfqpoint{0.672323in}{2.528517in}}%
\pgfpathcurveto{\pgfqpoint{0.673625in}{2.527215in}}{\pgfqpoint{0.675392in}{2.526483in}}{\pgfqpoint{0.677234in}{2.526483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011530in}{1.958753in}}%
\pgfpathcurveto{\pgfqpoint{2.013372in}{1.958753in}}{\pgfqpoint{2.015138in}{1.959485in}}{\pgfqpoint{2.016440in}{1.960787in}}%
\pgfpathcurveto{\pgfqpoint{2.017743in}{1.962089in}}{\pgfqpoint{2.018474in}{1.963856in}}{\pgfqpoint{2.018474in}{1.965697in}}%
\pgfpathcurveto{\pgfqpoint{2.018474in}{1.967539in}}{\pgfqpoint{2.017743in}{1.969306in}}{\pgfqpoint{2.016440in}{1.970608in}}%
\pgfpathcurveto{\pgfqpoint{2.015138in}{1.971910in}}{\pgfqpoint{2.013372in}{1.972642in}}{\pgfqpoint{2.011530in}{1.972642in}}%
\pgfpathcurveto{\pgfqpoint{2.009688in}{1.972642in}}{\pgfqpoint{2.007922in}{1.971910in}}{\pgfqpoint{2.006620in}{1.970608in}}%
\pgfpathcurveto{\pgfqpoint{2.005317in}{1.969306in}}{\pgfqpoint{2.004586in}{1.967539in}}{\pgfqpoint{2.004586in}{1.965697in}}%
\pgfpathcurveto{\pgfqpoint{2.004586in}{1.963856in}}{\pgfqpoint{2.005317in}{1.962089in}}{\pgfqpoint{2.006620in}{1.960787in}}%
\pgfpathcurveto{\pgfqpoint{2.007922in}{1.959485in}}{\pgfqpoint{2.009688in}{1.958753in}}{\pgfqpoint{2.011530in}{1.958753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882101in}{1.958753in}}%
\pgfpathcurveto{\pgfqpoint{1.883943in}{1.958753in}}{\pgfqpoint{1.885709in}{1.959485in}}{\pgfqpoint{1.887011in}{1.960787in}}%
\pgfpathcurveto{\pgfqpoint{1.888314in}{1.962089in}}{\pgfqpoint{1.889045in}{1.963856in}}{\pgfqpoint{1.889045in}{1.965697in}}%
\pgfpathcurveto{\pgfqpoint{1.889045in}{1.967539in}}{\pgfqpoint{1.888314in}{1.969306in}}{\pgfqpoint{1.887011in}{1.970608in}}%
\pgfpathcurveto{\pgfqpoint{1.885709in}{1.971910in}}{\pgfqpoint{1.883943in}{1.972642in}}{\pgfqpoint{1.882101in}{1.972642in}}%
\pgfpathcurveto{\pgfqpoint{1.880259in}{1.972642in}}{\pgfqpoint{1.878493in}{1.971910in}}{\pgfqpoint{1.877190in}{1.970608in}}%
\pgfpathcurveto{\pgfqpoint{1.875888in}{1.969306in}}{\pgfqpoint{1.875156in}{1.967539in}}{\pgfqpoint{1.875156in}{1.965697in}}%
\pgfpathcurveto{\pgfqpoint{1.875156in}{1.963856in}}{\pgfqpoint{1.875888in}{1.962089in}}{\pgfqpoint{1.877190in}{1.960787in}}%
\pgfpathcurveto{\pgfqpoint{1.878493in}{1.959485in}}{\pgfqpoint{1.880259in}{1.958753in}}{\pgfqpoint{1.882101in}{1.958753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011530in}{1.320351in}}%
\pgfpathcurveto{\pgfqpoint{2.013372in}{1.320351in}}{\pgfqpoint{2.015138in}{1.321083in}}{\pgfqpoint{2.016440in}{1.322385in}}%
\pgfpathcurveto{\pgfqpoint{2.017743in}{1.323687in}}{\pgfqpoint{2.018474in}{1.325454in}}{\pgfqpoint{2.018474in}{1.327295in}}%
\pgfpathcurveto{\pgfqpoint{2.018474in}{1.329137in}}{\pgfqpoint{2.017743in}{1.330904in}}{\pgfqpoint{2.016440in}{1.332206in}}%
\pgfpathcurveto{\pgfqpoint{2.015138in}{1.333508in}}{\pgfqpoint{2.013372in}{1.334240in}}{\pgfqpoint{2.011530in}{1.334240in}}%
\pgfpathcurveto{\pgfqpoint{2.009688in}{1.334240in}}{\pgfqpoint{2.007922in}{1.333508in}}{\pgfqpoint{2.006620in}{1.332206in}}%
\pgfpathcurveto{\pgfqpoint{2.005317in}{1.330904in}}{\pgfqpoint{2.004586in}{1.329137in}}{\pgfqpoint{2.004586in}{1.327295in}}%
\pgfpathcurveto{\pgfqpoint{2.004586in}{1.325454in}}{\pgfqpoint{2.005317in}{1.323687in}}{\pgfqpoint{2.006620in}{1.322385in}}%
\pgfpathcurveto{\pgfqpoint{2.007922in}{1.321083in}}{\pgfqpoint{2.009688in}{1.320351in}}{\pgfqpoint{2.011530in}{1.320351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011530in}{1.320351in}}%
\pgfpathcurveto{\pgfqpoint{2.013372in}{1.320351in}}{\pgfqpoint{2.015138in}{1.321083in}}{\pgfqpoint{2.016440in}{1.322385in}}%
\pgfpathcurveto{\pgfqpoint{2.017743in}{1.323687in}}{\pgfqpoint{2.018474in}{1.325454in}}{\pgfqpoint{2.018474in}{1.327295in}}%
\pgfpathcurveto{\pgfqpoint{2.018474in}{1.329137in}}{\pgfqpoint{2.017743in}{1.330904in}}{\pgfqpoint{2.016440in}{1.332206in}}%
\pgfpathcurveto{\pgfqpoint{2.015138in}{1.333508in}}{\pgfqpoint{2.013372in}{1.334240in}}{\pgfqpoint{2.011530in}{1.334240in}}%
\pgfpathcurveto{\pgfqpoint{2.009688in}{1.334240in}}{\pgfqpoint{2.007922in}{1.333508in}}{\pgfqpoint{2.006620in}{1.332206in}}%
\pgfpathcurveto{\pgfqpoint{2.005317in}{1.330904in}}{\pgfqpoint{2.004586in}{1.329137in}}{\pgfqpoint{2.004586in}{1.327295in}}%
\pgfpathcurveto{\pgfqpoint{2.004586in}{1.325454in}}{\pgfqpoint{2.005317in}{1.323687in}}{\pgfqpoint{2.006620in}{1.322385in}}%
\pgfpathcurveto{\pgfqpoint{2.007922in}{1.321083in}}{\pgfqpoint{2.009688in}{1.320351in}}{\pgfqpoint{2.011530in}{1.320351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882101in}{1.958753in}}%
\pgfpathcurveto{\pgfqpoint{1.883943in}{1.958753in}}{\pgfqpoint{1.885709in}{1.959485in}}{\pgfqpoint{1.887011in}{1.960787in}}%
\pgfpathcurveto{\pgfqpoint{1.888314in}{1.962089in}}{\pgfqpoint{1.889045in}{1.963856in}}{\pgfqpoint{1.889045in}{1.965697in}}%
\pgfpathcurveto{\pgfqpoint{1.889045in}{1.967539in}}{\pgfqpoint{1.888314in}{1.969306in}}{\pgfqpoint{1.887011in}{1.970608in}}%
\pgfpathcurveto{\pgfqpoint{1.885709in}{1.971910in}}{\pgfqpoint{1.883943in}{1.972642in}}{\pgfqpoint{1.882101in}{1.972642in}}%
\pgfpathcurveto{\pgfqpoint{1.880259in}{1.972642in}}{\pgfqpoint{1.878493in}{1.971910in}}{\pgfqpoint{1.877190in}{1.970608in}}%
\pgfpathcurveto{\pgfqpoint{1.875888in}{1.969306in}}{\pgfqpoint{1.875156in}{1.967539in}}{\pgfqpoint{1.875156in}{1.965697in}}%
\pgfpathcurveto{\pgfqpoint{1.875156in}{1.963856in}}{\pgfqpoint{1.875888in}{1.962089in}}{\pgfqpoint{1.877190in}{1.960787in}}%
\pgfpathcurveto{\pgfqpoint{1.878493in}{1.959485in}}{\pgfqpoint{1.880259in}{1.958753in}}{\pgfqpoint{1.882101in}{1.958753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882101in}{1.320351in}}%
\pgfpathcurveto{\pgfqpoint{1.883943in}{1.320351in}}{\pgfqpoint{1.885709in}{1.321083in}}{\pgfqpoint{1.887011in}{1.322385in}}%
\pgfpathcurveto{\pgfqpoint{1.888314in}{1.323687in}}{\pgfqpoint{1.889045in}{1.325454in}}{\pgfqpoint{1.889045in}{1.327295in}}%
\pgfpathcurveto{\pgfqpoint{1.889045in}{1.329137in}}{\pgfqpoint{1.888314in}{1.330904in}}{\pgfqpoint{1.887011in}{1.332206in}}%
\pgfpathcurveto{\pgfqpoint{1.885709in}{1.333508in}}{\pgfqpoint{1.883943in}{1.334240in}}{\pgfqpoint{1.882101in}{1.334240in}}%
\pgfpathcurveto{\pgfqpoint{1.880259in}{1.334240in}}{\pgfqpoint{1.878493in}{1.333508in}}{\pgfqpoint{1.877190in}{1.332206in}}%
\pgfpathcurveto{\pgfqpoint{1.875888in}{1.330904in}}{\pgfqpoint{1.875156in}{1.329137in}}{\pgfqpoint{1.875156in}{1.327295in}}%
\pgfpathcurveto{\pgfqpoint{1.875156in}{1.325454in}}{\pgfqpoint{1.875888in}{1.323687in}}{\pgfqpoint{1.877190in}{1.322385in}}%
\pgfpathcurveto{\pgfqpoint{1.878493in}{1.321083in}}{\pgfqpoint{1.880259in}{1.320351in}}{\pgfqpoint{1.882101in}{1.320351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613964in}{1.355687in}}%
\pgfpathcurveto{\pgfqpoint{2.615805in}{1.355687in}}{\pgfqpoint{2.617572in}{1.356419in}}{\pgfqpoint{2.618874in}{1.357721in}}%
\pgfpathcurveto{\pgfqpoint{2.620176in}{1.359023in}}{\pgfqpoint{2.620908in}{1.360790in}}{\pgfqpoint{2.620908in}{1.362631in}}%
\pgfpathcurveto{\pgfqpoint{2.620908in}{1.364473in}}{\pgfqpoint{2.620176in}{1.366240in}}{\pgfqpoint{2.618874in}{1.367542in}}%
\pgfpathcurveto{\pgfqpoint{2.617572in}{1.368844in}}{\pgfqpoint{2.615805in}{1.369576in}}{\pgfqpoint{2.613964in}{1.369576in}}%
\pgfpathcurveto{\pgfqpoint{2.612122in}{1.369576in}}{\pgfqpoint{2.610355in}{1.368844in}}{\pgfqpoint{2.609053in}{1.367542in}}%
\pgfpathcurveto{\pgfqpoint{2.607751in}{1.366240in}}{\pgfqpoint{2.607019in}{1.364473in}}{\pgfqpoint{2.607019in}{1.362631in}}%
\pgfpathcurveto{\pgfqpoint{2.607019in}{1.360790in}}{\pgfqpoint{2.607751in}{1.359023in}}{\pgfqpoint{2.609053in}{1.357721in}}%
\pgfpathcurveto{\pgfqpoint{2.610355in}{1.356419in}}{\pgfqpoint{2.612122in}{1.355687in}}{\pgfqpoint{2.613964in}{1.355687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279667in}{1.355687in}}%
\pgfpathcurveto{\pgfqpoint{1.281509in}{1.355687in}}{\pgfqpoint{1.283275in}{1.356419in}}{\pgfqpoint{1.284578in}{1.357721in}}%
\pgfpathcurveto{\pgfqpoint{1.285880in}{1.359023in}}{\pgfqpoint{1.286612in}{1.360790in}}{\pgfqpoint{1.286612in}{1.362631in}}%
\pgfpathcurveto{\pgfqpoint{1.286612in}{1.364473in}}{\pgfqpoint{1.285880in}{1.366240in}}{\pgfqpoint{1.284578in}{1.367542in}}%
\pgfpathcurveto{\pgfqpoint{1.283275in}{1.368844in}}{\pgfqpoint{1.281509in}{1.369576in}}{\pgfqpoint{1.279667in}{1.369576in}}%
\pgfpathcurveto{\pgfqpoint{1.277826in}{1.369576in}}{\pgfqpoint{1.276059in}{1.368844in}}{\pgfqpoint{1.274757in}{1.367542in}}%
\pgfpathcurveto{\pgfqpoint{1.273454in}{1.366240in}}{\pgfqpoint{1.272723in}{1.364473in}}{\pgfqpoint{1.272723in}{1.362631in}}%
\pgfpathcurveto{\pgfqpoint{1.272723in}{1.360790in}}{\pgfqpoint{1.273454in}{1.359023in}}{\pgfqpoint{1.274757in}{1.357721in}}%
\pgfpathcurveto{\pgfqpoint{1.276059in}{1.356419in}}{\pgfqpoint{1.277826in}{1.355687in}}{\pgfqpoint{1.279667in}{1.355687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613964in}{1.923417in}}%
\pgfpathcurveto{\pgfqpoint{2.615805in}{1.923417in}}{\pgfqpoint{2.617572in}{1.924149in}}{\pgfqpoint{2.618874in}{1.925451in}}%
\pgfpathcurveto{\pgfqpoint{2.620176in}{1.926753in}}{\pgfqpoint{2.620908in}{1.928520in}}{\pgfqpoint{2.620908in}{1.930362in}}%
\pgfpathcurveto{\pgfqpoint{2.620908in}{1.932203in}}{\pgfqpoint{2.620176in}{1.933970in}}{\pgfqpoint{2.618874in}{1.935272in}}%
\pgfpathcurveto{\pgfqpoint{2.617572in}{1.936574in}}{\pgfqpoint{2.615805in}{1.937306in}}{\pgfqpoint{2.613964in}{1.937306in}}%
\pgfpathcurveto{\pgfqpoint{2.612122in}{1.937306in}}{\pgfqpoint{2.610355in}{1.936574in}}{\pgfqpoint{2.609053in}{1.935272in}}%
\pgfpathcurveto{\pgfqpoint{2.607751in}{1.933970in}}{\pgfqpoint{2.607019in}{1.932203in}}{\pgfqpoint{2.607019in}{1.930362in}}%
\pgfpathcurveto{\pgfqpoint{2.607019in}{1.928520in}}{\pgfqpoint{2.607751in}{1.926753in}}{\pgfqpoint{2.609053in}{1.925451in}}%
\pgfpathcurveto{\pgfqpoint{2.610355in}{1.924149in}}{\pgfqpoint{2.612122in}{1.923417in}}{\pgfqpoint{2.613964in}{1.923417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613964in}{1.923417in}}%
\pgfpathcurveto{\pgfqpoint{2.615805in}{1.923417in}}{\pgfqpoint{2.617572in}{1.924149in}}{\pgfqpoint{2.618874in}{1.925451in}}%
\pgfpathcurveto{\pgfqpoint{2.620176in}{1.926753in}}{\pgfqpoint{2.620908in}{1.928520in}}{\pgfqpoint{2.620908in}{1.930362in}}%
\pgfpathcurveto{\pgfqpoint{2.620908in}{1.932203in}}{\pgfqpoint{2.620176in}{1.933970in}}{\pgfqpoint{2.618874in}{1.935272in}}%
\pgfpathcurveto{\pgfqpoint{2.617572in}{1.936574in}}{\pgfqpoint{2.615805in}{1.937306in}}{\pgfqpoint{2.613964in}{1.937306in}}%
\pgfpathcurveto{\pgfqpoint{2.612122in}{1.937306in}}{\pgfqpoint{2.610355in}{1.936574in}}{\pgfqpoint{2.609053in}{1.935272in}}%
\pgfpathcurveto{\pgfqpoint{2.607751in}{1.933970in}}{\pgfqpoint{2.607019in}{1.932203in}}{\pgfqpoint{2.607019in}{1.930362in}}%
\pgfpathcurveto{\pgfqpoint{2.607019in}{1.928520in}}{\pgfqpoint{2.607751in}{1.926753in}}{\pgfqpoint{2.609053in}{1.925451in}}%
\pgfpathcurveto{\pgfqpoint{2.610355in}{1.924149in}}{\pgfqpoint{2.612122in}{1.923417in}}{\pgfqpoint{2.613964in}{1.923417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279667in}{1.355687in}}%
\pgfpathcurveto{\pgfqpoint{1.281509in}{1.355687in}}{\pgfqpoint{1.283275in}{1.356419in}}{\pgfqpoint{1.284578in}{1.357721in}}%
\pgfpathcurveto{\pgfqpoint{1.285880in}{1.359023in}}{\pgfqpoint{1.286612in}{1.360790in}}{\pgfqpoint{1.286612in}{1.362631in}}%
\pgfpathcurveto{\pgfqpoint{1.286612in}{1.364473in}}{\pgfqpoint{1.285880in}{1.366240in}}{\pgfqpoint{1.284578in}{1.367542in}}%
\pgfpathcurveto{\pgfqpoint{1.283275in}{1.368844in}}{\pgfqpoint{1.281509in}{1.369576in}}{\pgfqpoint{1.279667in}{1.369576in}}%
\pgfpathcurveto{\pgfqpoint{1.277826in}{1.369576in}}{\pgfqpoint{1.276059in}{1.368844in}}{\pgfqpoint{1.274757in}{1.367542in}}%
\pgfpathcurveto{\pgfqpoint{1.273454in}{1.366240in}}{\pgfqpoint{1.272723in}{1.364473in}}{\pgfqpoint{1.272723in}{1.362631in}}%
\pgfpathcurveto{\pgfqpoint{1.272723in}{1.360790in}}{\pgfqpoint{1.273454in}{1.359023in}}{\pgfqpoint{1.274757in}{1.357721in}}%
\pgfpathcurveto{\pgfqpoint{1.276059in}{1.356419in}}{\pgfqpoint{1.277826in}{1.355687in}}{\pgfqpoint{1.279667in}{1.355687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279667in}{1.923417in}}%
\pgfpathcurveto{\pgfqpoint{1.281509in}{1.923417in}}{\pgfqpoint{1.283275in}{1.924149in}}{\pgfqpoint{1.284578in}{1.925451in}}%
\pgfpathcurveto{\pgfqpoint{1.285880in}{1.926753in}}{\pgfqpoint{1.286612in}{1.928520in}}{\pgfqpoint{1.286612in}{1.930362in}}%
\pgfpathcurveto{\pgfqpoint{1.286612in}{1.932203in}}{\pgfqpoint{1.285880in}{1.933970in}}{\pgfqpoint{1.284578in}{1.935272in}}%
\pgfpathcurveto{\pgfqpoint{1.283275in}{1.936574in}}{\pgfqpoint{1.281509in}{1.937306in}}{\pgfqpoint{1.279667in}{1.937306in}}%
\pgfpathcurveto{\pgfqpoint{1.277826in}{1.937306in}}{\pgfqpoint{1.276059in}{1.936574in}}{\pgfqpoint{1.274757in}{1.935272in}}%
\pgfpathcurveto{\pgfqpoint{1.273454in}{1.933970in}}{\pgfqpoint{1.272723in}{1.932203in}}{\pgfqpoint{1.272723in}{1.930362in}}%
\pgfpathcurveto{\pgfqpoint{1.272723in}{1.928520in}}{\pgfqpoint{1.273454in}{1.926753in}}{\pgfqpoint{1.274757in}{1.925451in}}%
\pgfpathcurveto{\pgfqpoint{1.276059in}{1.924149in}}{\pgfqpoint{1.277826in}{1.923417in}}{\pgfqpoint{1.279667in}{1.923417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409096in}{2.561819in}}%
\pgfpathcurveto{\pgfqpoint{1.410938in}{2.561819in}}{\pgfqpoint{1.412705in}{2.562551in}}{\pgfqpoint{1.414007in}{2.563853in}}%
\pgfpathcurveto{\pgfqpoint{1.415309in}{2.565155in}}{\pgfqpoint{1.416041in}{2.566922in}}{\pgfqpoint{1.416041in}{2.568764in}}%
\pgfpathcurveto{\pgfqpoint{1.416041in}{2.570605in}}{\pgfqpoint{1.415309in}{2.572372in}}{\pgfqpoint{1.414007in}{2.573674in}}%
\pgfpathcurveto{\pgfqpoint{1.412705in}{2.574976in}}{\pgfqpoint{1.410938in}{2.575708in}}{\pgfqpoint{1.409096in}{2.575708in}}%
\pgfpathcurveto{\pgfqpoint{1.407255in}{2.575708in}}{\pgfqpoint{1.405488in}{2.574976in}}{\pgfqpoint{1.404186in}{2.573674in}}%
\pgfpathcurveto{\pgfqpoint{1.402884in}{2.572372in}}{\pgfqpoint{1.402152in}{2.570605in}}{\pgfqpoint{1.402152in}{2.568764in}}%
\pgfpathcurveto{\pgfqpoint{1.402152in}{2.566922in}}{\pgfqpoint{1.402884in}{2.565155in}}{\pgfqpoint{1.404186in}{2.563853in}}%
\pgfpathcurveto{\pgfqpoint{1.405488in}{2.562551in}}{\pgfqpoint{1.407255in}{2.561819in}}{\pgfqpoint{1.409096in}{2.561819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484535in}{2.561819in}}%
\pgfpathcurveto{\pgfqpoint{2.486376in}{2.561819in}}{\pgfqpoint{2.488143in}{2.562551in}}{\pgfqpoint{2.489445in}{2.563853in}}%
\pgfpathcurveto{\pgfqpoint{2.490747in}{2.565155in}}{\pgfqpoint{2.491479in}{2.566922in}}{\pgfqpoint{2.491479in}{2.568764in}}%
\pgfpathcurveto{\pgfqpoint{2.491479in}{2.570605in}}{\pgfqpoint{2.490747in}{2.572372in}}{\pgfqpoint{2.489445in}{2.573674in}}%
\pgfpathcurveto{\pgfqpoint{2.488143in}{2.574976in}}{\pgfqpoint{2.486376in}{2.575708in}}{\pgfqpoint{2.484535in}{2.575708in}}%
\pgfpathcurveto{\pgfqpoint{2.482693in}{2.575708in}}{\pgfqpoint{2.480926in}{2.574976in}}{\pgfqpoint{2.479624in}{2.573674in}}%
\pgfpathcurveto{\pgfqpoint{2.478322in}{2.572372in}}{\pgfqpoint{2.477590in}{2.570605in}}{\pgfqpoint{2.477590in}{2.568764in}}%
\pgfpathcurveto{\pgfqpoint{2.477590in}{2.566922in}}{\pgfqpoint{2.478322in}{2.565155in}}{\pgfqpoint{2.479624in}{2.563853in}}%
\pgfpathcurveto{\pgfqpoint{2.480926in}{2.562551in}}{\pgfqpoint{2.482693in}{2.561819in}}{\pgfqpoint{2.484535in}{2.561819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409096in}{0.717285in}}%
\pgfpathcurveto{\pgfqpoint{1.410938in}{0.717285in}}{\pgfqpoint{1.412705in}{0.718017in}}{\pgfqpoint{1.414007in}{0.719319in}}%
\pgfpathcurveto{\pgfqpoint{1.415309in}{0.720621in}}{\pgfqpoint{1.416041in}{0.722388in}}{\pgfqpoint{1.416041in}{0.724229in}}%
\pgfpathcurveto{\pgfqpoint{1.416041in}{0.726071in}}{\pgfqpoint{1.415309in}{0.727837in}}{\pgfqpoint{1.414007in}{0.729140in}}%
\pgfpathcurveto{\pgfqpoint{1.412705in}{0.730442in}}{\pgfqpoint{1.410938in}{0.731174in}}{\pgfqpoint{1.409096in}{0.731174in}}%
\pgfpathcurveto{\pgfqpoint{1.407255in}{0.731174in}}{\pgfqpoint{1.405488in}{0.730442in}}{\pgfqpoint{1.404186in}{0.729140in}}%
\pgfpathcurveto{\pgfqpoint{1.402884in}{0.727837in}}{\pgfqpoint{1.402152in}{0.726071in}}{\pgfqpoint{1.402152in}{0.724229in}}%
\pgfpathcurveto{\pgfqpoint{1.402152in}{0.722388in}}{\pgfqpoint{1.402884in}{0.720621in}}{\pgfqpoint{1.404186in}{0.719319in}}%
\pgfpathcurveto{\pgfqpoint{1.405488in}{0.718017in}}{\pgfqpoint{1.407255in}{0.717285in}}{\pgfqpoint{1.409096in}{0.717285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409096in}{0.717285in}}%
\pgfpathcurveto{\pgfqpoint{1.410938in}{0.717285in}}{\pgfqpoint{1.412705in}{0.718017in}}{\pgfqpoint{1.414007in}{0.719319in}}%
\pgfpathcurveto{\pgfqpoint{1.415309in}{0.720621in}}{\pgfqpoint{1.416041in}{0.722388in}}{\pgfqpoint{1.416041in}{0.724229in}}%
\pgfpathcurveto{\pgfqpoint{1.416041in}{0.726071in}}{\pgfqpoint{1.415309in}{0.727837in}}{\pgfqpoint{1.414007in}{0.729140in}}%
\pgfpathcurveto{\pgfqpoint{1.412705in}{0.730442in}}{\pgfqpoint{1.410938in}{0.731174in}}{\pgfqpoint{1.409096in}{0.731174in}}%
\pgfpathcurveto{\pgfqpoint{1.407255in}{0.731174in}}{\pgfqpoint{1.405488in}{0.730442in}}{\pgfqpoint{1.404186in}{0.729140in}}%
\pgfpathcurveto{\pgfqpoint{1.402884in}{0.727837in}}{\pgfqpoint{1.402152in}{0.726071in}}{\pgfqpoint{1.402152in}{0.724229in}}%
\pgfpathcurveto{\pgfqpoint{1.402152in}{0.722388in}}{\pgfqpoint{1.402884in}{0.720621in}}{\pgfqpoint{1.404186in}{0.719319in}}%
\pgfpathcurveto{\pgfqpoint{1.405488in}{0.718017in}}{\pgfqpoint{1.407255in}{0.717285in}}{\pgfqpoint{1.409096in}{0.717285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484535in}{2.561819in}}%
\pgfpathcurveto{\pgfqpoint{2.486376in}{2.561819in}}{\pgfqpoint{2.488143in}{2.562551in}}{\pgfqpoint{2.489445in}{2.563853in}}%
\pgfpathcurveto{\pgfqpoint{2.490747in}{2.565155in}}{\pgfqpoint{2.491479in}{2.566922in}}{\pgfqpoint{2.491479in}{2.568764in}}%
\pgfpathcurveto{\pgfqpoint{2.491479in}{2.570605in}}{\pgfqpoint{2.490747in}{2.572372in}}{\pgfqpoint{2.489445in}{2.573674in}}%
\pgfpathcurveto{\pgfqpoint{2.488143in}{2.574976in}}{\pgfqpoint{2.486376in}{2.575708in}}{\pgfqpoint{2.484535in}{2.575708in}}%
\pgfpathcurveto{\pgfqpoint{2.482693in}{2.575708in}}{\pgfqpoint{2.480926in}{2.574976in}}{\pgfqpoint{2.479624in}{2.573674in}}%
\pgfpathcurveto{\pgfqpoint{2.478322in}{2.572372in}}{\pgfqpoint{2.477590in}{2.570605in}}{\pgfqpoint{2.477590in}{2.568764in}}%
\pgfpathcurveto{\pgfqpoint{2.477590in}{2.566922in}}{\pgfqpoint{2.478322in}{2.565155in}}{\pgfqpoint{2.479624in}{2.563853in}}%
\pgfpathcurveto{\pgfqpoint{2.480926in}{2.562551in}}{\pgfqpoint{2.482693in}{2.561819in}}{\pgfqpoint{2.484535in}{2.561819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484535in}{0.717285in}}%
\pgfpathcurveto{\pgfqpoint{2.486376in}{0.717285in}}{\pgfqpoint{2.488143in}{0.718017in}}{\pgfqpoint{2.489445in}{0.719319in}}%
\pgfpathcurveto{\pgfqpoint{2.490747in}{0.720621in}}{\pgfqpoint{2.491479in}{0.722388in}}{\pgfqpoint{2.491479in}{0.724229in}}%
\pgfpathcurveto{\pgfqpoint{2.491479in}{0.726071in}}{\pgfqpoint{2.490747in}{0.727837in}}{\pgfqpoint{2.489445in}{0.729140in}}%
\pgfpathcurveto{\pgfqpoint{2.488143in}{0.730442in}}{\pgfqpoint{2.486376in}{0.731174in}}{\pgfqpoint{2.484535in}{0.731174in}}%
\pgfpathcurveto{\pgfqpoint{2.482693in}{0.731174in}}{\pgfqpoint{2.480926in}{0.730442in}}{\pgfqpoint{2.479624in}{0.729140in}}%
\pgfpathcurveto{\pgfqpoint{2.478322in}{0.727837in}}{\pgfqpoint{2.477590in}{0.726071in}}{\pgfqpoint{2.477590in}{0.724229in}}%
\pgfpathcurveto{\pgfqpoint{2.477590in}{0.722388in}}{\pgfqpoint{2.478322in}{0.720621in}}{\pgfqpoint{2.479624in}{0.719319in}}%
\pgfpathcurveto{\pgfqpoint{2.480926in}{0.718017in}}{\pgfqpoint{2.482693in}{0.717285in}}{\pgfqpoint{2.484535in}{0.717285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710313in}{1.657220in}}%
\pgfpathcurveto{\pgfqpoint{1.712155in}{1.657220in}}{\pgfqpoint{1.713921in}{1.657952in}}{\pgfqpoint{1.715224in}{1.659254in}}%
\pgfpathcurveto{\pgfqpoint{1.716526in}{1.660556in}}{\pgfqpoint{1.717258in}{1.662323in}}{\pgfqpoint{1.717258in}{1.664164in}}%
\pgfpathcurveto{\pgfqpoint{1.717258in}{1.666006in}}{\pgfqpoint{1.716526in}{1.667773in}}{\pgfqpoint{1.715224in}{1.669075in}}%
\pgfpathcurveto{\pgfqpoint{1.713921in}{1.670377in}}{\pgfqpoint{1.712155in}{1.671109in}}{\pgfqpoint{1.710313in}{1.671109in}}%
\pgfpathcurveto{\pgfqpoint{1.708471in}{1.671109in}}{\pgfqpoint{1.706705in}{1.670377in}}{\pgfqpoint{1.705403in}{1.669075in}}%
\pgfpathcurveto{\pgfqpoint{1.704100in}{1.667773in}}{\pgfqpoint{1.703369in}{1.666006in}}{\pgfqpoint{1.703369in}{1.664164in}}%
\pgfpathcurveto{\pgfqpoint{1.703369in}{1.662323in}}{\pgfqpoint{1.704100in}{1.660556in}}{\pgfqpoint{1.705403in}{1.659254in}}%
\pgfpathcurveto{\pgfqpoint{1.706705in}{1.657952in}}{\pgfqpoint{1.708471in}{1.657220in}}{\pgfqpoint{1.710313in}{1.657220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183318in}{1.657220in}}%
\pgfpathcurveto{\pgfqpoint{2.185159in}{1.657220in}}{\pgfqpoint{2.186926in}{1.657952in}}{\pgfqpoint{2.188228in}{1.659254in}}%
\pgfpathcurveto{\pgfqpoint{2.189530in}{1.660556in}}{\pgfqpoint{2.190262in}{1.662323in}}{\pgfqpoint{2.190262in}{1.664164in}}%
\pgfpathcurveto{\pgfqpoint{2.190262in}{1.666006in}}{\pgfqpoint{2.189530in}{1.667773in}}{\pgfqpoint{2.188228in}{1.669075in}}%
\pgfpathcurveto{\pgfqpoint{2.186926in}{1.670377in}}{\pgfqpoint{2.185159in}{1.671109in}}{\pgfqpoint{2.183318in}{1.671109in}}%
\pgfpathcurveto{\pgfqpoint{2.181476in}{1.671109in}}{\pgfqpoint{2.179709in}{1.670377in}}{\pgfqpoint{2.178407in}{1.669075in}}%
\pgfpathcurveto{\pgfqpoint{2.177105in}{1.667773in}}{\pgfqpoint{2.176373in}{1.666006in}}{\pgfqpoint{2.176373in}{1.664164in}}%
\pgfpathcurveto{\pgfqpoint{2.176373in}{1.662323in}}{\pgfqpoint{2.177105in}{1.660556in}}{\pgfqpoint{2.178407in}{1.659254in}}%
\pgfpathcurveto{\pgfqpoint{2.179709in}{1.657952in}}{\pgfqpoint{2.181476in}{1.657220in}}{\pgfqpoint{2.183318in}{1.657220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710313in}{1.018818in}}%
\pgfpathcurveto{\pgfqpoint{1.712155in}{1.018818in}}{\pgfqpoint{1.713921in}{1.019550in}}{\pgfqpoint{1.715224in}{1.020852in}}%
\pgfpathcurveto{\pgfqpoint{1.716526in}{1.022154in}}{\pgfqpoint{1.717258in}{1.023921in}}{\pgfqpoint{1.717258in}{1.025762in}}%
\pgfpathcurveto{\pgfqpoint{1.717258in}{1.027604in}}{\pgfqpoint{1.716526in}{1.029371in}}{\pgfqpoint{1.715224in}{1.030673in}}%
\pgfpathcurveto{\pgfqpoint{1.713921in}{1.031975in}}{\pgfqpoint{1.712155in}{1.032707in}}{\pgfqpoint{1.710313in}{1.032707in}}%
\pgfpathcurveto{\pgfqpoint{1.708471in}{1.032707in}}{\pgfqpoint{1.706705in}{1.031975in}}{\pgfqpoint{1.705403in}{1.030673in}}%
\pgfpathcurveto{\pgfqpoint{1.704100in}{1.029371in}}{\pgfqpoint{1.703369in}{1.027604in}}{\pgfqpoint{1.703369in}{1.025762in}}%
\pgfpathcurveto{\pgfqpoint{1.703369in}{1.023921in}}{\pgfqpoint{1.704100in}{1.022154in}}{\pgfqpoint{1.705403in}{1.020852in}}%
\pgfpathcurveto{\pgfqpoint{1.706705in}{1.019550in}}{\pgfqpoint{1.708471in}{1.018818in}}{\pgfqpoint{1.710313in}{1.018818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710313in}{1.018818in}}%
\pgfpathcurveto{\pgfqpoint{1.712155in}{1.018818in}}{\pgfqpoint{1.713921in}{1.019550in}}{\pgfqpoint{1.715224in}{1.020852in}}%
\pgfpathcurveto{\pgfqpoint{1.716526in}{1.022154in}}{\pgfqpoint{1.717258in}{1.023921in}}{\pgfqpoint{1.717258in}{1.025762in}}%
\pgfpathcurveto{\pgfqpoint{1.717258in}{1.027604in}}{\pgfqpoint{1.716526in}{1.029371in}}{\pgfqpoint{1.715224in}{1.030673in}}%
\pgfpathcurveto{\pgfqpoint{1.713921in}{1.031975in}}{\pgfqpoint{1.712155in}{1.032707in}}{\pgfqpoint{1.710313in}{1.032707in}}%
\pgfpathcurveto{\pgfqpoint{1.708471in}{1.032707in}}{\pgfqpoint{1.706705in}{1.031975in}}{\pgfqpoint{1.705403in}{1.030673in}}%
\pgfpathcurveto{\pgfqpoint{1.704100in}{1.029371in}}{\pgfqpoint{1.703369in}{1.027604in}}{\pgfqpoint{1.703369in}{1.025762in}}%
\pgfpathcurveto{\pgfqpoint{1.703369in}{1.023921in}}{\pgfqpoint{1.704100in}{1.022154in}}{\pgfqpoint{1.705403in}{1.020852in}}%
\pgfpathcurveto{\pgfqpoint{1.706705in}{1.019550in}}{\pgfqpoint{1.708471in}{1.018818in}}{\pgfqpoint{1.710313in}{1.018818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183318in}{1.657220in}}%
\pgfpathcurveto{\pgfqpoint{2.185159in}{1.657220in}}{\pgfqpoint{2.186926in}{1.657952in}}{\pgfqpoint{2.188228in}{1.659254in}}%
\pgfpathcurveto{\pgfqpoint{2.189530in}{1.660556in}}{\pgfqpoint{2.190262in}{1.662323in}}{\pgfqpoint{2.190262in}{1.664164in}}%
\pgfpathcurveto{\pgfqpoint{2.190262in}{1.666006in}}{\pgfqpoint{2.189530in}{1.667773in}}{\pgfqpoint{2.188228in}{1.669075in}}%
\pgfpathcurveto{\pgfqpoint{2.186926in}{1.670377in}}{\pgfqpoint{2.185159in}{1.671109in}}{\pgfqpoint{2.183318in}{1.671109in}}%
\pgfpathcurveto{\pgfqpoint{2.181476in}{1.671109in}}{\pgfqpoint{2.179709in}{1.670377in}}{\pgfqpoint{2.178407in}{1.669075in}}%
\pgfpathcurveto{\pgfqpoint{2.177105in}{1.667773in}}{\pgfqpoint{2.176373in}{1.666006in}}{\pgfqpoint{2.176373in}{1.664164in}}%
\pgfpathcurveto{\pgfqpoint{2.176373in}{1.662323in}}{\pgfqpoint{2.177105in}{1.660556in}}{\pgfqpoint{2.178407in}{1.659254in}}%
\pgfpathcurveto{\pgfqpoint{2.179709in}{1.657952in}}{\pgfqpoint{2.181476in}{1.657220in}}{\pgfqpoint{2.183318in}{1.657220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183318in}{1.018818in}}%
\pgfpathcurveto{\pgfqpoint{2.185159in}{1.018818in}}{\pgfqpoint{2.186926in}{1.019550in}}{\pgfqpoint{2.188228in}{1.020852in}}%
\pgfpathcurveto{\pgfqpoint{2.189530in}{1.022154in}}{\pgfqpoint{2.190262in}{1.023921in}}{\pgfqpoint{2.190262in}{1.025762in}}%
\pgfpathcurveto{\pgfqpoint{2.190262in}{1.027604in}}{\pgfqpoint{2.189530in}{1.029371in}}{\pgfqpoint{2.188228in}{1.030673in}}%
\pgfpathcurveto{\pgfqpoint{2.186926in}{1.031975in}}{\pgfqpoint{2.185159in}{1.032707in}}{\pgfqpoint{2.183318in}{1.032707in}}%
\pgfpathcurveto{\pgfqpoint{2.181476in}{1.032707in}}{\pgfqpoint{2.179709in}{1.031975in}}{\pgfqpoint{2.178407in}{1.030673in}}%
\pgfpathcurveto{\pgfqpoint{2.177105in}{1.029371in}}{\pgfqpoint{2.176373in}{1.027604in}}{\pgfqpoint{2.176373in}{1.025762in}}%
\pgfpathcurveto{\pgfqpoint{2.176373in}{1.023921in}}{\pgfqpoint{2.177105in}{1.022154in}}{\pgfqpoint{2.178407in}{1.020852in}}%
\pgfpathcurveto{\pgfqpoint{2.179709in}{1.019550in}}{\pgfqpoint{2.181476in}{1.018818in}}{\pgfqpoint{2.183318in}{1.018818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915180in}{2.863352in}}%
\pgfpathcurveto{\pgfqpoint{2.917022in}{2.863352in}}{\pgfqpoint{2.918789in}{2.864084in}}{\pgfqpoint{2.920091in}{2.865386in}}%
\pgfpathcurveto{\pgfqpoint{2.921393in}{2.866688in}}{\pgfqpoint{2.922125in}{2.868455in}}{\pgfqpoint{2.922125in}{2.870297in}}%
\pgfpathcurveto{\pgfqpoint{2.922125in}{2.872138in}}{\pgfqpoint{2.921393in}{2.873905in}}{\pgfqpoint{2.920091in}{2.875207in}}%
\pgfpathcurveto{\pgfqpoint{2.918789in}{2.876509in}}{\pgfqpoint{2.917022in}{2.877241in}}{\pgfqpoint{2.915180in}{2.877241in}}%
\pgfpathcurveto{\pgfqpoint{2.913339in}{2.877241in}}{\pgfqpoint{2.911572in}{2.876509in}}{\pgfqpoint{2.910270in}{2.875207in}}%
\pgfpathcurveto{\pgfqpoint{2.908968in}{2.873905in}}{\pgfqpoint{2.908236in}{2.872138in}}{\pgfqpoint{2.908236in}{2.870297in}}%
\pgfpathcurveto{\pgfqpoint{2.908236in}{2.868455in}}{\pgfqpoint{2.908968in}{2.866688in}}{\pgfqpoint{2.910270in}{2.865386in}}%
\pgfpathcurveto{\pgfqpoint{2.911572in}{2.864084in}}{\pgfqpoint{2.913339in}{2.863352in}}{\pgfqpoint{2.915180in}{2.863352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978450in}{2.863352in}}%
\pgfpathcurveto{\pgfqpoint{0.980292in}{2.863352in}}{\pgfqpoint{0.982059in}{2.864084in}}{\pgfqpoint{0.983361in}{2.865386in}}%
\pgfpathcurveto{\pgfqpoint{0.984663in}{2.866688in}}{\pgfqpoint{0.985395in}{2.868455in}}{\pgfqpoint{0.985395in}{2.870297in}}%
\pgfpathcurveto{\pgfqpoint{0.985395in}{2.872138in}}{\pgfqpoint{0.984663in}{2.873905in}}{\pgfqpoint{0.983361in}{2.875207in}}%
\pgfpathcurveto{\pgfqpoint{0.982059in}{2.876509in}}{\pgfqpoint{0.980292in}{2.877241in}}{\pgfqpoint{0.978450in}{2.877241in}}%
\pgfpathcurveto{\pgfqpoint{0.976609in}{2.877241in}}{\pgfqpoint{0.974842in}{2.876509in}}{\pgfqpoint{0.973540in}{2.875207in}}%
\pgfpathcurveto{\pgfqpoint{0.972238in}{2.873905in}}{\pgfqpoint{0.971506in}{2.872138in}}{\pgfqpoint{0.971506in}{2.870297in}}%
\pgfpathcurveto{\pgfqpoint{0.971506in}{2.868455in}}{\pgfqpoint{0.972238in}{2.866688in}}{\pgfqpoint{0.973540in}{2.865386in}}%
\pgfpathcurveto{\pgfqpoint{0.974842in}{2.864084in}}{\pgfqpoint{0.976609in}{2.863352in}}{\pgfqpoint{0.978450in}{2.863352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915180in}{2.224950in}}%
\pgfpathcurveto{\pgfqpoint{2.917022in}{2.224950in}}{\pgfqpoint{2.918789in}{2.225682in}}{\pgfqpoint{2.920091in}{2.226984in}}%
\pgfpathcurveto{\pgfqpoint{2.921393in}{2.228286in}}{\pgfqpoint{2.922125in}{2.230053in}}{\pgfqpoint{2.922125in}{2.231895in}}%
\pgfpathcurveto{\pgfqpoint{2.922125in}{2.233736in}}{\pgfqpoint{2.921393in}{2.235503in}}{\pgfqpoint{2.920091in}{2.236805in}}%
\pgfpathcurveto{\pgfqpoint{2.918789in}{2.238107in}}{\pgfqpoint{2.917022in}{2.238839in}}{\pgfqpoint{2.915180in}{2.238839in}}%
\pgfpathcurveto{\pgfqpoint{2.913339in}{2.238839in}}{\pgfqpoint{2.911572in}{2.238107in}}{\pgfqpoint{2.910270in}{2.236805in}}%
\pgfpathcurveto{\pgfqpoint{2.908968in}{2.235503in}}{\pgfqpoint{2.908236in}{2.233736in}}{\pgfqpoint{2.908236in}{2.231895in}}%
\pgfpathcurveto{\pgfqpoint{2.908236in}{2.230053in}}{\pgfqpoint{2.908968in}{2.228286in}}{\pgfqpoint{2.910270in}{2.226984in}}%
\pgfpathcurveto{\pgfqpoint{2.911572in}{2.225682in}}{\pgfqpoint{2.913339in}{2.224950in}}{\pgfqpoint{2.915180in}{2.224950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915180in}{2.224950in}}%
\pgfpathcurveto{\pgfqpoint{2.917022in}{2.224950in}}{\pgfqpoint{2.918789in}{2.225682in}}{\pgfqpoint{2.920091in}{2.226984in}}%
\pgfpathcurveto{\pgfqpoint{2.921393in}{2.228286in}}{\pgfqpoint{2.922125in}{2.230053in}}{\pgfqpoint{2.922125in}{2.231895in}}%
\pgfpathcurveto{\pgfqpoint{2.922125in}{2.233736in}}{\pgfqpoint{2.921393in}{2.235503in}}{\pgfqpoint{2.920091in}{2.236805in}}%
\pgfpathcurveto{\pgfqpoint{2.918789in}{2.238107in}}{\pgfqpoint{2.917022in}{2.238839in}}{\pgfqpoint{2.915180in}{2.238839in}}%
\pgfpathcurveto{\pgfqpoint{2.913339in}{2.238839in}}{\pgfqpoint{2.911572in}{2.238107in}}{\pgfqpoint{2.910270in}{2.236805in}}%
\pgfpathcurveto{\pgfqpoint{2.908968in}{2.235503in}}{\pgfqpoint{2.908236in}{2.233736in}}{\pgfqpoint{2.908236in}{2.231895in}}%
\pgfpathcurveto{\pgfqpoint{2.908236in}{2.230053in}}{\pgfqpoint{2.908968in}{2.228286in}}{\pgfqpoint{2.910270in}{2.226984in}}%
\pgfpathcurveto{\pgfqpoint{2.911572in}{2.225682in}}{\pgfqpoint{2.913339in}{2.224950in}}{\pgfqpoint{2.915180in}{2.224950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978450in}{2.863352in}}%
\pgfpathcurveto{\pgfqpoint{0.980292in}{2.863352in}}{\pgfqpoint{0.982059in}{2.864084in}}{\pgfqpoint{0.983361in}{2.865386in}}%
\pgfpathcurveto{\pgfqpoint{0.984663in}{2.866688in}}{\pgfqpoint{0.985395in}{2.868455in}}{\pgfqpoint{0.985395in}{2.870297in}}%
\pgfpathcurveto{\pgfqpoint{0.985395in}{2.872138in}}{\pgfqpoint{0.984663in}{2.873905in}}{\pgfqpoint{0.983361in}{2.875207in}}%
\pgfpathcurveto{\pgfqpoint{0.982059in}{2.876509in}}{\pgfqpoint{0.980292in}{2.877241in}}{\pgfqpoint{0.978450in}{2.877241in}}%
\pgfpathcurveto{\pgfqpoint{0.976609in}{2.877241in}}{\pgfqpoint{0.974842in}{2.876509in}}{\pgfqpoint{0.973540in}{2.875207in}}%
\pgfpathcurveto{\pgfqpoint{0.972238in}{2.873905in}}{\pgfqpoint{0.971506in}{2.872138in}}{\pgfqpoint{0.971506in}{2.870297in}}%
\pgfpathcurveto{\pgfqpoint{0.971506in}{2.868455in}}{\pgfqpoint{0.972238in}{2.866688in}}{\pgfqpoint{0.973540in}{2.865386in}}%
\pgfpathcurveto{\pgfqpoint{0.974842in}{2.864084in}}{\pgfqpoint{0.976609in}{2.863352in}}{\pgfqpoint{0.978450in}{2.863352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978450in}{2.224950in}}%
\pgfpathcurveto{\pgfqpoint{0.980292in}{2.224950in}}{\pgfqpoint{0.982059in}{2.225682in}}{\pgfqpoint{0.983361in}{2.226984in}}%
\pgfpathcurveto{\pgfqpoint{0.984663in}{2.228286in}}{\pgfqpoint{0.985395in}{2.230053in}}{\pgfqpoint{0.985395in}{2.231895in}}%
\pgfpathcurveto{\pgfqpoint{0.985395in}{2.233736in}}{\pgfqpoint{0.984663in}{2.235503in}}{\pgfqpoint{0.983361in}{2.236805in}}%
\pgfpathcurveto{\pgfqpoint{0.982059in}{2.238107in}}{\pgfqpoint{0.980292in}{2.238839in}}{\pgfqpoint{0.978450in}{2.238839in}}%
\pgfpathcurveto{\pgfqpoint{0.976609in}{2.238839in}}{\pgfqpoint{0.974842in}{2.238107in}}{\pgfqpoint{0.973540in}{2.236805in}}%
\pgfpathcurveto{\pgfqpoint{0.972238in}{2.235503in}}{\pgfqpoint{0.971506in}{2.233736in}}{\pgfqpoint{0.971506in}{2.231895in}}%
\pgfpathcurveto{\pgfqpoint{0.971506in}{2.230053in}}{\pgfqpoint{0.972238in}{2.228286in}}{\pgfqpoint{0.973540in}{2.226984in}}%
\pgfpathcurveto{\pgfqpoint{0.974842in}{2.225682in}}{\pgfqpoint{0.976609in}{2.224950in}}{\pgfqpoint{0.978450in}{2.224950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312747in}{1.054154in}}%
\pgfpathcurveto{\pgfqpoint{2.314588in}{1.054154in}}{\pgfqpoint{2.316355in}{1.054886in}}{\pgfqpoint{2.317657in}{1.056188in}}%
\pgfpathcurveto{\pgfqpoint{2.318960in}{1.057490in}}{\pgfqpoint{2.319691in}{1.059257in}}{\pgfqpoint{2.319691in}{1.061098in}}%
\pgfpathcurveto{\pgfqpoint{2.319691in}{1.062940in}}{\pgfqpoint{2.318960in}{1.064706in}}{\pgfqpoint{2.317657in}{1.066009in}}%
\pgfpathcurveto{\pgfqpoint{2.316355in}{1.067311in}}{\pgfqpoint{2.314588in}{1.068043in}}{\pgfqpoint{2.312747in}{1.068043in}}%
\pgfpathcurveto{\pgfqpoint{2.310905in}{1.068043in}}{\pgfqpoint{2.309139in}{1.067311in}}{\pgfqpoint{2.307836in}{1.066009in}}%
\pgfpathcurveto{\pgfqpoint{2.306534in}{1.064706in}}{\pgfqpoint{2.305802in}{1.062940in}}{\pgfqpoint{2.305802in}{1.061098in}}%
\pgfpathcurveto{\pgfqpoint{2.305802in}{1.059257in}}{\pgfqpoint{2.306534in}{1.057490in}}{\pgfqpoint{2.307836in}{1.056188in}}%
\pgfpathcurveto{\pgfqpoint{2.309139in}{1.054886in}}{\pgfqpoint{2.310905in}{1.054154in}}{\pgfqpoint{2.312747in}{1.054154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785751in}{1.054154in}}%
\pgfpathcurveto{\pgfqpoint{2.787593in}{1.054154in}}{\pgfqpoint{2.789360in}{1.054886in}}{\pgfqpoint{2.790662in}{1.056188in}}%
\pgfpathcurveto{\pgfqpoint{2.791964in}{1.057490in}}{\pgfqpoint{2.792696in}{1.059257in}}{\pgfqpoint{2.792696in}{1.061098in}}%
\pgfpathcurveto{\pgfqpoint{2.792696in}{1.062940in}}{\pgfqpoint{2.791964in}{1.064706in}}{\pgfqpoint{2.790662in}{1.066009in}}%
\pgfpathcurveto{\pgfqpoint{2.789360in}{1.067311in}}{\pgfqpoint{2.787593in}{1.068043in}}{\pgfqpoint{2.785751in}{1.068043in}}%
\pgfpathcurveto{\pgfqpoint{2.783910in}{1.068043in}}{\pgfqpoint{2.782143in}{1.067311in}}{\pgfqpoint{2.780841in}{1.066009in}}%
\pgfpathcurveto{\pgfqpoint{2.779539in}{1.064706in}}{\pgfqpoint{2.778807in}{1.062940in}}{\pgfqpoint{2.778807in}{1.061098in}}%
\pgfpathcurveto{\pgfqpoint{2.778807in}{1.059257in}}{\pgfqpoint{2.779539in}{1.057490in}}{\pgfqpoint{2.780841in}{1.056188in}}%
\pgfpathcurveto{\pgfqpoint{2.782143in}{1.054886in}}{\pgfqpoint{2.783910in}{1.054154in}}{\pgfqpoint{2.785751in}{1.054154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312747in}{1.621884in}}%
\pgfpathcurveto{\pgfqpoint{2.314588in}{1.621884in}}{\pgfqpoint{2.316355in}{1.622616in}}{\pgfqpoint{2.317657in}{1.623918in}}%
\pgfpathcurveto{\pgfqpoint{2.318960in}{1.625220in}}{\pgfqpoint{2.319691in}{1.626987in}}{\pgfqpoint{2.319691in}{1.628828in}}%
\pgfpathcurveto{\pgfqpoint{2.319691in}{1.630670in}}{\pgfqpoint{2.318960in}{1.632437in}}{\pgfqpoint{2.317657in}{1.633739in}}%
\pgfpathcurveto{\pgfqpoint{2.316355in}{1.635041in}}{\pgfqpoint{2.314588in}{1.635773in}}{\pgfqpoint{2.312747in}{1.635773in}}%
\pgfpathcurveto{\pgfqpoint{2.310905in}{1.635773in}}{\pgfqpoint{2.309139in}{1.635041in}}{\pgfqpoint{2.307836in}{1.633739in}}%
\pgfpathcurveto{\pgfqpoint{2.306534in}{1.632437in}}{\pgfqpoint{2.305802in}{1.630670in}}{\pgfqpoint{2.305802in}{1.628828in}}%
\pgfpathcurveto{\pgfqpoint{2.305802in}{1.626987in}}{\pgfqpoint{2.306534in}{1.625220in}}{\pgfqpoint{2.307836in}{1.623918in}}%
\pgfpathcurveto{\pgfqpoint{2.309139in}{1.622616in}}{\pgfqpoint{2.310905in}{1.621884in}}{\pgfqpoint{2.312747in}{1.621884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312747in}{1.621884in}}%
\pgfpathcurveto{\pgfqpoint{2.314588in}{1.621884in}}{\pgfqpoint{2.316355in}{1.622616in}}{\pgfqpoint{2.317657in}{1.623918in}}%
\pgfpathcurveto{\pgfqpoint{2.318960in}{1.625220in}}{\pgfqpoint{2.319691in}{1.626987in}}{\pgfqpoint{2.319691in}{1.628828in}}%
\pgfpathcurveto{\pgfqpoint{2.319691in}{1.630670in}}{\pgfqpoint{2.318960in}{1.632437in}}{\pgfqpoint{2.317657in}{1.633739in}}%
\pgfpathcurveto{\pgfqpoint{2.316355in}{1.635041in}}{\pgfqpoint{2.314588in}{1.635773in}}{\pgfqpoint{2.312747in}{1.635773in}}%
\pgfpathcurveto{\pgfqpoint{2.310905in}{1.635773in}}{\pgfqpoint{2.309139in}{1.635041in}}{\pgfqpoint{2.307836in}{1.633739in}}%
\pgfpathcurveto{\pgfqpoint{2.306534in}{1.632437in}}{\pgfqpoint{2.305802in}{1.630670in}}{\pgfqpoint{2.305802in}{1.628828in}}%
\pgfpathcurveto{\pgfqpoint{2.305802in}{1.626987in}}{\pgfqpoint{2.306534in}{1.625220in}}{\pgfqpoint{2.307836in}{1.623918in}}%
\pgfpathcurveto{\pgfqpoint{2.309139in}{1.622616in}}{\pgfqpoint{2.310905in}{1.621884in}}{\pgfqpoint{2.312747in}{1.621884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785751in}{1.054154in}}%
\pgfpathcurveto{\pgfqpoint{2.787593in}{1.054154in}}{\pgfqpoint{2.789360in}{1.054886in}}{\pgfqpoint{2.790662in}{1.056188in}}%
\pgfpathcurveto{\pgfqpoint{2.791964in}{1.057490in}}{\pgfqpoint{2.792696in}{1.059257in}}{\pgfqpoint{2.792696in}{1.061098in}}%
\pgfpathcurveto{\pgfqpoint{2.792696in}{1.062940in}}{\pgfqpoint{2.791964in}{1.064706in}}{\pgfqpoint{2.790662in}{1.066009in}}%
\pgfpathcurveto{\pgfqpoint{2.789360in}{1.067311in}}{\pgfqpoint{2.787593in}{1.068043in}}{\pgfqpoint{2.785751in}{1.068043in}}%
\pgfpathcurveto{\pgfqpoint{2.783910in}{1.068043in}}{\pgfqpoint{2.782143in}{1.067311in}}{\pgfqpoint{2.780841in}{1.066009in}}%
\pgfpathcurveto{\pgfqpoint{2.779539in}{1.064706in}}{\pgfqpoint{2.778807in}{1.062940in}}{\pgfqpoint{2.778807in}{1.061098in}}%
\pgfpathcurveto{\pgfqpoint{2.778807in}{1.059257in}}{\pgfqpoint{2.779539in}{1.057490in}}{\pgfqpoint{2.780841in}{1.056188in}}%
\pgfpathcurveto{\pgfqpoint{2.782143in}{1.054886in}}{\pgfqpoint{2.783910in}{1.054154in}}{\pgfqpoint{2.785751in}{1.054154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785751in}{1.621884in}}%
\pgfpathcurveto{\pgfqpoint{2.787593in}{1.621884in}}{\pgfqpoint{2.789360in}{1.622616in}}{\pgfqpoint{2.790662in}{1.623918in}}%
\pgfpathcurveto{\pgfqpoint{2.791964in}{1.625220in}}{\pgfqpoint{2.792696in}{1.626987in}}{\pgfqpoint{2.792696in}{1.628828in}}%
\pgfpathcurveto{\pgfqpoint{2.792696in}{1.630670in}}{\pgfqpoint{2.791964in}{1.632437in}}{\pgfqpoint{2.790662in}{1.633739in}}%
\pgfpathcurveto{\pgfqpoint{2.789360in}{1.635041in}}{\pgfqpoint{2.787593in}{1.635773in}}{\pgfqpoint{2.785751in}{1.635773in}}%
\pgfpathcurveto{\pgfqpoint{2.783910in}{1.635773in}}{\pgfqpoint{2.782143in}{1.635041in}}{\pgfqpoint{2.780841in}{1.633739in}}%
\pgfpathcurveto{\pgfqpoint{2.779539in}{1.632437in}}{\pgfqpoint{2.778807in}{1.630670in}}{\pgfqpoint{2.778807in}{1.628828in}}%
\pgfpathcurveto{\pgfqpoint{2.778807in}{1.626987in}}{\pgfqpoint{2.779539in}{1.625220in}}{\pgfqpoint{2.780841in}{1.623918in}}%
\pgfpathcurveto{\pgfqpoint{2.782143in}{1.622616in}}{\pgfqpoint{2.783910in}{1.621884in}}{\pgfqpoint{2.785751in}{1.621884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107879in}{2.260286in}}%
\pgfpathcurveto{\pgfqpoint{1.109721in}{2.260286in}}{\pgfqpoint{1.111488in}{2.261018in}}{\pgfqpoint{1.112790in}{2.262320in}}%
\pgfpathcurveto{\pgfqpoint{1.114092in}{2.263622in}}{\pgfqpoint{1.114824in}{2.265389in}}{\pgfqpoint{1.114824in}{2.267231in}}%
\pgfpathcurveto{\pgfqpoint{1.114824in}{2.269072in}}{\pgfqpoint{1.114092in}{2.270839in}}{\pgfqpoint{1.112790in}{2.272141in}}%
\pgfpathcurveto{\pgfqpoint{1.111488in}{2.273443in}}{\pgfqpoint{1.109721in}{2.274175in}}{\pgfqpoint{1.107879in}{2.274175in}}%
\pgfpathcurveto{\pgfqpoint{1.106038in}{2.274175in}}{\pgfqpoint{1.104271in}{2.273443in}}{\pgfqpoint{1.102969in}{2.272141in}}%
\pgfpathcurveto{\pgfqpoint{1.101667in}{2.270839in}}{\pgfqpoint{1.100935in}{2.269072in}}{\pgfqpoint{1.100935in}{2.267231in}}%
\pgfpathcurveto{\pgfqpoint{1.100935in}{2.265389in}}{\pgfqpoint{1.101667in}{2.263622in}}{\pgfqpoint{1.102969in}{2.262320in}}%
\pgfpathcurveto{\pgfqpoint{1.104271in}{2.261018in}}{\pgfqpoint{1.106038in}{2.260286in}}{\pgfqpoint{1.107879in}{2.260286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580884in}{2.260286in}}%
\pgfpathcurveto{\pgfqpoint{1.582726in}{2.260286in}}{\pgfqpoint{1.584492in}{2.261018in}}{\pgfqpoint{1.585795in}{2.262320in}}%
\pgfpathcurveto{\pgfqpoint{1.587097in}{2.263622in}}{\pgfqpoint{1.587828in}{2.265389in}}{\pgfqpoint{1.587828in}{2.267231in}}%
\pgfpathcurveto{\pgfqpoint{1.587828in}{2.269072in}}{\pgfqpoint{1.587097in}{2.270839in}}{\pgfqpoint{1.585795in}{2.272141in}}%
\pgfpathcurveto{\pgfqpoint{1.584492in}{2.273443in}}{\pgfqpoint{1.582726in}{2.274175in}}{\pgfqpoint{1.580884in}{2.274175in}}%
\pgfpathcurveto{\pgfqpoint{1.579042in}{2.274175in}}{\pgfqpoint{1.577276in}{2.273443in}}{\pgfqpoint{1.575974in}{2.272141in}}%
\pgfpathcurveto{\pgfqpoint{1.574671in}{2.270839in}}{\pgfqpoint{1.573940in}{2.269072in}}{\pgfqpoint{1.573940in}{2.267231in}}%
\pgfpathcurveto{\pgfqpoint{1.573940in}{2.265389in}}{\pgfqpoint{1.574671in}{2.263622in}}{\pgfqpoint{1.575974in}{2.262320in}}%
\pgfpathcurveto{\pgfqpoint{1.577276in}{2.261018in}}{\pgfqpoint{1.579042in}{2.260286in}}{\pgfqpoint{1.580884in}{2.260286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107879in}{2.828016in}}%
\pgfpathcurveto{\pgfqpoint{1.109721in}{2.828016in}}{\pgfqpoint{1.111488in}{2.828748in}}{\pgfqpoint{1.112790in}{2.830050in}}%
\pgfpathcurveto{\pgfqpoint{1.114092in}{2.831353in}}{\pgfqpoint{1.114824in}{2.833119in}}{\pgfqpoint{1.114824in}{2.834961in}}%
\pgfpathcurveto{\pgfqpoint{1.114824in}{2.836802in}}{\pgfqpoint{1.114092in}{2.838569in}}{\pgfqpoint{1.112790in}{2.839871in}}%
\pgfpathcurveto{\pgfqpoint{1.111488in}{2.841173in}}{\pgfqpoint{1.109721in}{2.841905in}}{\pgfqpoint{1.107879in}{2.841905in}}%
\pgfpathcurveto{\pgfqpoint{1.106038in}{2.841905in}}{\pgfqpoint{1.104271in}{2.841173in}}{\pgfqpoint{1.102969in}{2.839871in}}%
\pgfpathcurveto{\pgfqpoint{1.101667in}{2.838569in}}{\pgfqpoint{1.100935in}{2.836802in}}{\pgfqpoint{1.100935in}{2.834961in}}%
\pgfpathcurveto{\pgfqpoint{1.100935in}{2.833119in}}{\pgfqpoint{1.101667in}{2.831353in}}{\pgfqpoint{1.102969in}{2.830050in}}%
\pgfpathcurveto{\pgfqpoint{1.104271in}{2.828748in}}{\pgfqpoint{1.106038in}{2.828016in}}{\pgfqpoint{1.107879in}{2.828016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107879in}{2.828016in}}%
\pgfpathcurveto{\pgfqpoint{1.109721in}{2.828016in}}{\pgfqpoint{1.111488in}{2.828748in}}{\pgfqpoint{1.112790in}{2.830050in}}%
\pgfpathcurveto{\pgfqpoint{1.114092in}{2.831353in}}{\pgfqpoint{1.114824in}{2.833119in}}{\pgfqpoint{1.114824in}{2.834961in}}%
\pgfpathcurveto{\pgfqpoint{1.114824in}{2.836802in}}{\pgfqpoint{1.114092in}{2.838569in}}{\pgfqpoint{1.112790in}{2.839871in}}%
\pgfpathcurveto{\pgfqpoint{1.111488in}{2.841173in}}{\pgfqpoint{1.109721in}{2.841905in}}{\pgfqpoint{1.107879in}{2.841905in}}%
\pgfpathcurveto{\pgfqpoint{1.106038in}{2.841905in}}{\pgfqpoint{1.104271in}{2.841173in}}{\pgfqpoint{1.102969in}{2.839871in}}%
\pgfpathcurveto{\pgfqpoint{1.101667in}{2.838569in}}{\pgfqpoint{1.100935in}{2.836802in}}{\pgfqpoint{1.100935in}{2.834961in}}%
\pgfpathcurveto{\pgfqpoint{1.100935in}{2.833119in}}{\pgfqpoint{1.101667in}{2.831353in}}{\pgfqpoint{1.102969in}{2.830050in}}%
\pgfpathcurveto{\pgfqpoint{1.104271in}{2.828748in}}{\pgfqpoint{1.106038in}{2.828016in}}{\pgfqpoint{1.107879in}{2.828016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580884in}{2.260286in}}%
\pgfpathcurveto{\pgfqpoint{1.582726in}{2.260286in}}{\pgfqpoint{1.584492in}{2.261018in}}{\pgfqpoint{1.585795in}{2.262320in}}%
\pgfpathcurveto{\pgfqpoint{1.587097in}{2.263622in}}{\pgfqpoint{1.587828in}{2.265389in}}{\pgfqpoint{1.587828in}{2.267231in}}%
\pgfpathcurveto{\pgfqpoint{1.587828in}{2.269072in}}{\pgfqpoint{1.587097in}{2.270839in}}{\pgfqpoint{1.585795in}{2.272141in}}%
\pgfpathcurveto{\pgfqpoint{1.584492in}{2.273443in}}{\pgfqpoint{1.582726in}{2.274175in}}{\pgfqpoint{1.580884in}{2.274175in}}%
\pgfpathcurveto{\pgfqpoint{1.579042in}{2.274175in}}{\pgfqpoint{1.577276in}{2.273443in}}{\pgfqpoint{1.575974in}{2.272141in}}%
\pgfpathcurveto{\pgfqpoint{1.574671in}{2.270839in}}{\pgfqpoint{1.573940in}{2.269072in}}{\pgfqpoint{1.573940in}{2.267231in}}%
\pgfpathcurveto{\pgfqpoint{1.573940in}{2.265389in}}{\pgfqpoint{1.574671in}{2.263622in}}{\pgfqpoint{1.575974in}{2.262320in}}%
\pgfpathcurveto{\pgfqpoint{1.577276in}{2.261018in}}{\pgfqpoint{1.579042in}{2.260286in}}{\pgfqpoint{1.580884in}{2.260286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580884in}{2.828016in}}%
\pgfpathcurveto{\pgfqpoint{1.582726in}{2.828016in}}{\pgfqpoint{1.584492in}{2.828748in}}{\pgfqpoint{1.585795in}{2.830050in}}%
\pgfpathcurveto{\pgfqpoint{1.587097in}{2.831353in}}{\pgfqpoint{1.587828in}{2.833119in}}{\pgfqpoint{1.587828in}{2.834961in}}%
\pgfpathcurveto{\pgfqpoint{1.587828in}{2.836802in}}{\pgfqpoint{1.587097in}{2.838569in}}{\pgfqpoint{1.585795in}{2.839871in}}%
\pgfpathcurveto{\pgfqpoint{1.584492in}{2.841173in}}{\pgfqpoint{1.582726in}{2.841905in}}{\pgfqpoint{1.580884in}{2.841905in}}%
\pgfpathcurveto{\pgfqpoint{1.579042in}{2.841905in}}{\pgfqpoint{1.577276in}{2.841173in}}{\pgfqpoint{1.575974in}{2.839871in}}%
\pgfpathcurveto{\pgfqpoint{1.574671in}{2.838569in}}{\pgfqpoint{1.573940in}{2.836802in}}{\pgfqpoint{1.573940in}{2.834961in}}%
\pgfpathcurveto{\pgfqpoint{1.573940in}{2.833119in}}{\pgfqpoint{1.574671in}{2.831353in}}{\pgfqpoint{1.575974in}{2.830050in}}%
\pgfpathcurveto{\pgfqpoint{1.577276in}{2.828748in}}{\pgfqpoint{1.579042in}{2.828016in}}{\pgfqpoint{1.580884in}{2.828016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957271in}{1.204920in}}%
\pgfpathcurveto{\pgfqpoint{0.959113in}{1.204920in}}{\pgfqpoint{0.960879in}{1.205652in}}{\pgfqpoint{0.962182in}{1.206954in}}%
\pgfpathcurveto{\pgfqpoint{0.963484in}{1.208257in}}{\pgfqpoint{0.964216in}{1.210023in}}{\pgfqpoint{0.964216in}{1.211865in}}%
\pgfpathcurveto{\pgfqpoint{0.964216in}{1.213706in}}{\pgfqpoint{0.963484in}{1.215473in}}{\pgfqpoint{0.962182in}{1.216775in}}%
\pgfpathcurveto{\pgfqpoint{0.960879in}{1.218078in}}{\pgfqpoint{0.959113in}{1.218809in}}{\pgfqpoint{0.957271in}{1.218809in}}%
\pgfpathcurveto{\pgfqpoint{0.955429in}{1.218809in}}{\pgfqpoint{0.953663in}{1.218078in}}{\pgfqpoint{0.952361in}{1.216775in}}%
\pgfpathcurveto{\pgfqpoint{0.951058in}{1.215473in}}{\pgfqpoint{0.950327in}{1.213706in}}{\pgfqpoint{0.950327in}{1.211865in}}%
\pgfpathcurveto{\pgfqpoint{0.950327in}{1.210023in}}{\pgfqpoint{0.951058in}{1.208257in}}{\pgfqpoint{0.952361in}{1.206954in}}%
\pgfpathcurveto{\pgfqpoint{0.953663in}{1.205652in}}{\pgfqpoint{0.955429in}{1.204920in}}{\pgfqpoint{0.957271in}{1.204920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936360in}{1.204920in}}%
\pgfpathcurveto{\pgfqpoint{2.938201in}{1.204920in}}{\pgfqpoint{2.939968in}{1.205652in}}{\pgfqpoint{2.941270in}{1.206954in}}%
\pgfpathcurveto{\pgfqpoint{2.942572in}{1.208257in}}{\pgfqpoint{2.943304in}{1.210023in}}{\pgfqpoint{2.943304in}{1.211865in}}%
\pgfpathcurveto{\pgfqpoint{2.943304in}{1.213706in}}{\pgfqpoint{2.942572in}{1.215473in}}{\pgfqpoint{2.941270in}{1.216775in}}%
\pgfpathcurveto{\pgfqpoint{2.939968in}{1.218078in}}{\pgfqpoint{2.938201in}{1.218809in}}{\pgfqpoint{2.936360in}{1.218809in}}%
\pgfpathcurveto{\pgfqpoint{2.934518in}{1.218809in}}{\pgfqpoint{2.932752in}{1.218078in}}{\pgfqpoint{2.931449in}{1.216775in}}%
\pgfpathcurveto{\pgfqpoint{2.930147in}{1.215473in}}{\pgfqpoint{2.929415in}{1.213706in}}{\pgfqpoint{2.929415in}{1.211865in}}%
\pgfpathcurveto{\pgfqpoint{2.929415in}{1.210023in}}{\pgfqpoint{2.930147in}{1.208257in}}{\pgfqpoint{2.931449in}{1.206954in}}%
\pgfpathcurveto{\pgfqpoint{2.932752in}{1.205652in}}{\pgfqpoint{2.934518in}{1.204920in}}{\pgfqpoint{2.936360in}{1.204920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957271in}{2.074184in}}%
\pgfpathcurveto{\pgfqpoint{0.959113in}{2.074184in}}{\pgfqpoint{0.960879in}{2.074915in}}{\pgfqpoint{0.962182in}{2.076218in}}%
\pgfpathcurveto{\pgfqpoint{0.963484in}{2.077520in}}{\pgfqpoint{0.964216in}{2.079286in}}{\pgfqpoint{0.964216in}{2.081128in}}%
\pgfpathcurveto{\pgfqpoint{0.964216in}{2.082970in}}{\pgfqpoint{0.963484in}{2.084736in}}{\pgfqpoint{0.962182in}{2.086039in}}%
\pgfpathcurveto{\pgfqpoint{0.960879in}{2.087341in}}{\pgfqpoint{0.959113in}{2.088073in}}{\pgfqpoint{0.957271in}{2.088073in}}%
\pgfpathcurveto{\pgfqpoint{0.955429in}{2.088073in}}{\pgfqpoint{0.953663in}{2.087341in}}{\pgfqpoint{0.952361in}{2.086039in}}%
\pgfpathcurveto{\pgfqpoint{0.951058in}{2.084736in}}{\pgfqpoint{0.950327in}{2.082970in}}{\pgfqpoint{0.950327in}{2.081128in}}%
\pgfpathcurveto{\pgfqpoint{0.950327in}{2.079286in}}{\pgfqpoint{0.951058in}{2.077520in}}{\pgfqpoint{0.952361in}{2.076218in}}%
\pgfpathcurveto{\pgfqpoint{0.953663in}{2.074915in}}{\pgfqpoint{0.955429in}{2.074184in}}{\pgfqpoint{0.957271in}{2.074184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957271in}{2.074184in}}%
\pgfpathcurveto{\pgfqpoint{0.959113in}{2.074184in}}{\pgfqpoint{0.960879in}{2.074915in}}{\pgfqpoint{0.962182in}{2.076218in}}%
\pgfpathcurveto{\pgfqpoint{0.963484in}{2.077520in}}{\pgfqpoint{0.964216in}{2.079286in}}{\pgfqpoint{0.964216in}{2.081128in}}%
\pgfpathcurveto{\pgfqpoint{0.964216in}{2.082970in}}{\pgfqpoint{0.963484in}{2.084736in}}{\pgfqpoint{0.962182in}{2.086039in}}%
\pgfpathcurveto{\pgfqpoint{0.960879in}{2.087341in}}{\pgfqpoint{0.959113in}{2.088073in}}{\pgfqpoint{0.957271in}{2.088073in}}%
\pgfpathcurveto{\pgfqpoint{0.955429in}{2.088073in}}{\pgfqpoint{0.953663in}{2.087341in}}{\pgfqpoint{0.952361in}{2.086039in}}%
\pgfpathcurveto{\pgfqpoint{0.951058in}{2.084736in}}{\pgfqpoint{0.950327in}{2.082970in}}{\pgfqpoint{0.950327in}{2.081128in}}%
\pgfpathcurveto{\pgfqpoint{0.950327in}{2.079286in}}{\pgfqpoint{0.951058in}{2.077520in}}{\pgfqpoint{0.952361in}{2.076218in}}%
\pgfpathcurveto{\pgfqpoint{0.953663in}{2.074915in}}{\pgfqpoint{0.955429in}{2.074184in}}{\pgfqpoint{0.957271in}{2.074184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936360in}{1.204920in}}%
\pgfpathcurveto{\pgfqpoint{2.938201in}{1.204920in}}{\pgfqpoint{2.939968in}{1.205652in}}{\pgfqpoint{2.941270in}{1.206954in}}%
\pgfpathcurveto{\pgfqpoint{2.942572in}{1.208257in}}{\pgfqpoint{2.943304in}{1.210023in}}{\pgfqpoint{2.943304in}{1.211865in}}%
\pgfpathcurveto{\pgfqpoint{2.943304in}{1.213706in}}{\pgfqpoint{2.942572in}{1.215473in}}{\pgfqpoint{2.941270in}{1.216775in}}%
\pgfpathcurveto{\pgfqpoint{2.939968in}{1.218078in}}{\pgfqpoint{2.938201in}{1.218809in}}{\pgfqpoint{2.936360in}{1.218809in}}%
\pgfpathcurveto{\pgfqpoint{2.934518in}{1.218809in}}{\pgfqpoint{2.932752in}{1.218078in}}{\pgfqpoint{2.931449in}{1.216775in}}%
\pgfpathcurveto{\pgfqpoint{2.930147in}{1.215473in}}{\pgfqpoint{2.929415in}{1.213706in}}{\pgfqpoint{2.929415in}{1.211865in}}%
\pgfpathcurveto{\pgfqpoint{2.929415in}{1.210023in}}{\pgfqpoint{2.930147in}{1.208257in}}{\pgfqpoint{2.931449in}{1.206954in}}%
\pgfpathcurveto{\pgfqpoint{2.932752in}{1.205652in}}{\pgfqpoint{2.934518in}{1.204920in}}{\pgfqpoint{2.936360in}{1.204920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936360in}{2.074184in}}%
\pgfpathcurveto{\pgfqpoint{2.938201in}{2.074184in}}{\pgfqpoint{2.939968in}{2.074915in}}{\pgfqpoint{2.941270in}{2.076218in}}%
\pgfpathcurveto{\pgfqpoint{2.942572in}{2.077520in}}{\pgfqpoint{2.943304in}{2.079286in}}{\pgfqpoint{2.943304in}{2.081128in}}%
\pgfpathcurveto{\pgfqpoint{2.943304in}{2.082970in}}{\pgfqpoint{2.942572in}{2.084736in}}{\pgfqpoint{2.941270in}{2.086039in}}%
\pgfpathcurveto{\pgfqpoint{2.939968in}{2.087341in}}{\pgfqpoint{2.938201in}{2.088073in}}{\pgfqpoint{2.936360in}{2.088073in}}%
\pgfpathcurveto{\pgfqpoint{2.934518in}{2.088073in}}{\pgfqpoint{2.932752in}{2.087341in}}{\pgfqpoint{2.931449in}{2.086039in}}%
\pgfpathcurveto{\pgfqpoint{2.930147in}{2.084736in}}{\pgfqpoint{2.929415in}{2.082970in}}{\pgfqpoint{2.929415in}{2.081128in}}%
\pgfpathcurveto{\pgfqpoint{2.929415in}{2.079286in}}{\pgfqpoint{2.930147in}{2.077520in}}{\pgfqpoint{2.931449in}{2.076218in}}%
\pgfpathcurveto{\pgfqpoint{2.932752in}{2.074915in}}{\pgfqpoint{2.934518in}{2.074184in}}{\pgfqpoint{2.936360in}{2.074184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162138in}{2.411053in}}%
\pgfpathcurveto{\pgfqpoint{2.163980in}{2.411053in}}{\pgfqpoint{2.165747in}{2.411784in}}{\pgfqpoint{2.167049in}{2.413087in}}%
\pgfpathcurveto{\pgfqpoint{2.168351in}{2.414389in}}{\pgfqpoint{2.169083in}{2.416155in}}{\pgfqpoint{2.169083in}{2.417997in}}%
\pgfpathcurveto{\pgfqpoint{2.169083in}{2.419839in}}{\pgfqpoint{2.168351in}{2.421605in}}{\pgfqpoint{2.167049in}{2.422908in}}%
\pgfpathcurveto{\pgfqpoint{2.165747in}{2.424210in}}{\pgfqpoint{2.163980in}{2.424942in}}{\pgfqpoint{2.162138in}{2.424942in}}%
\pgfpathcurveto{\pgfqpoint{2.160297in}{2.424942in}}{\pgfqpoint{2.158530in}{2.424210in}}{\pgfqpoint{2.157228in}{2.422908in}}%
\pgfpathcurveto{\pgfqpoint{2.155926in}{2.421605in}}{\pgfqpoint{2.155194in}{2.419839in}}{\pgfqpoint{2.155194in}{2.417997in}}%
\pgfpathcurveto{\pgfqpoint{2.155194in}{2.416155in}}{\pgfqpoint{2.155926in}{2.414389in}}{\pgfqpoint{2.157228in}{2.413087in}}%
\pgfpathcurveto{\pgfqpoint{2.158530in}{2.411784in}}{\pgfqpoint{2.160297in}{2.411053in}}{\pgfqpoint{2.162138in}{2.411053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731492in}{2.411053in}}%
\pgfpathcurveto{\pgfqpoint{1.733334in}{2.411053in}}{\pgfqpoint{1.735101in}{2.411784in}}{\pgfqpoint{1.736403in}{2.413087in}}%
\pgfpathcurveto{\pgfqpoint{1.737705in}{2.414389in}}{\pgfqpoint{1.738437in}{2.416155in}}{\pgfqpoint{1.738437in}{2.417997in}}%
\pgfpathcurveto{\pgfqpoint{1.738437in}{2.419839in}}{\pgfqpoint{1.737705in}{2.421605in}}{\pgfqpoint{1.736403in}{2.422908in}}%
\pgfpathcurveto{\pgfqpoint{1.735101in}{2.424210in}}{\pgfqpoint{1.733334in}{2.424942in}}{\pgfqpoint{1.731492in}{2.424942in}}%
\pgfpathcurveto{\pgfqpoint{1.729651in}{2.424942in}}{\pgfqpoint{1.727884in}{2.424210in}}{\pgfqpoint{1.726582in}{2.422908in}}%
\pgfpathcurveto{\pgfqpoint{1.725280in}{2.421605in}}{\pgfqpoint{1.724548in}{2.419839in}}{\pgfqpoint{1.724548in}{2.417997in}}%
\pgfpathcurveto{\pgfqpoint{1.724548in}{2.416155in}}{\pgfqpoint{1.725280in}{2.414389in}}{\pgfqpoint{1.726582in}{2.413087in}}%
\pgfpathcurveto{\pgfqpoint{1.727884in}{2.411784in}}{\pgfqpoint{1.729651in}{2.411053in}}{\pgfqpoint{1.731492in}{2.411053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162138in}{0.868051in}}%
\pgfpathcurveto{\pgfqpoint{2.163980in}{0.868051in}}{\pgfqpoint{2.165747in}{0.868783in}}{\pgfqpoint{2.167049in}{0.870085in}}%
\pgfpathcurveto{\pgfqpoint{2.168351in}{0.871388in}}{\pgfqpoint{2.169083in}{0.873154in}}{\pgfqpoint{2.169083in}{0.874996in}}%
\pgfpathcurveto{\pgfqpoint{2.169083in}{0.876838in}}{\pgfqpoint{2.168351in}{0.878604in}}{\pgfqpoint{2.167049in}{0.879906in}}%
\pgfpathcurveto{\pgfqpoint{2.165747in}{0.881209in}}{\pgfqpoint{2.163980in}{0.881940in}}{\pgfqpoint{2.162138in}{0.881940in}}%
\pgfpathcurveto{\pgfqpoint{2.160297in}{0.881940in}}{\pgfqpoint{2.158530in}{0.881209in}}{\pgfqpoint{2.157228in}{0.879906in}}%
\pgfpathcurveto{\pgfqpoint{2.155926in}{0.878604in}}{\pgfqpoint{2.155194in}{0.876838in}}{\pgfqpoint{2.155194in}{0.874996in}}%
\pgfpathcurveto{\pgfqpoint{2.155194in}{0.873154in}}{\pgfqpoint{2.155926in}{0.871388in}}{\pgfqpoint{2.157228in}{0.870085in}}%
\pgfpathcurveto{\pgfqpoint{2.158530in}{0.868783in}}{\pgfqpoint{2.160297in}{0.868051in}}{\pgfqpoint{2.162138in}{0.868051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162138in}{0.868051in}}%
\pgfpathcurveto{\pgfqpoint{2.163980in}{0.868051in}}{\pgfqpoint{2.165747in}{0.868783in}}{\pgfqpoint{2.167049in}{0.870085in}}%
\pgfpathcurveto{\pgfqpoint{2.168351in}{0.871388in}}{\pgfqpoint{2.169083in}{0.873154in}}{\pgfqpoint{2.169083in}{0.874996in}}%
\pgfpathcurveto{\pgfqpoint{2.169083in}{0.876838in}}{\pgfqpoint{2.168351in}{0.878604in}}{\pgfqpoint{2.167049in}{0.879906in}}%
\pgfpathcurveto{\pgfqpoint{2.165747in}{0.881209in}}{\pgfqpoint{2.163980in}{0.881940in}}{\pgfqpoint{2.162138in}{0.881940in}}%
\pgfpathcurveto{\pgfqpoint{2.160297in}{0.881940in}}{\pgfqpoint{2.158530in}{0.881209in}}{\pgfqpoint{2.157228in}{0.879906in}}%
\pgfpathcurveto{\pgfqpoint{2.155926in}{0.878604in}}{\pgfqpoint{2.155194in}{0.876838in}}{\pgfqpoint{2.155194in}{0.874996in}}%
\pgfpathcurveto{\pgfqpoint{2.155194in}{0.873154in}}{\pgfqpoint{2.155926in}{0.871388in}}{\pgfqpoint{2.157228in}{0.870085in}}%
\pgfpathcurveto{\pgfqpoint{2.158530in}{0.868783in}}{\pgfqpoint{2.160297in}{0.868051in}}{\pgfqpoint{2.162138in}{0.868051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731492in}{2.411053in}}%
\pgfpathcurveto{\pgfqpoint{1.733334in}{2.411053in}}{\pgfqpoint{1.735101in}{2.411784in}}{\pgfqpoint{1.736403in}{2.413087in}}%
\pgfpathcurveto{\pgfqpoint{1.737705in}{2.414389in}}{\pgfqpoint{1.738437in}{2.416155in}}{\pgfqpoint{1.738437in}{2.417997in}}%
\pgfpathcurveto{\pgfqpoint{1.738437in}{2.419839in}}{\pgfqpoint{1.737705in}{2.421605in}}{\pgfqpoint{1.736403in}{2.422908in}}%
\pgfpathcurveto{\pgfqpoint{1.735101in}{2.424210in}}{\pgfqpoint{1.733334in}{2.424942in}}{\pgfqpoint{1.731492in}{2.424942in}}%
\pgfpathcurveto{\pgfqpoint{1.729651in}{2.424942in}}{\pgfqpoint{1.727884in}{2.424210in}}{\pgfqpoint{1.726582in}{2.422908in}}%
\pgfpathcurveto{\pgfqpoint{1.725280in}{2.421605in}}{\pgfqpoint{1.724548in}{2.419839in}}{\pgfqpoint{1.724548in}{2.417997in}}%
\pgfpathcurveto{\pgfqpoint{1.724548in}{2.416155in}}{\pgfqpoint{1.725280in}{2.414389in}}{\pgfqpoint{1.726582in}{2.413087in}}%
\pgfpathcurveto{\pgfqpoint{1.727884in}{2.411784in}}{\pgfqpoint{1.729651in}{2.411053in}}{\pgfqpoint{1.731492in}{2.411053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731492in}{0.868051in}}%
\pgfpathcurveto{\pgfqpoint{1.733334in}{0.868051in}}{\pgfqpoint{1.735101in}{0.868783in}}{\pgfqpoint{1.736403in}{0.870085in}}%
\pgfpathcurveto{\pgfqpoint{1.737705in}{0.871388in}}{\pgfqpoint{1.738437in}{0.873154in}}{\pgfqpoint{1.738437in}{0.874996in}}%
\pgfpathcurveto{\pgfqpoint{1.738437in}{0.876838in}}{\pgfqpoint{1.737705in}{0.878604in}}{\pgfqpoint{1.736403in}{0.879906in}}%
\pgfpathcurveto{\pgfqpoint{1.735101in}{0.881209in}}{\pgfqpoint{1.733334in}{0.881940in}}{\pgfqpoint{1.731492in}{0.881940in}}%
\pgfpathcurveto{\pgfqpoint{1.729651in}{0.881940in}}{\pgfqpoint{1.727884in}{0.881209in}}{\pgfqpoint{1.726582in}{0.879906in}}%
\pgfpathcurveto{\pgfqpoint{1.725280in}{0.878604in}}{\pgfqpoint{1.724548in}{0.876838in}}{\pgfqpoint{1.724548in}{0.874996in}}%
\pgfpathcurveto{\pgfqpoint{1.724548in}{0.873154in}}{\pgfqpoint{1.725280in}{0.871388in}}{\pgfqpoint{1.726582in}{0.870085in}}%
\pgfpathcurveto{\pgfqpoint{1.727884in}{0.868783in}}{\pgfqpoint{1.729651in}{0.868051in}}{\pgfqpoint{1.731492in}{0.868051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764572in}{0.601854in}}%
\pgfpathcurveto{\pgfqpoint{2.766414in}{0.601854in}}{\pgfqpoint{2.768180in}{0.602586in}}{\pgfqpoint{2.769482in}{0.603888in}}%
\pgfpathcurveto{\pgfqpoint{2.770785in}{0.605190in}}{\pgfqpoint{2.771516in}{0.606957in}}{\pgfqpoint{2.771516in}{0.608799in}}%
\pgfpathcurveto{\pgfqpoint{2.771516in}{0.610640in}}{\pgfqpoint{2.770785in}{0.612407in}}{\pgfqpoint{2.769482in}{0.613709in}}%
\pgfpathcurveto{\pgfqpoint{2.768180in}{0.615011in}}{\pgfqpoint{2.766414in}{0.615743in}}{\pgfqpoint{2.764572in}{0.615743in}}%
\pgfpathcurveto{\pgfqpoint{2.762730in}{0.615743in}}{\pgfqpoint{2.760964in}{0.615011in}}{\pgfqpoint{2.759662in}{0.613709in}}%
\pgfpathcurveto{\pgfqpoint{2.758359in}{0.612407in}}{\pgfqpoint{2.757628in}{0.610640in}}{\pgfqpoint{2.757628in}{0.608799in}}%
\pgfpathcurveto{\pgfqpoint{2.757628in}{0.606957in}}{\pgfqpoint{2.758359in}{0.605190in}}{\pgfqpoint{2.759662in}{0.603888in}}%
\pgfpathcurveto{\pgfqpoint{2.760964in}{0.602586in}}{\pgfqpoint{2.762730in}{0.601854in}}{\pgfqpoint{2.764572in}{0.601854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333926in}{0.601854in}}%
\pgfpathcurveto{\pgfqpoint{2.335768in}{0.601854in}}{\pgfqpoint{2.337534in}{0.602586in}}{\pgfqpoint{2.338837in}{0.603888in}}%
\pgfpathcurveto{\pgfqpoint{2.340139in}{0.605190in}}{\pgfqpoint{2.340871in}{0.606957in}}{\pgfqpoint{2.340871in}{0.608799in}}%
\pgfpathcurveto{\pgfqpoint{2.340871in}{0.610640in}}{\pgfqpoint{2.340139in}{0.612407in}}{\pgfqpoint{2.338837in}{0.613709in}}%
\pgfpathcurveto{\pgfqpoint{2.337534in}{0.615011in}}{\pgfqpoint{2.335768in}{0.615743in}}{\pgfqpoint{2.333926in}{0.615743in}}%
\pgfpathcurveto{\pgfqpoint{2.332084in}{0.615743in}}{\pgfqpoint{2.330318in}{0.615011in}}{\pgfqpoint{2.329016in}{0.613709in}}%
\pgfpathcurveto{\pgfqpoint{2.327713in}{0.612407in}}{\pgfqpoint{2.326982in}{0.610640in}}{\pgfqpoint{2.326982in}{0.608799in}}%
\pgfpathcurveto{\pgfqpoint{2.326982in}{0.606957in}}{\pgfqpoint{2.327713in}{0.605190in}}{\pgfqpoint{2.329016in}{0.603888in}}%
\pgfpathcurveto{\pgfqpoint{2.330318in}{0.602586in}}{\pgfqpoint{2.332084in}{0.601854in}}{\pgfqpoint{2.333926in}{0.601854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764572in}{2.677250in}}%
\pgfpathcurveto{\pgfqpoint{2.766414in}{2.677250in}}{\pgfqpoint{2.768180in}{2.677981in}}{\pgfqpoint{2.769482in}{2.679284in}}%
\pgfpathcurveto{\pgfqpoint{2.770785in}{2.680586in}}{\pgfqpoint{2.771516in}{2.682353in}}{\pgfqpoint{2.771516in}{2.684194in}}%
\pgfpathcurveto{\pgfqpoint{2.771516in}{2.686036in}}{\pgfqpoint{2.770785in}{2.687802in}}{\pgfqpoint{2.769482in}{2.689105in}}%
\pgfpathcurveto{\pgfqpoint{2.768180in}{2.690407in}}{\pgfqpoint{2.766414in}{2.691139in}}{\pgfqpoint{2.764572in}{2.691139in}}%
\pgfpathcurveto{\pgfqpoint{2.762730in}{2.691139in}}{\pgfqpoint{2.760964in}{2.690407in}}{\pgfqpoint{2.759662in}{2.689105in}}%
\pgfpathcurveto{\pgfqpoint{2.758359in}{2.687802in}}{\pgfqpoint{2.757628in}{2.686036in}}{\pgfqpoint{2.757628in}{2.684194in}}%
\pgfpathcurveto{\pgfqpoint{2.757628in}{2.682353in}}{\pgfqpoint{2.758359in}{2.680586in}}{\pgfqpoint{2.759662in}{2.679284in}}%
\pgfpathcurveto{\pgfqpoint{2.760964in}{2.677981in}}{\pgfqpoint{2.762730in}{2.677250in}}{\pgfqpoint{2.764572in}{2.677250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764572in}{2.677250in}}%
\pgfpathcurveto{\pgfqpoint{2.766414in}{2.677250in}}{\pgfqpoint{2.768180in}{2.677981in}}{\pgfqpoint{2.769482in}{2.679284in}}%
\pgfpathcurveto{\pgfqpoint{2.770785in}{2.680586in}}{\pgfqpoint{2.771516in}{2.682353in}}{\pgfqpoint{2.771516in}{2.684194in}}%
\pgfpathcurveto{\pgfqpoint{2.771516in}{2.686036in}}{\pgfqpoint{2.770785in}{2.687802in}}{\pgfqpoint{2.769482in}{2.689105in}}%
\pgfpathcurveto{\pgfqpoint{2.768180in}{2.690407in}}{\pgfqpoint{2.766414in}{2.691139in}}{\pgfqpoint{2.764572in}{2.691139in}}%
\pgfpathcurveto{\pgfqpoint{2.762730in}{2.691139in}}{\pgfqpoint{2.760964in}{2.690407in}}{\pgfqpoint{2.759662in}{2.689105in}}%
\pgfpathcurveto{\pgfqpoint{2.758359in}{2.687802in}}{\pgfqpoint{2.757628in}{2.686036in}}{\pgfqpoint{2.757628in}{2.684194in}}%
\pgfpathcurveto{\pgfqpoint{2.757628in}{2.682353in}}{\pgfqpoint{2.758359in}{2.680586in}}{\pgfqpoint{2.759662in}{2.679284in}}%
\pgfpathcurveto{\pgfqpoint{2.760964in}{2.677981in}}{\pgfqpoint{2.762730in}{2.677250in}}{\pgfqpoint{2.764572in}{2.677250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333926in}{0.601854in}}%
\pgfpathcurveto{\pgfqpoint{2.335768in}{0.601854in}}{\pgfqpoint{2.337534in}{0.602586in}}{\pgfqpoint{2.338837in}{0.603888in}}%
\pgfpathcurveto{\pgfqpoint{2.340139in}{0.605190in}}{\pgfqpoint{2.340871in}{0.606957in}}{\pgfqpoint{2.340871in}{0.608799in}}%
\pgfpathcurveto{\pgfqpoint{2.340871in}{0.610640in}}{\pgfqpoint{2.340139in}{0.612407in}}{\pgfqpoint{2.338837in}{0.613709in}}%
\pgfpathcurveto{\pgfqpoint{2.337534in}{0.615011in}}{\pgfqpoint{2.335768in}{0.615743in}}{\pgfqpoint{2.333926in}{0.615743in}}%
\pgfpathcurveto{\pgfqpoint{2.332084in}{0.615743in}}{\pgfqpoint{2.330318in}{0.615011in}}{\pgfqpoint{2.329016in}{0.613709in}}%
\pgfpathcurveto{\pgfqpoint{2.327713in}{0.612407in}}{\pgfqpoint{2.326982in}{0.610640in}}{\pgfqpoint{2.326982in}{0.608799in}}%
\pgfpathcurveto{\pgfqpoint{2.326982in}{0.606957in}}{\pgfqpoint{2.327713in}{0.605190in}}{\pgfqpoint{2.329016in}{0.603888in}}%
\pgfpathcurveto{\pgfqpoint{2.330318in}{0.602586in}}{\pgfqpoint{2.332084in}{0.601854in}}{\pgfqpoint{2.333926in}{0.601854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333926in}{2.677250in}}%
\pgfpathcurveto{\pgfqpoint{2.335768in}{2.677250in}}{\pgfqpoint{2.337534in}{2.677981in}}{\pgfqpoint{2.338837in}{2.679284in}}%
\pgfpathcurveto{\pgfqpoint{2.340139in}{2.680586in}}{\pgfqpoint{2.340871in}{2.682353in}}{\pgfqpoint{2.340871in}{2.684194in}}%
\pgfpathcurveto{\pgfqpoint{2.340871in}{2.686036in}}{\pgfqpoint{2.340139in}{2.687802in}}{\pgfqpoint{2.338837in}{2.689105in}}%
\pgfpathcurveto{\pgfqpoint{2.337534in}{2.690407in}}{\pgfqpoint{2.335768in}{2.691139in}}{\pgfqpoint{2.333926in}{2.691139in}}%
\pgfpathcurveto{\pgfqpoint{2.332084in}{2.691139in}}{\pgfqpoint{2.330318in}{2.690407in}}{\pgfqpoint{2.329016in}{2.689105in}}%
\pgfpathcurveto{\pgfqpoint{2.327713in}{2.687802in}}{\pgfqpoint{2.326982in}{2.686036in}}{\pgfqpoint{2.326982in}{2.684194in}}%
\pgfpathcurveto{\pgfqpoint{2.326982in}{2.682353in}}{\pgfqpoint{2.327713in}{2.680586in}}{\pgfqpoint{2.329016in}{2.679284in}}%
\pgfpathcurveto{\pgfqpoint{2.330318in}{2.677981in}}{\pgfqpoint{2.332084in}{2.677250in}}{\pgfqpoint{2.333926in}{2.677250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559705in}{1.807986in}}%
\pgfpathcurveto{\pgfqpoint{1.561546in}{1.807986in}}{\pgfqpoint{1.563313in}{1.808718in}}{\pgfqpoint{1.564615in}{1.810020in}}%
\pgfpathcurveto{\pgfqpoint{1.565917in}{1.811323in}}{\pgfqpoint{1.566649in}{1.813089in}}{\pgfqpoint{1.566649in}{1.814931in}}%
\pgfpathcurveto{\pgfqpoint{1.566649in}{1.816773in}}{\pgfqpoint{1.565917in}{1.818539in}}{\pgfqpoint{1.564615in}{1.819841in}}%
\pgfpathcurveto{\pgfqpoint{1.563313in}{1.821144in}}{\pgfqpoint{1.561546in}{1.821875in}}{\pgfqpoint{1.559705in}{1.821875in}}%
\pgfpathcurveto{\pgfqpoint{1.557863in}{1.821875in}}{\pgfqpoint{1.556097in}{1.821144in}}{\pgfqpoint{1.554794in}{1.819841in}}%
\pgfpathcurveto{\pgfqpoint{1.553492in}{1.818539in}}{\pgfqpoint{1.552760in}{1.816773in}}{\pgfqpoint{1.552760in}{1.814931in}}%
\pgfpathcurveto{\pgfqpoint{1.552760in}{1.813089in}}{\pgfqpoint{1.553492in}{1.811323in}}{\pgfqpoint{1.554794in}{1.810020in}}%
\pgfpathcurveto{\pgfqpoint{1.556097in}{1.808718in}}{\pgfqpoint{1.557863in}{1.807986in}}{\pgfqpoint{1.559705in}{1.807986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129059in}{1.807986in}}%
\pgfpathcurveto{\pgfqpoint{1.130900in}{1.807986in}}{\pgfqpoint{1.132667in}{1.808718in}}{\pgfqpoint{1.133969in}{1.810020in}}%
\pgfpathcurveto{\pgfqpoint{1.135272in}{1.811323in}}{\pgfqpoint{1.136003in}{1.813089in}}{\pgfqpoint{1.136003in}{1.814931in}}%
\pgfpathcurveto{\pgfqpoint{1.136003in}{1.816773in}}{\pgfqpoint{1.135272in}{1.818539in}}{\pgfqpoint{1.133969in}{1.819841in}}%
\pgfpathcurveto{\pgfqpoint{1.132667in}{1.821144in}}{\pgfqpoint{1.130900in}{1.821875in}}{\pgfqpoint{1.129059in}{1.821875in}}%
\pgfpathcurveto{\pgfqpoint{1.127217in}{1.821875in}}{\pgfqpoint{1.125451in}{1.821144in}}{\pgfqpoint{1.124148in}{1.819841in}}%
\pgfpathcurveto{\pgfqpoint{1.122846in}{1.818539in}}{\pgfqpoint{1.122114in}{1.816773in}}{\pgfqpoint{1.122114in}{1.814931in}}%
\pgfpathcurveto{\pgfqpoint{1.122114in}{1.813089in}}{\pgfqpoint{1.122846in}{1.811323in}}{\pgfqpoint{1.124148in}{1.810020in}}%
\pgfpathcurveto{\pgfqpoint{1.125451in}{1.808718in}}{\pgfqpoint{1.127217in}{1.807986in}}{\pgfqpoint{1.129059in}{1.807986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559705in}{1.471118in}}%
\pgfpathcurveto{\pgfqpoint{1.561546in}{1.471118in}}{\pgfqpoint{1.563313in}{1.471849in}}{\pgfqpoint{1.564615in}{1.473152in}}%
\pgfpathcurveto{\pgfqpoint{1.565917in}{1.474454in}}{\pgfqpoint{1.566649in}{1.476220in}}{\pgfqpoint{1.566649in}{1.478062in}}%
\pgfpathcurveto{\pgfqpoint{1.566649in}{1.479904in}}{\pgfqpoint{1.565917in}{1.481670in}}{\pgfqpoint{1.564615in}{1.482972in}}%
\pgfpathcurveto{\pgfqpoint{1.563313in}{1.484275in}}{\pgfqpoint{1.561546in}{1.485006in}}{\pgfqpoint{1.559705in}{1.485006in}}%
\pgfpathcurveto{\pgfqpoint{1.557863in}{1.485006in}}{\pgfqpoint{1.556097in}{1.484275in}}{\pgfqpoint{1.554794in}{1.482972in}}%
\pgfpathcurveto{\pgfqpoint{1.553492in}{1.481670in}}{\pgfqpoint{1.552760in}{1.479904in}}{\pgfqpoint{1.552760in}{1.478062in}}%
\pgfpathcurveto{\pgfqpoint{1.552760in}{1.476220in}}{\pgfqpoint{1.553492in}{1.474454in}}{\pgfqpoint{1.554794in}{1.473152in}}%
\pgfpathcurveto{\pgfqpoint{1.556097in}{1.471849in}}{\pgfqpoint{1.557863in}{1.471118in}}{\pgfqpoint{1.559705in}{1.471118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559705in}{1.471118in}}%
\pgfpathcurveto{\pgfqpoint{1.561546in}{1.471118in}}{\pgfqpoint{1.563313in}{1.471849in}}{\pgfqpoint{1.564615in}{1.473152in}}%
\pgfpathcurveto{\pgfqpoint{1.565917in}{1.474454in}}{\pgfqpoint{1.566649in}{1.476220in}}{\pgfqpoint{1.566649in}{1.478062in}}%
\pgfpathcurveto{\pgfqpoint{1.566649in}{1.479904in}}{\pgfqpoint{1.565917in}{1.481670in}}{\pgfqpoint{1.564615in}{1.482972in}}%
\pgfpathcurveto{\pgfqpoint{1.563313in}{1.484275in}}{\pgfqpoint{1.561546in}{1.485006in}}{\pgfqpoint{1.559705in}{1.485006in}}%
\pgfpathcurveto{\pgfqpoint{1.557863in}{1.485006in}}{\pgfqpoint{1.556097in}{1.484275in}}{\pgfqpoint{1.554794in}{1.482972in}}%
\pgfpathcurveto{\pgfqpoint{1.553492in}{1.481670in}}{\pgfqpoint{1.552760in}{1.479904in}}{\pgfqpoint{1.552760in}{1.478062in}}%
\pgfpathcurveto{\pgfqpoint{1.552760in}{1.476220in}}{\pgfqpoint{1.553492in}{1.474454in}}{\pgfqpoint{1.554794in}{1.473152in}}%
\pgfpathcurveto{\pgfqpoint{1.556097in}{1.471849in}}{\pgfqpoint{1.557863in}{1.471118in}}{\pgfqpoint{1.559705in}{1.471118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129059in}{1.807986in}}%
\pgfpathcurveto{\pgfqpoint{1.130900in}{1.807986in}}{\pgfqpoint{1.132667in}{1.808718in}}{\pgfqpoint{1.133969in}{1.810020in}}%
\pgfpathcurveto{\pgfqpoint{1.135272in}{1.811323in}}{\pgfqpoint{1.136003in}{1.813089in}}{\pgfqpoint{1.136003in}{1.814931in}}%
\pgfpathcurveto{\pgfqpoint{1.136003in}{1.816773in}}{\pgfqpoint{1.135272in}{1.818539in}}{\pgfqpoint{1.133969in}{1.819841in}}%
\pgfpathcurveto{\pgfqpoint{1.132667in}{1.821144in}}{\pgfqpoint{1.130900in}{1.821875in}}{\pgfqpoint{1.129059in}{1.821875in}}%
\pgfpathcurveto{\pgfqpoint{1.127217in}{1.821875in}}{\pgfqpoint{1.125451in}{1.821144in}}{\pgfqpoint{1.124148in}{1.819841in}}%
\pgfpathcurveto{\pgfqpoint{1.122846in}{1.818539in}}{\pgfqpoint{1.122114in}{1.816773in}}{\pgfqpoint{1.122114in}{1.814931in}}%
\pgfpathcurveto{\pgfqpoint{1.122114in}{1.813089in}}{\pgfqpoint{1.122846in}{1.811323in}}{\pgfqpoint{1.124148in}{1.810020in}}%
\pgfpathcurveto{\pgfqpoint{1.125451in}{1.808718in}}{\pgfqpoint{1.127217in}{1.807986in}}{\pgfqpoint{1.129059in}{1.807986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129059in}{1.471118in}}%
\pgfpathcurveto{\pgfqpoint{1.130900in}{1.471118in}}{\pgfqpoint{1.132667in}{1.471849in}}{\pgfqpoint{1.133969in}{1.473152in}}%
\pgfpathcurveto{\pgfqpoint{1.135272in}{1.474454in}}{\pgfqpoint{1.136003in}{1.476220in}}{\pgfqpoint{1.136003in}{1.478062in}}%
\pgfpathcurveto{\pgfqpoint{1.136003in}{1.479904in}}{\pgfqpoint{1.135272in}{1.481670in}}{\pgfqpoint{1.133969in}{1.482972in}}%
\pgfpathcurveto{\pgfqpoint{1.132667in}{1.484275in}}{\pgfqpoint{1.130900in}{1.485006in}}{\pgfqpoint{1.129059in}{1.485006in}}%
\pgfpathcurveto{\pgfqpoint{1.127217in}{1.485006in}}{\pgfqpoint{1.125451in}{1.484275in}}{\pgfqpoint{1.124148in}{1.482972in}}%
\pgfpathcurveto{\pgfqpoint{1.122846in}{1.481670in}}{\pgfqpoint{1.122114in}{1.479904in}}{\pgfqpoint{1.122114in}{1.478062in}}%
\pgfpathcurveto{\pgfqpoint{1.122114in}{1.476220in}}{\pgfqpoint{1.122846in}{1.474454in}}{\pgfqpoint{1.124148in}{1.473152in}}%
\pgfpathcurveto{\pgfqpoint{1.125451in}{1.471849in}}{\pgfqpoint{1.127217in}{1.471118in}}{\pgfqpoint{1.129059in}{1.471118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258488in}{0.903387in}}%
\pgfpathcurveto{\pgfqpoint{1.260330in}{0.903387in}}{\pgfqpoint{1.262096in}{0.904119in}}{\pgfqpoint{1.263398in}{0.905421in}}%
\pgfpathcurveto{\pgfqpoint{1.264701in}{0.906724in}}{\pgfqpoint{1.265432in}{0.908490in}}{\pgfqpoint{1.265432in}{0.910332in}}%
\pgfpathcurveto{\pgfqpoint{1.265432in}{0.912173in}}{\pgfqpoint{1.264701in}{0.913940in}}{\pgfqpoint{1.263398in}{0.915242in}}%
\pgfpathcurveto{\pgfqpoint{1.262096in}{0.916544in}}{\pgfqpoint{1.260330in}{0.917276in}}{\pgfqpoint{1.258488in}{0.917276in}}%
\pgfpathcurveto{\pgfqpoint{1.256646in}{0.917276in}}{\pgfqpoint{1.254880in}{0.916544in}}{\pgfqpoint{1.253577in}{0.915242in}}%
\pgfpathcurveto{\pgfqpoint{1.252275in}{0.913940in}}{\pgfqpoint{1.251543in}{0.912173in}}{\pgfqpoint{1.251543in}{0.910332in}}%
\pgfpathcurveto{\pgfqpoint{1.251543in}{0.908490in}}{\pgfqpoint{1.252275in}{0.906724in}}{\pgfqpoint{1.253577in}{0.905421in}}%
\pgfpathcurveto{\pgfqpoint{1.254880in}{0.904119in}}{\pgfqpoint{1.256646in}{0.903387in}}{\pgfqpoint{1.258488in}{0.903387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430276in}{0.903387in}}%
\pgfpathcurveto{\pgfqpoint{1.432117in}{0.903387in}}{\pgfqpoint{1.433884in}{0.904119in}}{\pgfqpoint{1.435186in}{0.905421in}}%
\pgfpathcurveto{\pgfqpoint{1.436488in}{0.906724in}}{\pgfqpoint{1.437220in}{0.908490in}}{\pgfqpoint{1.437220in}{0.910332in}}%
\pgfpathcurveto{\pgfqpoint{1.437220in}{0.912173in}}{\pgfqpoint{1.436488in}{0.913940in}}{\pgfqpoint{1.435186in}{0.915242in}}%
\pgfpathcurveto{\pgfqpoint{1.433884in}{0.916544in}}{\pgfqpoint{1.432117in}{0.917276in}}{\pgfqpoint{1.430276in}{0.917276in}}%
\pgfpathcurveto{\pgfqpoint{1.428434in}{0.917276in}}{\pgfqpoint{1.426667in}{0.916544in}}{\pgfqpoint{1.425365in}{0.915242in}}%
\pgfpathcurveto{\pgfqpoint{1.424063in}{0.913940in}}{\pgfqpoint{1.423331in}{0.912173in}}{\pgfqpoint{1.423331in}{0.910332in}}%
\pgfpathcurveto{\pgfqpoint{1.423331in}{0.908490in}}{\pgfqpoint{1.424063in}{0.906724in}}{\pgfqpoint{1.425365in}{0.905421in}}%
\pgfpathcurveto{\pgfqpoint{1.426667in}{0.904119in}}{\pgfqpoint{1.428434in}{0.903387in}}{\pgfqpoint{1.430276in}{0.903387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258488in}{1.169584in}}%
\pgfpathcurveto{\pgfqpoint{1.260330in}{1.169584in}}{\pgfqpoint{1.262096in}{1.170316in}}{\pgfqpoint{1.263398in}{1.171618in}}%
\pgfpathcurveto{\pgfqpoint{1.264701in}{1.172921in}}{\pgfqpoint{1.265432in}{1.174687in}}{\pgfqpoint{1.265432in}{1.176529in}}%
\pgfpathcurveto{\pgfqpoint{1.265432in}{1.178371in}}{\pgfqpoint{1.264701in}{1.180137in}}{\pgfqpoint{1.263398in}{1.181439in}}%
\pgfpathcurveto{\pgfqpoint{1.262096in}{1.182742in}}{\pgfqpoint{1.260330in}{1.183473in}}{\pgfqpoint{1.258488in}{1.183473in}}%
\pgfpathcurveto{\pgfqpoint{1.256646in}{1.183473in}}{\pgfqpoint{1.254880in}{1.182742in}}{\pgfqpoint{1.253577in}{1.181439in}}%
\pgfpathcurveto{\pgfqpoint{1.252275in}{1.180137in}}{\pgfqpoint{1.251543in}{1.178371in}}{\pgfqpoint{1.251543in}{1.176529in}}%
\pgfpathcurveto{\pgfqpoint{1.251543in}{1.174687in}}{\pgfqpoint{1.252275in}{1.172921in}}{\pgfqpoint{1.253577in}{1.171618in}}%
\pgfpathcurveto{\pgfqpoint{1.254880in}{1.170316in}}{\pgfqpoint{1.256646in}{1.169584in}}{\pgfqpoint{1.258488in}{1.169584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258488in}{1.169584in}}%
\pgfpathcurveto{\pgfqpoint{1.260330in}{1.169584in}}{\pgfqpoint{1.262096in}{1.170316in}}{\pgfqpoint{1.263398in}{1.171618in}}%
\pgfpathcurveto{\pgfqpoint{1.264701in}{1.172921in}}{\pgfqpoint{1.265432in}{1.174687in}}{\pgfqpoint{1.265432in}{1.176529in}}%
\pgfpathcurveto{\pgfqpoint{1.265432in}{1.178371in}}{\pgfqpoint{1.264701in}{1.180137in}}{\pgfqpoint{1.263398in}{1.181439in}}%
\pgfpathcurveto{\pgfqpoint{1.262096in}{1.182742in}}{\pgfqpoint{1.260330in}{1.183473in}}{\pgfqpoint{1.258488in}{1.183473in}}%
\pgfpathcurveto{\pgfqpoint{1.256646in}{1.183473in}}{\pgfqpoint{1.254880in}{1.182742in}}{\pgfqpoint{1.253577in}{1.181439in}}%
\pgfpathcurveto{\pgfqpoint{1.252275in}{1.180137in}}{\pgfqpoint{1.251543in}{1.178371in}}{\pgfqpoint{1.251543in}{1.176529in}}%
\pgfpathcurveto{\pgfqpoint{1.251543in}{1.174687in}}{\pgfqpoint{1.252275in}{1.172921in}}{\pgfqpoint{1.253577in}{1.171618in}}%
\pgfpathcurveto{\pgfqpoint{1.254880in}{1.170316in}}{\pgfqpoint{1.256646in}{1.169584in}}{\pgfqpoint{1.258488in}{1.169584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430276in}{0.903387in}}%
\pgfpathcurveto{\pgfqpoint{1.432117in}{0.903387in}}{\pgfqpoint{1.433884in}{0.904119in}}{\pgfqpoint{1.435186in}{0.905421in}}%
\pgfpathcurveto{\pgfqpoint{1.436488in}{0.906724in}}{\pgfqpoint{1.437220in}{0.908490in}}{\pgfqpoint{1.437220in}{0.910332in}}%
\pgfpathcurveto{\pgfqpoint{1.437220in}{0.912173in}}{\pgfqpoint{1.436488in}{0.913940in}}{\pgfqpoint{1.435186in}{0.915242in}}%
\pgfpathcurveto{\pgfqpoint{1.433884in}{0.916544in}}{\pgfqpoint{1.432117in}{0.917276in}}{\pgfqpoint{1.430276in}{0.917276in}}%
\pgfpathcurveto{\pgfqpoint{1.428434in}{0.917276in}}{\pgfqpoint{1.426667in}{0.916544in}}{\pgfqpoint{1.425365in}{0.915242in}}%
\pgfpathcurveto{\pgfqpoint{1.424063in}{0.913940in}}{\pgfqpoint{1.423331in}{0.912173in}}{\pgfqpoint{1.423331in}{0.910332in}}%
\pgfpathcurveto{\pgfqpoint{1.423331in}{0.908490in}}{\pgfqpoint{1.424063in}{0.906724in}}{\pgfqpoint{1.425365in}{0.905421in}}%
\pgfpathcurveto{\pgfqpoint{1.426667in}{0.904119in}}{\pgfqpoint{1.428434in}{0.903387in}}{\pgfqpoint{1.430276in}{0.903387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430276in}{1.169584in}}%
\pgfpathcurveto{\pgfqpoint{1.432117in}{1.169584in}}{\pgfqpoint{1.433884in}{1.170316in}}{\pgfqpoint{1.435186in}{1.171618in}}%
\pgfpathcurveto{\pgfqpoint{1.436488in}{1.172921in}}{\pgfqpoint{1.437220in}{1.174687in}}{\pgfqpoint{1.437220in}{1.176529in}}%
\pgfpathcurveto{\pgfqpoint{1.437220in}{1.178371in}}{\pgfqpoint{1.436488in}{1.180137in}}{\pgfqpoint{1.435186in}{1.181439in}}%
\pgfpathcurveto{\pgfqpoint{1.433884in}{1.182742in}}{\pgfqpoint{1.432117in}{1.183473in}}{\pgfqpoint{1.430276in}{1.183473in}}%
\pgfpathcurveto{\pgfqpoint{1.428434in}{1.183473in}}{\pgfqpoint{1.426667in}{1.182742in}}{\pgfqpoint{1.425365in}{1.181439in}}%
\pgfpathcurveto{\pgfqpoint{1.424063in}{1.180137in}}{\pgfqpoint{1.423331in}{1.178371in}}{\pgfqpoint{1.423331in}{1.176529in}}%
\pgfpathcurveto{\pgfqpoint{1.423331in}{1.174687in}}{\pgfqpoint{1.424063in}{1.172921in}}{\pgfqpoint{1.425365in}{1.171618in}}%
\pgfpathcurveto{\pgfqpoint{1.426667in}{1.170316in}}{\pgfqpoint{1.428434in}{1.169584in}}{\pgfqpoint{1.430276in}{1.169584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463355in}{2.109520in}}%
\pgfpathcurveto{\pgfqpoint{2.465197in}{2.109520in}}{\pgfqpoint{2.466963in}{2.110251in}}{\pgfqpoint{2.468266in}{2.111554in}}%
\pgfpathcurveto{\pgfqpoint{2.469568in}{2.112856in}}{\pgfqpoint{2.470300in}{2.114622in}}{\pgfqpoint{2.470300in}{2.116464in}}%
\pgfpathcurveto{\pgfqpoint{2.470300in}{2.118306in}}{\pgfqpoint{2.469568in}{2.120072in}}{\pgfqpoint{2.468266in}{2.121374in}}%
\pgfpathcurveto{\pgfqpoint{2.466963in}{2.122677in}}{\pgfqpoint{2.465197in}{2.123408in}}{\pgfqpoint{2.463355in}{2.123408in}}%
\pgfpathcurveto{\pgfqpoint{2.461514in}{2.123408in}}{\pgfqpoint{2.459747in}{2.122677in}}{\pgfqpoint{2.458445in}{2.121374in}}%
\pgfpathcurveto{\pgfqpoint{2.457142in}{2.120072in}}{\pgfqpoint{2.456411in}{2.118306in}}{\pgfqpoint{2.456411in}{2.116464in}}%
\pgfpathcurveto{\pgfqpoint{2.456411in}{2.114622in}}{\pgfqpoint{2.457142in}{2.112856in}}{\pgfqpoint{2.458445in}{2.111554in}}%
\pgfpathcurveto{\pgfqpoint{2.459747in}{2.110251in}}{\pgfqpoint{2.461514in}{2.109520in}}{\pgfqpoint{2.463355in}{2.109520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635143in}{2.109520in}}%
\pgfpathcurveto{\pgfqpoint{2.636985in}{2.109520in}}{\pgfqpoint{2.638751in}{2.110251in}}{\pgfqpoint{2.640053in}{2.111554in}}%
\pgfpathcurveto{\pgfqpoint{2.641356in}{2.112856in}}{\pgfqpoint{2.642087in}{2.114622in}}{\pgfqpoint{2.642087in}{2.116464in}}%
\pgfpathcurveto{\pgfqpoint{2.642087in}{2.118306in}}{\pgfqpoint{2.641356in}{2.120072in}}{\pgfqpoint{2.640053in}{2.121374in}}%
\pgfpathcurveto{\pgfqpoint{2.638751in}{2.122677in}}{\pgfqpoint{2.636985in}{2.123408in}}{\pgfqpoint{2.635143in}{2.123408in}}%
\pgfpathcurveto{\pgfqpoint{2.633301in}{2.123408in}}{\pgfqpoint{2.631535in}{2.122677in}}{\pgfqpoint{2.630232in}{2.121374in}}%
\pgfpathcurveto{\pgfqpoint{2.628930in}{2.120072in}}{\pgfqpoint{2.628198in}{2.118306in}}{\pgfqpoint{2.628198in}{2.116464in}}%
\pgfpathcurveto{\pgfqpoint{2.628198in}{2.114622in}}{\pgfqpoint{2.628930in}{2.112856in}}{\pgfqpoint{2.630232in}{2.111554in}}%
\pgfpathcurveto{\pgfqpoint{2.631535in}{2.110251in}}{\pgfqpoint{2.633301in}{2.109520in}}{\pgfqpoint{2.635143in}{2.109520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463355in}{2.375717in}}%
\pgfpathcurveto{\pgfqpoint{2.465197in}{2.375717in}}{\pgfqpoint{2.466963in}{2.376448in}}{\pgfqpoint{2.468266in}{2.377751in}}%
\pgfpathcurveto{\pgfqpoint{2.469568in}{2.379053in}}{\pgfqpoint{2.470300in}{2.380819in}}{\pgfqpoint{2.470300in}{2.382661in}}%
\pgfpathcurveto{\pgfqpoint{2.470300in}{2.384503in}}{\pgfqpoint{2.469568in}{2.386269in}}{\pgfqpoint{2.468266in}{2.387572in}}%
\pgfpathcurveto{\pgfqpoint{2.466963in}{2.388874in}}{\pgfqpoint{2.465197in}{2.389606in}}{\pgfqpoint{2.463355in}{2.389606in}}%
\pgfpathcurveto{\pgfqpoint{2.461514in}{2.389606in}}{\pgfqpoint{2.459747in}{2.388874in}}{\pgfqpoint{2.458445in}{2.387572in}}%
\pgfpathcurveto{\pgfqpoint{2.457142in}{2.386269in}}{\pgfqpoint{2.456411in}{2.384503in}}{\pgfqpoint{2.456411in}{2.382661in}}%
\pgfpathcurveto{\pgfqpoint{2.456411in}{2.380819in}}{\pgfqpoint{2.457142in}{2.379053in}}{\pgfqpoint{2.458445in}{2.377751in}}%
\pgfpathcurveto{\pgfqpoint{2.459747in}{2.376448in}}{\pgfqpoint{2.461514in}{2.375717in}}{\pgfqpoint{2.463355in}{2.375717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463355in}{2.375717in}}%
\pgfpathcurveto{\pgfqpoint{2.465197in}{2.375717in}}{\pgfqpoint{2.466963in}{2.376448in}}{\pgfqpoint{2.468266in}{2.377751in}}%
\pgfpathcurveto{\pgfqpoint{2.469568in}{2.379053in}}{\pgfqpoint{2.470300in}{2.380819in}}{\pgfqpoint{2.470300in}{2.382661in}}%
\pgfpathcurveto{\pgfqpoint{2.470300in}{2.384503in}}{\pgfqpoint{2.469568in}{2.386269in}}{\pgfqpoint{2.468266in}{2.387572in}}%
\pgfpathcurveto{\pgfqpoint{2.466963in}{2.388874in}}{\pgfqpoint{2.465197in}{2.389606in}}{\pgfqpoint{2.463355in}{2.389606in}}%
\pgfpathcurveto{\pgfqpoint{2.461514in}{2.389606in}}{\pgfqpoint{2.459747in}{2.388874in}}{\pgfqpoint{2.458445in}{2.387572in}}%
\pgfpathcurveto{\pgfqpoint{2.457142in}{2.386269in}}{\pgfqpoint{2.456411in}{2.384503in}}{\pgfqpoint{2.456411in}{2.382661in}}%
\pgfpathcurveto{\pgfqpoint{2.456411in}{2.380819in}}{\pgfqpoint{2.457142in}{2.379053in}}{\pgfqpoint{2.458445in}{2.377751in}}%
\pgfpathcurveto{\pgfqpoint{2.459747in}{2.376448in}}{\pgfqpoint{2.461514in}{2.375717in}}{\pgfqpoint{2.463355in}{2.375717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635143in}{2.109520in}}%
\pgfpathcurveto{\pgfqpoint{2.636985in}{2.109520in}}{\pgfqpoint{2.638751in}{2.110251in}}{\pgfqpoint{2.640053in}{2.111554in}}%
\pgfpathcurveto{\pgfqpoint{2.641356in}{2.112856in}}{\pgfqpoint{2.642087in}{2.114622in}}{\pgfqpoint{2.642087in}{2.116464in}}%
\pgfpathcurveto{\pgfqpoint{2.642087in}{2.118306in}}{\pgfqpoint{2.641356in}{2.120072in}}{\pgfqpoint{2.640053in}{2.121374in}}%
\pgfpathcurveto{\pgfqpoint{2.638751in}{2.122677in}}{\pgfqpoint{2.636985in}{2.123408in}}{\pgfqpoint{2.635143in}{2.123408in}}%
\pgfpathcurveto{\pgfqpoint{2.633301in}{2.123408in}}{\pgfqpoint{2.631535in}{2.122677in}}{\pgfqpoint{2.630232in}{2.121374in}}%
\pgfpathcurveto{\pgfqpoint{2.628930in}{2.120072in}}{\pgfqpoint{2.628198in}{2.118306in}}{\pgfqpoint{2.628198in}{2.116464in}}%
\pgfpathcurveto{\pgfqpoint{2.628198in}{2.114622in}}{\pgfqpoint{2.628930in}{2.112856in}}{\pgfqpoint{2.630232in}{2.111554in}}%
\pgfpathcurveto{\pgfqpoint{2.631535in}{2.110251in}}{\pgfqpoint{2.633301in}{2.109520in}}{\pgfqpoint{2.635143in}{2.109520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635143in}{2.375717in}}%
\pgfpathcurveto{\pgfqpoint{2.636985in}{2.375717in}}{\pgfqpoint{2.638751in}{2.376448in}}{\pgfqpoint{2.640053in}{2.377751in}}%
\pgfpathcurveto{\pgfqpoint{2.641356in}{2.379053in}}{\pgfqpoint{2.642087in}{2.380819in}}{\pgfqpoint{2.642087in}{2.382661in}}%
\pgfpathcurveto{\pgfqpoint{2.642087in}{2.384503in}}{\pgfqpoint{2.641356in}{2.386269in}}{\pgfqpoint{2.640053in}{2.387572in}}%
\pgfpathcurveto{\pgfqpoint{2.638751in}{2.388874in}}{\pgfqpoint{2.636985in}{2.389606in}}{\pgfqpoint{2.635143in}{2.389606in}}%
\pgfpathcurveto{\pgfqpoint{2.633301in}{2.389606in}}{\pgfqpoint{2.631535in}{2.388874in}}{\pgfqpoint{2.630232in}{2.387572in}}%
\pgfpathcurveto{\pgfqpoint{2.628930in}{2.386269in}}{\pgfqpoint{2.628198in}{2.384503in}}{\pgfqpoint{2.628198in}{2.382661in}}%
\pgfpathcurveto{\pgfqpoint{2.628198in}{2.380819in}}{\pgfqpoint{2.628930in}{2.379053in}}{\pgfqpoint{2.630232in}{2.377751in}}%
\pgfpathcurveto{\pgfqpoint{2.631535in}{2.376448in}}{\pgfqpoint{2.633301in}{2.375717in}}{\pgfqpoint{2.635143in}{2.375717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860922in}{1.506453in}}%
\pgfpathcurveto{\pgfqpoint{1.862763in}{1.506453in}}{\pgfqpoint{1.864530in}{1.507185in}}{\pgfqpoint{1.865832in}{1.508487in}}%
\pgfpathcurveto{\pgfqpoint{1.867134in}{1.509790in}}{\pgfqpoint{1.867866in}{1.511556in}}{\pgfqpoint{1.867866in}{1.513398in}}%
\pgfpathcurveto{\pgfqpoint{1.867866in}{1.515240in}}{\pgfqpoint{1.867134in}{1.517006in}}{\pgfqpoint{1.865832in}{1.518308in}}%
\pgfpathcurveto{\pgfqpoint{1.864530in}{1.519611in}}{\pgfqpoint{1.862763in}{1.520342in}}{\pgfqpoint{1.860922in}{1.520342in}}%
\pgfpathcurveto{\pgfqpoint{1.859080in}{1.520342in}}{\pgfqpoint{1.857313in}{1.519611in}}{\pgfqpoint{1.856011in}{1.518308in}}%
\pgfpathcurveto{\pgfqpoint{1.854709in}{1.517006in}}{\pgfqpoint{1.853977in}{1.515240in}}{\pgfqpoint{1.853977in}{1.513398in}}%
\pgfpathcurveto{\pgfqpoint{1.853977in}{1.511556in}}{\pgfqpoint{1.854709in}{1.509790in}}{\pgfqpoint{1.856011in}{1.508487in}}%
\pgfpathcurveto{\pgfqpoint{1.857313in}{1.507185in}}{\pgfqpoint{1.859080in}{1.506453in}}{\pgfqpoint{1.860922in}{1.506453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827842in}{1.506453in}}%
\pgfpathcurveto{\pgfqpoint{0.829684in}{1.506453in}}{\pgfqpoint{0.831450in}{1.507185in}}{\pgfqpoint{0.832752in}{1.508487in}}%
\pgfpathcurveto{\pgfqpoint{0.834055in}{1.509790in}}{\pgfqpoint{0.834786in}{1.511556in}}{\pgfqpoint{0.834786in}{1.513398in}}%
\pgfpathcurveto{\pgfqpoint{0.834786in}{1.515240in}}{\pgfqpoint{0.834055in}{1.517006in}}{\pgfqpoint{0.832752in}{1.518308in}}%
\pgfpathcurveto{\pgfqpoint{0.831450in}{1.519611in}}{\pgfqpoint{0.829684in}{1.520342in}}{\pgfqpoint{0.827842in}{1.520342in}}%
\pgfpathcurveto{\pgfqpoint{0.826000in}{1.520342in}}{\pgfqpoint{0.824234in}{1.519611in}}{\pgfqpoint{0.822932in}{1.518308in}}%
\pgfpathcurveto{\pgfqpoint{0.821629in}{1.517006in}}{\pgfqpoint{0.820898in}{1.515240in}}{\pgfqpoint{0.820898in}{1.513398in}}%
\pgfpathcurveto{\pgfqpoint{0.820898in}{1.511556in}}{\pgfqpoint{0.821629in}{1.509790in}}{\pgfqpoint{0.822932in}{1.508487in}}%
\pgfpathcurveto{\pgfqpoint{0.824234in}{1.507185in}}{\pgfqpoint{0.826000in}{1.506453in}}{\pgfqpoint{0.827842in}{1.506453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860922in}{0.566518in}}%
\pgfpathcurveto{\pgfqpoint{1.862763in}{0.566518in}}{\pgfqpoint{1.864530in}{0.567250in}}{\pgfqpoint{1.865832in}{0.568552in}}%
\pgfpathcurveto{\pgfqpoint{1.867134in}{0.569855in}}{\pgfqpoint{1.867866in}{0.571621in}}{\pgfqpoint{1.867866in}{0.573463in}}%
\pgfpathcurveto{\pgfqpoint{1.867866in}{0.575304in}}{\pgfqpoint{1.867134in}{0.577071in}}{\pgfqpoint{1.865832in}{0.578373in}}%
\pgfpathcurveto{\pgfqpoint{1.864530in}{0.579676in}}{\pgfqpoint{1.862763in}{0.580407in}}{\pgfqpoint{1.860922in}{0.580407in}}%
\pgfpathcurveto{\pgfqpoint{1.859080in}{0.580407in}}{\pgfqpoint{1.857313in}{0.579676in}}{\pgfqpoint{1.856011in}{0.578373in}}%
\pgfpathcurveto{\pgfqpoint{1.854709in}{0.577071in}}{\pgfqpoint{1.853977in}{0.575304in}}{\pgfqpoint{1.853977in}{0.573463in}}%
\pgfpathcurveto{\pgfqpoint{1.853977in}{0.571621in}}{\pgfqpoint{1.854709in}{0.569855in}}{\pgfqpoint{1.856011in}{0.568552in}}%
\pgfpathcurveto{\pgfqpoint{1.857313in}{0.567250in}}{\pgfqpoint{1.859080in}{0.566518in}}{\pgfqpoint{1.860922in}{0.566518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860922in}{0.566518in}}%
\pgfpathcurveto{\pgfqpoint{1.862763in}{0.566518in}}{\pgfqpoint{1.864530in}{0.567250in}}{\pgfqpoint{1.865832in}{0.568552in}}%
\pgfpathcurveto{\pgfqpoint{1.867134in}{0.569855in}}{\pgfqpoint{1.867866in}{0.571621in}}{\pgfqpoint{1.867866in}{0.573463in}}%
\pgfpathcurveto{\pgfqpoint{1.867866in}{0.575304in}}{\pgfqpoint{1.867134in}{0.577071in}}{\pgfqpoint{1.865832in}{0.578373in}}%
\pgfpathcurveto{\pgfqpoint{1.864530in}{0.579676in}}{\pgfqpoint{1.862763in}{0.580407in}}{\pgfqpoint{1.860922in}{0.580407in}}%
\pgfpathcurveto{\pgfqpoint{1.859080in}{0.580407in}}{\pgfqpoint{1.857313in}{0.579676in}}{\pgfqpoint{1.856011in}{0.578373in}}%
\pgfpathcurveto{\pgfqpoint{1.854709in}{0.577071in}}{\pgfqpoint{1.853977in}{0.575304in}}{\pgfqpoint{1.853977in}{0.573463in}}%
\pgfpathcurveto{\pgfqpoint{1.853977in}{0.571621in}}{\pgfqpoint{1.854709in}{0.569855in}}{\pgfqpoint{1.856011in}{0.568552in}}%
\pgfpathcurveto{\pgfqpoint{1.857313in}{0.567250in}}{\pgfqpoint{1.859080in}{0.566518in}}{\pgfqpoint{1.860922in}{0.566518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827842in}{1.506453in}}%
\pgfpathcurveto{\pgfqpoint{0.829684in}{1.506453in}}{\pgfqpoint{0.831450in}{1.507185in}}{\pgfqpoint{0.832752in}{1.508487in}}%
\pgfpathcurveto{\pgfqpoint{0.834055in}{1.509790in}}{\pgfqpoint{0.834786in}{1.511556in}}{\pgfqpoint{0.834786in}{1.513398in}}%
\pgfpathcurveto{\pgfqpoint{0.834786in}{1.515240in}}{\pgfqpoint{0.834055in}{1.517006in}}{\pgfqpoint{0.832752in}{1.518308in}}%
\pgfpathcurveto{\pgfqpoint{0.831450in}{1.519611in}}{\pgfqpoint{0.829684in}{1.520342in}}{\pgfqpoint{0.827842in}{1.520342in}}%
\pgfpathcurveto{\pgfqpoint{0.826000in}{1.520342in}}{\pgfqpoint{0.824234in}{1.519611in}}{\pgfqpoint{0.822932in}{1.518308in}}%
\pgfpathcurveto{\pgfqpoint{0.821629in}{1.517006in}}{\pgfqpoint{0.820898in}{1.515240in}}{\pgfqpoint{0.820898in}{1.513398in}}%
\pgfpathcurveto{\pgfqpoint{0.820898in}{1.511556in}}{\pgfqpoint{0.821629in}{1.509790in}}{\pgfqpoint{0.822932in}{1.508487in}}%
\pgfpathcurveto{\pgfqpoint{0.824234in}{1.507185in}}{\pgfqpoint{0.826000in}{1.506453in}}{\pgfqpoint{0.827842in}{1.506453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827842in}{0.566518in}}%
\pgfpathcurveto{\pgfqpoint{0.829684in}{0.566518in}}{\pgfqpoint{0.831450in}{0.567250in}}{\pgfqpoint{0.832752in}{0.568552in}}%
\pgfpathcurveto{\pgfqpoint{0.834055in}{0.569855in}}{\pgfqpoint{0.834786in}{0.571621in}}{\pgfqpoint{0.834786in}{0.573463in}}%
\pgfpathcurveto{\pgfqpoint{0.834786in}{0.575304in}}{\pgfqpoint{0.834055in}{0.577071in}}{\pgfqpoint{0.832752in}{0.578373in}}%
\pgfpathcurveto{\pgfqpoint{0.831450in}{0.579676in}}{\pgfqpoint{0.829684in}{0.580407in}}{\pgfqpoint{0.827842in}{0.580407in}}%
\pgfpathcurveto{\pgfqpoint{0.826000in}{0.580407in}}{\pgfqpoint{0.824234in}{0.579676in}}{\pgfqpoint{0.822932in}{0.578373in}}%
\pgfpathcurveto{\pgfqpoint{0.821629in}{0.577071in}}{\pgfqpoint{0.820898in}{0.575304in}}{\pgfqpoint{0.820898in}{0.573463in}}%
\pgfpathcurveto{\pgfqpoint{0.820898in}{0.571621in}}{\pgfqpoint{0.821629in}{0.569855in}}{\pgfqpoint{0.822932in}{0.568552in}}%
\pgfpathcurveto{\pgfqpoint{0.824234in}{0.567250in}}{\pgfqpoint{0.826000in}{0.566518in}}{\pgfqpoint{0.827842in}{0.566518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656054in}{2.712586in}}%
\pgfpathcurveto{\pgfqpoint{0.657896in}{2.712586in}}{\pgfqpoint{0.659662in}{2.713317in}}{\pgfqpoint{0.660965in}{2.714620in}}%
\pgfpathcurveto{\pgfqpoint{0.662267in}{2.715922in}}{\pgfqpoint{0.662999in}{2.717688in}}{\pgfqpoint{0.662999in}{2.719530in}}%
\pgfpathcurveto{\pgfqpoint{0.662999in}{2.721372in}}{\pgfqpoint{0.662267in}{2.723138in}}{\pgfqpoint{0.660965in}{2.724441in}}%
\pgfpathcurveto{\pgfqpoint{0.659662in}{2.725743in}}{\pgfqpoint{0.657896in}{2.726475in}}{\pgfqpoint{0.656054in}{2.726475in}}%
\pgfpathcurveto{\pgfqpoint{0.654213in}{2.726475in}}{\pgfqpoint{0.652446in}{2.725743in}}{\pgfqpoint{0.651144in}{2.724441in}}%
\pgfpathcurveto{\pgfqpoint{0.649842in}{2.723138in}}{\pgfqpoint{0.649110in}{2.721372in}}{\pgfqpoint{0.649110in}{2.719530in}}%
\pgfpathcurveto{\pgfqpoint{0.649110in}{2.717688in}}{\pgfqpoint{0.649842in}{2.715922in}}{\pgfqpoint{0.651144in}{2.714620in}}%
\pgfpathcurveto{\pgfqpoint{0.652446in}{2.713317in}}{\pgfqpoint{0.654213in}{2.712586in}}{\pgfqpoint{0.656054in}{2.712586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032709in}{2.712586in}}%
\pgfpathcurveto{\pgfqpoint{2.034551in}{2.712586in}}{\pgfqpoint{2.036317in}{2.713317in}}{\pgfqpoint{2.037620in}{2.714620in}}%
\pgfpathcurveto{\pgfqpoint{2.038922in}{2.715922in}}{\pgfqpoint{2.039654in}{2.717688in}}{\pgfqpoint{2.039654in}{2.719530in}}%
\pgfpathcurveto{\pgfqpoint{2.039654in}{2.721372in}}{\pgfqpoint{2.038922in}{2.723138in}}{\pgfqpoint{2.037620in}{2.724441in}}%
\pgfpathcurveto{\pgfqpoint{2.036317in}{2.725743in}}{\pgfqpoint{2.034551in}{2.726475in}}{\pgfqpoint{2.032709in}{2.726475in}}%
\pgfpathcurveto{\pgfqpoint{2.030868in}{2.726475in}}{\pgfqpoint{2.029101in}{2.725743in}}{\pgfqpoint{2.027799in}{2.724441in}}%
\pgfpathcurveto{\pgfqpoint{2.026497in}{2.723138in}}{\pgfqpoint{2.025765in}{2.721372in}}{\pgfqpoint{2.025765in}{2.719530in}}%
\pgfpathcurveto{\pgfqpoint{2.025765in}{2.717688in}}{\pgfqpoint{2.026497in}{2.715922in}}{\pgfqpoint{2.027799in}{2.714620in}}%
\pgfpathcurveto{\pgfqpoint{2.029101in}{2.713317in}}{\pgfqpoint{2.030868in}{2.712586in}}{\pgfqpoint{2.032709in}{2.712586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656054in}{1.772651in}}%
\pgfpathcurveto{\pgfqpoint{0.657896in}{1.772651in}}{\pgfqpoint{0.659662in}{1.773382in}}{\pgfqpoint{0.660965in}{1.774685in}}%
\pgfpathcurveto{\pgfqpoint{0.662267in}{1.775987in}}{\pgfqpoint{0.662999in}{1.777753in}}{\pgfqpoint{0.662999in}{1.779595in}}%
\pgfpathcurveto{\pgfqpoint{0.662999in}{1.781437in}}{\pgfqpoint{0.662267in}{1.783203in}}{\pgfqpoint{0.660965in}{1.784505in}}%
\pgfpathcurveto{\pgfqpoint{0.659662in}{1.785808in}}{\pgfqpoint{0.657896in}{1.786539in}}{\pgfqpoint{0.656054in}{1.786539in}}%
\pgfpathcurveto{\pgfqpoint{0.654213in}{1.786539in}}{\pgfqpoint{0.652446in}{1.785808in}}{\pgfqpoint{0.651144in}{1.784505in}}%
\pgfpathcurveto{\pgfqpoint{0.649842in}{1.783203in}}{\pgfqpoint{0.649110in}{1.781437in}}{\pgfqpoint{0.649110in}{1.779595in}}%
\pgfpathcurveto{\pgfqpoint{0.649110in}{1.777753in}}{\pgfqpoint{0.649842in}{1.775987in}}{\pgfqpoint{0.651144in}{1.774685in}}%
\pgfpathcurveto{\pgfqpoint{0.652446in}{1.773382in}}{\pgfqpoint{0.654213in}{1.772651in}}{\pgfqpoint{0.656054in}{1.772651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656054in}{1.772651in}}%
\pgfpathcurveto{\pgfqpoint{0.657896in}{1.772651in}}{\pgfqpoint{0.659662in}{1.773382in}}{\pgfqpoint{0.660965in}{1.774685in}}%
\pgfpathcurveto{\pgfqpoint{0.662267in}{1.775987in}}{\pgfqpoint{0.662999in}{1.777753in}}{\pgfqpoint{0.662999in}{1.779595in}}%
\pgfpathcurveto{\pgfqpoint{0.662999in}{1.781437in}}{\pgfqpoint{0.662267in}{1.783203in}}{\pgfqpoint{0.660965in}{1.784505in}}%
\pgfpathcurveto{\pgfqpoint{0.659662in}{1.785808in}}{\pgfqpoint{0.657896in}{1.786539in}}{\pgfqpoint{0.656054in}{1.786539in}}%
\pgfpathcurveto{\pgfqpoint{0.654213in}{1.786539in}}{\pgfqpoint{0.652446in}{1.785808in}}{\pgfqpoint{0.651144in}{1.784505in}}%
\pgfpathcurveto{\pgfqpoint{0.649842in}{1.783203in}}{\pgfqpoint{0.649110in}{1.781437in}}{\pgfqpoint{0.649110in}{1.779595in}}%
\pgfpathcurveto{\pgfqpoint{0.649110in}{1.777753in}}{\pgfqpoint{0.649842in}{1.775987in}}{\pgfqpoint{0.651144in}{1.774685in}}%
\pgfpathcurveto{\pgfqpoint{0.652446in}{1.773382in}}{\pgfqpoint{0.654213in}{1.772651in}}{\pgfqpoint{0.656054in}{1.772651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032709in}{2.712586in}}%
\pgfpathcurveto{\pgfqpoint{2.034551in}{2.712586in}}{\pgfqpoint{2.036317in}{2.713317in}}{\pgfqpoint{2.037620in}{2.714620in}}%
\pgfpathcurveto{\pgfqpoint{2.038922in}{2.715922in}}{\pgfqpoint{2.039654in}{2.717688in}}{\pgfqpoint{2.039654in}{2.719530in}}%
\pgfpathcurveto{\pgfqpoint{2.039654in}{2.721372in}}{\pgfqpoint{2.038922in}{2.723138in}}{\pgfqpoint{2.037620in}{2.724441in}}%
\pgfpathcurveto{\pgfqpoint{2.036317in}{2.725743in}}{\pgfqpoint{2.034551in}{2.726475in}}{\pgfqpoint{2.032709in}{2.726475in}}%
\pgfpathcurveto{\pgfqpoint{2.030868in}{2.726475in}}{\pgfqpoint{2.029101in}{2.725743in}}{\pgfqpoint{2.027799in}{2.724441in}}%
\pgfpathcurveto{\pgfqpoint{2.026497in}{2.723138in}}{\pgfqpoint{2.025765in}{2.721372in}}{\pgfqpoint{2.025765in}{2.719530in}}%
\pgfpathcurveto{\pgfqpoint{2.025765in}{2.717688in}}{\pgfqpoint{2.026497in}{2.715922in}}{\pgfqpoint{2.027799in}{2.714620in}}%
\pgfpathcurveto{\pgfqpoint{2.029101in}{2.713317in}}{\pgfqpoint{2.030868in}{2.712586in}}{\pgfqpoint{2.032709in}{2.712586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032709in}{1.772651in}}%
\pgfpathcurveto{\pgfqpoint{2.034551in}{1.772651in}}{\pgfqpoint{2.036317in}{1.773382in}}{\pgfqpoint{2.037620in}{1.774685in}}%
\pgfpathcurveto{\pgfqpoint{2.038922in}{1.775987in}}{\pgfqpoint{2.039654in}{1.777753in}}{\pgfqpoint{2.039654in}{1.779595in}}%
\pgfpathcurveto{\pgfqpoint{2.039654in}{1.781437in}}{\pgfqpoint{2.038922in}{1.783203in}}{\pgfqpoint{2.037620in}{1.784505in}}%
\pgfpathcurveto{\pgfqpoint{2.036317in}{1.785808in}}{\pgfqpoint{2.034551in}{1.786539in}}{\pgfqpoint{2.032709in}{1.786539in}}%
\pgfpathcurveto{\pgfqpoint{2.030868in}{1.786539in}}{\pgfqpoint{2.029101in}{1.785808in}}{\pgfqpoint{2.027799in}{1.784505in}}%
\pgfpathcurveto{\pgfqpoint{2.026497in}{1.783203in}}{\pgfqpoint{2.025765in}{1.781437in}}{\pgfqpoint{2.025765in}{1.779595in}}%
\pgfpathcurveto{\pgfqpoint{2.025765in}{1.777753in}}{\pgfqpoint{2.026497in}{1.775987in}}{\pgfqpoint{2.027799in}{1.774685in}}%
\pgfpathcurveto{\pgfqpoint{2.029101in}{1.773382in}}{\pgfqpoint{2.030868in}{1.772651in}}{\pgfqpoint{2.032709in}{1.772651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693706in}{0.865696in}}%
\pgfpathcurveto{\pgfqpoint{0.695548in}{0.865696in}}{\pgfqpoint{0.697315in}{0.866427in}}{\pgfqpoint{0.698617in}{0.867730in}}%
\pgfpathcurveto{\pgfqpoint{0.699919in}{0.869032in}}{\pgfqpoint{0.700651in}{0.870798in}}{\pgfqpoint{0.700651in}{0.872640in}}%
\pgfpathcurveto{\pgfqpoint{0.700651in}{0.874482in}}{\pgfqpoint{0.699919in}{0.876248in}}{\pgfqpoint{0.698617in}{0.877551in}}%
\pgfpathcurveto{\pgfqpoint{0.697315in}{0.878853in}}{\pgfqpoint{0.695548in}{0.879585in}}{\pgfqpoint{0.693706in}{0.879585in}}%
\pgfpathcurveto{\pgfqpoint{0.691865in}{0.879585in}}{\pgfqpoint{0.690098in}{0.878853in}}{\pgfqpoint{0.688796in}{0.877551in}}%
\pgfpathcurveto{\pgfqpoint{0.687494in}{0.876248in}}{\pgfqpoint{0.686762in}{0.874482in}}{\pgfqpoint{0.686762in}{0.872640in}}%
\pgfpathcurveto{\pgfqpoint{0.686762in}{0.870798in}}{\pgfqpoint{0.687494in}{0.869032in}}{\pgfqpoint{0.688796in}{0.867730in}}%
\pgfpathcurveto{\pgfqpoint{0.690098in}{0.866427in}}{\pgfqpoint{0.691865in}{0.865696in}}{\pgfqpoint{0.693706in}{0.865696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446882in}{0.865696in}}%
\pgfpathcurveto{\pgfqpoint{2.448724in}{0.865696in}}{\pgfqpoint{2.450491in}{0.866427in}}{\pgfqpoint{2.451793in}{0.867730in}}%
\pgfpathcurveto{\pgfqpoint{2.453095in}{0.869032in}}{\pgfqpoint{2.453827in}{0.870798in}}{\pgfqpoint{2.453827in}{0.872640in}}%
\pgfpathcurveto{\pgfqpoint{2.453827in}{0.874482in}}{\pgfqpoint{2.453095in}{0.876248in}}{\pgfqpoint{2.451793in}{0.877551in}}%
\pgfpathcurveto{\pgfqpoint{2.450491in}{0.878853in}}{\pgfqpoint{2.448724in}{0.879585in}}{\pgfqpoint{2.446882in}{0.879585in}}%
\pgfpathcurveto{\pgfqpoint{2.445041in}{0.879585in}}{\pgfqpoint{2.443274in}{0.878853in}}{\pgfqpoint{2.441972in}{0.877551in}}%
\pgfpathcurveto{\pgfqpoint{2.440670in}{0.876248in}}{\pgfqpoint{2.439938in}{0.874482in}}{\pgfqpoint{2.439938in}{0.872640in}}%
\pgfpathcurveto{\pgfqpoint{2.439938in}{0.870798in}}{\pgfqpoint{2.440670in}{0.869032in}}{\pgfqpoint{2.441972in}{0.867730in}}%
\pgfpathcurveto{\pgfqpoint{2.443274in}{0.866427in}}{\pgfqpoint{2.445041in}{0.865696in}}{\pgfqpoint{2.446882in}{0.865696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693706in}{2.790325in}}%
\pgfpathcurveto{\pgfqpoint{0.695548in}{2.790325in}}{\pgfqpoint{0.697315in}{2.791056in}}{\pgfqpoint{0.698617in}{2.792359in}}%
\pgfpathcurveto{\pgfqpoint{0.699919in}{2.793661in}}{\pgfqpoint{0.700651in}{2.795427in}}{\pgfqpoint{0.700651in}{2.797269in}}%
\pgfpathcurveto{\pgfqpoint{0.700651in}{2.799111in}}{\pgfqpoint{0.699919in}{2.800877in}}{\pgfqpoint{0.698617in}{2.802180in}}%
\pgfpathcurveto{\pgfqpoint{0.697315in}{2.803482in}}{\pgfqpoint{0.695548in}{2.804214in}}{\pgfqpoint{0.693706in}{2.804214in}}%
\pgfpathcurveto{\pgfqpoint{0.691865in}{2.804214in}}{\pgfqpoint{0.690098in}{2.803482in}}{\pgfqpoint{0.688796in}{2.802180in}}%
\pgfpathcurveto{\pgfqpoint{0.687494in}{2.800877in}}{\pgfqpoint{0.686762in}{2.799111in}}{\pgfqpoint{0.686762in}{2.797269in}}%
\pgfpathcurveto{\pgfqpoint{0.686762in}{2.795427in}}{\pgfqpoint{0.687494in}{2.793661in}}{\pgfqpoint{0.688796in}{2.792359in}}%
\pgfpathcurveto{\pgfqpoint{0.690098in}{2.791056in}}{\pgfqpoint{0.691865in}{2.790325in}}{\pgfqpoint{0.693706in}{2.790325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693706in}{2.790325in}}%
\pgfpathcurveto{\pgfqpoint{0.695548in}{2.790325in}}{\pgfqpoint{0.697315in}{2.791056in}}{\pgfqpoint{0.698617in}{2.792359in}}%
\pgfpathcurveto{\pgfqpoint{0.699919in}{2.793661in}}{\pgfqpoint{0.700651in}{2.795427in}}{\pgfqpoint{0.700651in}{2.797269in}}%
\pgfpathcurveto{\pgfqpoint{0.700651in}{2.799111in}}{\pgfqpoint{0.699919in}{2.800877in}}{\pgfqpoint{0.698617in}{2.802180in}}%
\pgfpathcurveto{\pgfqpoint{0.697315in}{2.803482in}}{\pgfqpoint{0.695548in}{2.804214in}}{\pgfqpoint{0.693706in}{2.804214in}}%
\pgfpathcurveto{\pgfqpoint{0.691865in}{2.804214in}}{\pgfqpoint{0.690098in}{2.803482in}}{\pgfqpoint{0.688796in}{2.802180in}}%
\pgfpathcurveto{\pgfqpoint{0.687494in}{2.800877in}}{\pgfqpoint{0.686762in}{2.799111in}}{\pgfqpoint{0.686762in}{2.797269in}}%
\pgfpathcurveto{\pgfqpoint{0.686762in}{2.795427in}}{\pgfqpoint{0.687494in}{2.793661in}}{\pgfqpoint{0.688796in}{2.792359in}}%
\pgfpathcurveto{\pgfqpoint{0.690098in}{2.791056in}}{\pgfqpoint{0.691865in}{2.790325in}}{\pgfqpoint{0.693706in}{2.790325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446882in}{0.865696in}}%
\pgfpathcurveto{\pgfqpoint{2.448724in}{0.865696in}}{\pgfqpoint{2.450491in}{0.866427in}}{\pgfqpoint{2.451793in}{0.867730in}}%
\pgfpathcurveto{\pgfqpoint{2.453095in}{0.869032in}}{\pgfqpoint{2.453827in}{0.870798in}}{\pgfqpoint{2.453827in}{0.872640in}}%
\pgfpathcurveto{\pgfqpoint{2.453827in}{0.874482in}}{\pgfqpoint{2.453095in}{0.876248in}}{\pgfqpoint{2.451793in}{0.877551in}}%
\pgfpathcurveto{\pgfqpoint{2.450491in}{0.878853in}}{\pgfqpoint{2.448724in}{0.879585in}}{\pgfqpoint{2.446882in}{0.879585in}}%
\pgfpathcurveto{\pgfqpoint{2.445041in}{0.879585in}}{\pgfqpoint{2.443274in}{0.878853in}}{\pgfqpoint{2.441972in}{0.877551in}}%
\pgfpathcurveto{\pgfqpoint{2.440670in}{0.876248in}}{\pgfqpoint{2.439938in}{0.874482in}}{\pgfqpoint{2.439938in}{0.872640in}}%
\pgfpathcurveto{\pgfqpoint{2.439938in}{0.870798in}}{\pgfqpoint{2.440670in}{0.869032in}}{\pgfqpoint{2.441972in}{0.867730in}}%
\pgfpathcurveto{\pgfqpoint{2.443274in}{0.866427in}}{\pgfqpoint{2.445041in}{0.865696in}}{\pgfqpoint{2.446882in}{0.865696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446882in}{2.790325in}}%
\pgfpathcurveto{\pgfqpoint{2.448724in}{2.790325in}}{\pgfqpoint{2.450491in}{2.791056in}}{\pgfqpoint{2.451793in}{2.792359in}}%
\pgfpathcurveto{\pgfqpoint{2.453095in}{2.793661in}}{\pgfqpoint{2.453827in}{2.795427in}}{\pgfqpoint{2.453827in}{2.797269in}}%
\pgfpathcurveto{\pgfqpoint{2.453827in}{2.799111in}}{\pgfqpoint{2.453095in}{2.800877in}}{\pgfqpoint{2.451793in}{2.802180in}}%
\pgfpathcurveto{\pgfqpoint{2.450491in}{2.803482in}}{\pgfqpoint{2.448724in}{2.804214in}}{\pgfqpoint{2.446882in}{2.804214in}}%
\pgfpathcurveto{\pgfqpoint{2.445041in}{2.804214in}}{\pgfqpoint{2.443274in}{2.803482in}}{\pgfqpoint{2.441972in}{2.802180in}}%
\pgfpathcurveto{\pgfqpoint{2.440670in}{2.800877in}}{\pgfqpoint{2.439938in}{2.799111in}}{\pgfqpoint{2.439938in}{2.797269in}}%
\pgfpathcurveto{\pgfqpoint{2.439938in}{2.795427in}}{\pgfqpoint{2.440670in}{2.793661in}}{\pgfqpoint{2.441972in}{2.792359in}}%
\pgfpathcurveto{\pgfqpoint{2.443274in}{2.791056in}}{\pgfqpoint{2.445041in}{2.790325in}}{\pgfqpoint{2.446882in}{2.790325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898574in}{2.071828in}}%
\pgfpathcurveto{\pgfqpoint{1.900415in}{2.071828in}}{\pgfqpoint{1.902182in}{2.072560in}}{\pgfqpoint{1.903484in}{2.073862in}}%
\pgfpathcurveto{\pgfqpoint{1.904786in}{2.075164in}}{\pgfqpoint{1.905518in}{2.076931in}}{\pgfqpoint{1.905518in}{2.078772in}}%
\pgfpathcurveto{\pgfqpoint{1.905518in}{2.080614in}}{\pgfqpoint{1.904786in}{2.082381in}}{\pgfqpoint{1.903484in}{2.083683in}}%
\pgfpathcurveto{\pgfqpoint{1.902182in}{2.084985in}}{\pgfqpoint{1.900415in}{2.085717in}}{\pgfqpoint{1.898574in}{2.085717in}}%
\pgfpathcurveto{\pgfqpoint{1.896732in}{2.085717in}}{\pgfqpoint{1.894965in}{2.084985in}}{\pgfqpoint{1.893663in}{2.083683in}}%
\pgfpathcurveto{\pgfqpoint{1.892361in}{2.082381in}}{\pgfqpoint{1.891629in}{2.080614in}}{\pgfqpoint{1.891629in}{2.078772in}}%
\pgfpathcurveto{\pgfqpoint{1.891629in}{2.076931in}}{\pgfqpoint{1.892361in}{2.075164in}}{\pgfqpoint{1.893663in}{2.073862in}}%
\pgfpathcurveto{\pgfqpoint{1.894965in}{2.072560in}}{\pgfqpoint{1.896732in}{2.071828in}}{\pgfqpoint{1.898574in}{2.071828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242015in}{2.071828in}}%
\pgfpathcurveto{\pgfqpoint{1.243857in}{2.071828in}}{\pgfqpoint{1.245623in}{2.072560in}}{\pgfqpoint{1.246926in}{2.073862in}}%
\pgfpathcurveto{\pgfqpoint{1.248228in}{2.075164in}}{\pgfqpoint{1.248960in}{2.076931in}}{\pgfqpoint{1.248960in}{2.078772in}}%
\pgfpathcurveto{\pgfqpoint{1.248960in}{2.080614in}}{\pgfqpoint{1.248228in}{2.082381in}}{\pgfqpoint{1.246926in}{2.083683in}}%
\pgfpathcurveto{\pgfqpoint{1.245623in}{2.084985in}}{\pgfqpoint{1.243857in}{2.085717in}}{\pgfqpoint{1.242015in}{2.085717in}}%
\pgfpathcurveto{\pgfqpoint{1.240173in}{2.085717in}}{\pgfqpoint{1.238407in}{2.084985in}}{\pgfqpoint{1.237105in}{2.083683in}}%
\pgfpathcurveto{\pgfqpoint{1.235802in}{2.082381in}}{\pgfqpoint{1.235071in}{2.080614in}}{\pgfqpoint{1.235071in}{2.078772in}}%
\pgfpathcurveto{\pgfqpoint{1.235071in}{2.076931in}}{\pgfqpoint{1.235802in}{2.075164in}}{\pgfqpoint{1.237105in}{2.073862in}}%
\pgfpathcurveto{\pgfqpoint{1.238407in}{2.072560in}}{\pgfqpoint{1.240173in}{2.071828in}}{\pgfqpoint{1.242015in}{2.071828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898574in}{1.584192in}}%
\pgfpathcurveto{\pgfqpoint{1.900415in}{1.584192in}}{\pgfqpoint{1.902182in}{1.584924in}}{\pgfqpoint{1.903484in}{1.586226in}}%
\pgfpathcurveto{\pgfqpoint{1.904786in}{1.587529in}}{\pgfqpoint{1.905518in}{1.589295in}}{\pgfqpoint{1.905518in}{1.591137in}}%
\pgfpathcurveto{\pgfqpoint{1.905518in}{1.592979in}}{\pgfqpoint{1.904786in}{1.594745in}}{\pgfqpoint{1.903484in}{1.596047in}}%
\pgfpathcurveto{\pgfqpoint{1.902182in}{1.597350in}}{\pgfqpoint{1.900415in}{1.598081in}}{\pgfqpoint{1.898574in}{1.598081in}}%
\pgfpathcurveto{\pgfqpoint{1.896732in}{1.598081in}}{\pgfqpoint{1.894965in}{1.597350in}}{\pgfqpoint{1.893663in}{1.596047in}}%
\pgfpathcurveto{\pgfqpoint{1.892361in}{1.594745in}}{\pgfqpoint{1.891629in}{1.592979in}}{\pgfqpoint{1.891629in}{1.591137in}}%
\pgfpathcurveto{\pgfqpoint{1.891629in}{1.589295in}}{\pgfqpoint{1.892361in}{1.587529in}}{\pgfqpoint{1.893663in}{1.586226in}}%
\pgfpathcurveto{\pgfqpoint{1.894965in}{1.584924in}}{\pgfqpoint{1.896732in}{1.584192in}}{\pgfqpoint{1.898574in}{1.584192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898574in}{1.584192in}}%
\pgfpathcurveto{\pgfqpoint{1.900415in}{1.584192in}}{\pgfqpoint{1.902182in}{1.584924in}}{\pgfqpoint{1.903484in}{1.586226in}}%
\pgfpathcurveto{\pgfqpoint{1.904786in}{1.587529in}}{\pgfqpoint{1.905518in}{1.589295in}}{\pgfqpoint{1.905518in}{1.591137in}}%
\pgfpathcurveto{\pgfqpoint{1.905518in}{1.592979in}}{\pgfqpoint{1.904786in}{1.594745in}}{\pgfqpoint{1.903484in}{1.596047in}}%
\pgfpathcurveto{\pgfqpoint{1.902182in}{1.597350in}}{\pgfqpoint{1.900415in}{1.598081in}}{\pgfqpoint{1.898574in}{1.598081in}}%
\pgfpathcurveto{\pgfqpoint{1.896732in}{1.598081in}}{\pgfqpoint{1.894965in}{1.597350in}}{\pgfqpoint{1.893663in}{1.596047in}}%
\pgfpathcurveto{\pgfqpoint{1.892361in}{1.594745in}}{\pgfqpoint{1.891629in}{1.592979in}}{\pgfqpoint{1.891629in}{1.591137in}}%
\pgfpathcurveto{\pgfqpoint{1.891629in}{1.589295in}}{\pgfqpoint{1.892361in}{1.587529in}}{\pgfqpoint{1.893663in}{1.586226in}}%
\pgfpathcurveto{\pgfqpoint{1.894965in}{1.584924in}}{\pgfqpoint{1.896732in}{1.584192in}}{\pgfqpoint{1.898574in}{1.584192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242015in}{2.071828in}}%
\pgfpathcurveto{\pgfqpoint{1.243857in}{2.071828in}}{\pgfqpoint{1.245623in}{2.072560in}}{\pgfqpoint{1.246926in}{2.073862in}}%
\pgfpathcurveto{\pgfqpoint{1.248228in}{2.075164in}}{\pgfqpoint{1.248960in}{2.076931in}}{\pgfqpoint{1.248960in}{2.078772in}}%
\pgfpathcurveto{\pgfqpoint{1.248960in}{2.080614in}}{\pgfqpoint{1.248228in}{2.082381in}}{\pgfqpoint{1.246926in}{2.083683in}}%
\pgfpathcurveto{\pgfqpoint{1.245623in}{2.084985in}}{\pgfqpoint{1.243857in}{2.085717in}}{\pgfqpoint{1.242015in}{2.085717in}}%
\pgfpathcurveto{\pgfqpoint{1.240173in}{2.085717in}}{\pgfqpoint{1.238407in}{2.084985in}}{\pgfqpoint{1.237105in}{2.083683in}}%
\pgfpathcurveto{\pgfqpoint{1.235802in}{2.082381in}}{\pgfqpoint{1.235071in}{2.080614in}}{\pgfqpoint{1.235071in}{2.078772in}}%
\pgfpathcurveto{\pgfqpoint{1.235071in}{2.076931in}}{\pgfqpoint{1.235802in}{2.075164in}}{\pgfqpoint{1.237105in}{2.073862in}}%
\pgfpathcurveto{\pgfqpoint{1.238407in}{2.072560in}}{\pgfqpoint{1.240173in}{2.071828in}}{\pgfqpoint{1.242015in}{2.071828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242015in}{1.584192in}}%
\pgfpathcurveto{\pgfqpoint{1.243857in}{1.584192in}}{\pgfqpoint{1.245623in}{1.584924in}}{\pgfqpoint{1.246926in}{1.586226in}}%
\pgfpathcurveto{\pgfqpoint{1.248228in}{1.587529in}}{\pgfqpoint{1.248960in}{1.589295in}}{\pgfqpoint{1.248960in}{1.591137in}}%
\pgfpathcurveto{\pgfqpoint{1.248960in}{1.592979in}}{\pgfqpoint{1.248228in}{1.594745in}}{\pgfqpoint{1.246926in}{1.596047in}}%
\pgfpathcurveto{\pgfqpoint{1.245623in}{1.597350in}}{\pgfqpoint{1.243857in}{1.598081in}}{\pgfqpoint{1.242015in}{1.598081in}}%
\pgfpathcurveto{\pgfqpoint{1.240173in}{1.598081in}}{\pgfqpoint{1.238407in}{1.597350in}}{\pgfqpoint{1.237105in}{1.596047in}}%
\pgfpathcurveto{\pgfqpoint{1.235802in}{1.594745in}}{\pgfqpoint{1.235071in}{1.592979in}}{\pgfqpoint{1.235071in}{1.591137in}}%
\pgfpathcurveto{\pgfqpoint{1.235071in}{1.589295in}}{\pgfqpoint{1.235802in}{1.587529in}}{\pgfqpoint{1.237105in}{1.586226in}}%
\pgfpathcurveto{\pgfqpoint{1.238407in}{1.584924in}}{\pgfqpoint{1.240173in}{1.584192in}}{\pgfqpoint{1.242015in}{1.584192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501007in}{1.468762in}}%
\pgfpathcurveto{\pgfqpoint{2.502849in}{1.468762in}}{\pgfqpoint{2.504615in}{1.469494in}}{\pgfqpoint{2.505918in}{1.470796in}}%
\pgfpathcurveto{\pgfqpoint{2.507220in}{1.472098in}}{\pgfqpoint{2.507952in}{1.473865in}}{\pgfqpoint{2.507952in}{1.475706in}}%
\pgfpathcurveto{\pgfqpoint{2.507952in}{1.477548in}}{\pgfqpoint{2.507220in}{1.479314in}}{\pgfqpoint{2.505918in}{1.480617in}}%
\pgfpathcurveto{\pgfqpoint{2.504615in}{1.481919in}}{\pgfqpoint{2.502849in}{1.482651in}}{\pgfqpoint{2.501007in}{1.482651in}}%
\pgfpathcurveto{\pgfqpoint{2.499166in}{1.482651in}}{\pgfqpoint{2.497399in}{1.481919in}}{\pgfqpoint{2.496097in}{1.480617in}}%
\pgfpathcurveto{\pgfqpoint{2.494795in}{1.479314in}}{\pgfqpoint{2.494063in}{1.477548in}}{\pgfqpoint{2.494063in}{1.475706in}}%
\pgfpathcurveto{\pgfqpoint{2.494063in}{1.473865in}}{\pgfqpoint{2.494795in}{1.472098in}}{\pgfqpoint{2.496097in}{1.470796in}}%
\pgfpathcurveto{\pgfqpoint{2.497399in}{1.469494in}}{\pgfqpoint{2.499166in}{1.468762in}}{\pgfqpoint{2.501007in}{1.468762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844449in}{1.468762in}}%
\pgfpathcurveto{\pgfqpoint{1.846290in}{1.468762in}}{\pgfqpoint{1.848057in}{1.469494in}}{\pgfqpoint{1.849359in}{1.470796in}}%
\pgfpathcurveto{\pgfqpoint{1.850661in}{1.472098in}}{\pgfqpoint{1.851393in}{1.473865in}}{\pgfqpoint{1.851393in}{1.475706in}}%
\pgfpathcurveto{\pgfqpoint{1.851393in}{1.477548in}}{\pgfqpoint{1.850661in}{1.479314in}}{\pgfqpoint{1.849359in}{1.480617in}}%
\pgfpathcurveto{\pgfqpoint{1.848057in}{1.481919in}}{\pgfqpoint{1.846290in}{1.482651in}}{\pgfqpoint{1.844449in}{1.482651in}}%
\pgfpathcurveto{\pgfqpoint{1.842607in}{1.482651in}}{\pgfqpoint{1.840841in}{1.481919in}}{\pgfqpoint{1.839538in}{1.480617in}}%
\pgfpathcurveto{\pgfqpoint{1.838236in}{1.479314in}}{\pgfqpoint{1.837504in}{1.477548in}}{\pgfqpoint{1.837504in}{1.475706in}}%
\pgfpathcurveto{\pgfqpoint{1.837504in}{1.473865in}}{\pgfqpoint{1.838236in}{1.472098in}}{\pgfqpoint{1.839538in}{1.470796in}}%
\pgfpathcurveto{\pgfqpoint{1.840841in}{1.469494in}}{\pgfqpoint{1.842607in}{1.468762in}}{\pgfqpoint{1.844449in}{1.468762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501007in}{2.187259in}}%
\pgfpathcurveto{\pgfqpoint{2.502849in}{2.187259in}}{\pgfqpoint{2.504615in}{2.187990in}}{\pgfqpoint{2.505918in}{2.189293in}}%
\pgfpathcurveto{\pgfqpoint{2.507220in}{2.190595in}}{\pgfqpoint{2.507952in}{2.192361in}}{\pgfqpoint{2.507952in}{2.194203in}}%
\pgfpathcurveto{\pgfqpoint{2.507952in}{2.196045in}}{\pgfqpoint{2.507220in}{2.197811in}}{\pgfqpoint{2.505918in}{2.199113in}}%
\pgfpathcurveto{\pgfqpoint{2.504615in}{2.200416in}}{\pgfqpoint{2.502849in}{2.201147in}}{\pgfqpoint{2.501007in}{2.201147in}}%
\pgfpathcurveto{\pgfqpoint{2.499166in}{2.201147in}}{\pgfqpoint{2.497399in}{2.200416in}}{\pgfqpoint{2.496097in}{2.199113in}}%
\pgfpathcurveto{\pgfqpoint{2.494795in}{2.197811in}}{\pgfqpoint{2.494063in}{2.196045in}}{\pgfqpoint{2.494063in}{2.194203in}}%
\pgfpathcurveto{\pgfqpoint{2.494063in}{2.192361in}}{\pgfqpoint{2.494795in}{2.190595in}}{\pgfqpoint{2.496097in}{2.189293in}}%
\pgfpathcurveto{\pgfqpoint{2.497399in}{2.187990in}}{\pgfqpoint{2.499166in}{2.187259in}}{\pgfqpoint{2.501007in}{2.187259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501007in}{2.187259in}}%
\pgfpathcurveto{\pgfqpoint{2.502849in}{2.187259in}}{\pgfqpoint{2.504615in}{2.187990in}}{\pgfqpoint{2.505918in}{2.189293in}}%
\pgfpathcurveto{\pgfqpoint{2.507220in}{2.190595in}}{\pgfqpoint{2.507952in}{2.192361in}}{\pgfqpoint{2.507952in}{2.194203in}}%
\pgfpathcurveto{\pgfqpoint{2.507952in}{2.196045in}}{\pgfqpoint{2.507220in}{2.197811in}}{\pgfqpoint{2.505918in}{2.199113in}}%
\pgfpathcurveto{\pgfqpoint{2.504615in}{2.200416in}}{\pgfqpoint{2.502849in}{2.201147in}}{\pgfqpoint{2.501007in}{2.201147in}}%
\pgfpathcurveto{\pgfqpoint{2.499166in}{2.201147in}}{\pgfqpoint{2.497399in}{2.200416in}}{\pgfqpoint{2.496097in}{2.199113in}}%
\pgfpathcurveto{\pgfqpoint{2.494795in}{2.197811in}}{\pgfqpoint{2.494063in}{2.196045in}}{\pgfqpoint{2.494063in}{2.194203in}}%
\pgfpathcurveto{\pgfqpoint{2.494063in}{2.192361in}}{\pgfqpoint{2.494795in}{2.190595in}}{\pgfqpoint{2.496097in}{2.189293in}}%
\pgfpathcurveto{\pgfqpoint{2.497399in}{2.187990in}}{\pgfqpoint{2.499166in}{2.187259in}}{\pgfqpoint{2.501007in}{2.187259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844449in}{1.468762in}}%
\pgfpathcurveto{\pgfqpoint{1.846290in}{1.468762in}}{\pgfqpoint{1.848057in}{1.469494in}}{\pgfqpoint{1.849359in}{1.470796in}}%
\pgfpathcurveto{\pgfqpoint{1.850661in}{1.472098in}}{\pgfqpoint{1.851393in}{1.473865in}}{\pgfqpoint{1.851393in}{1.475706in}}%
\pgfpathcurveto{\pgfqpoint{1.851393in}{1.477548in}}{\pgfqpoint{1.850661in}{1.479314in}}{\pgfqpoint{1.849359in}{1.480617in}}%
\pgfpathcurveto{\pgfqpoint{1.848057in}{1.481919in}}{\pgfqpoint{1.846290in}{1.482651in}}{\pgfqpoint{1.844449in}{1.482651in}}%
\pgfpathcurveto{\pgfqpoint{1.842607in}{1.482651in}}{\pgfqpoint{1.840841in}{1.481919in}}{\pgfqpoint{1.839538in}{1.480617in}}%
\pgfpathcurveto{\pgfqpoint{1.838236in}{1.479314in}}{\pgfqpoint{1.837504in}{1.477548in}}{\pgfqpoint{1.837504in}{1.475706in}}%
\pgfpathcurveto{\pgfqpoint{1.837504in}{1.473865in}}{\pgfqpoint{1.838236in}{1.472098in}}{\pgfqpoint{1.839538in}{1.470796in}}%
\pgfpathcurveto{\pgfqpoint{1.840841in}{1.469494in}}{\pgfqpoint{1.842607in}{1.468762in}}{\pgfqpoint{1.844449in}{1.468762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844449in}{2.187259in}}%
\pgfpathcurveto{\pgfqpoint{1.846290in}{2.187259in}}{\pgfqpoint{1.848057in}{2.187990in}}{\pgfqpoint{1.849359in}{2.189293in}}%
\pgfpathcurveto{\pgfqpoint{1.850661in}{2.190595in}}{\pgfqpoint{1.851393in}{2.192361in}}{\pgfqpoint{1.851393in}{2.194203in}}%
\pgfpathcurveto{\pgfqpoint{1.851393in}{2.196045in}}{\pgfqpoint{1.850661in}{2.197811in}}{\pgfqpoint{1.849359in}{2.199113in}}%
\pgfpathcurveto{\pgfqpoint{1.848057in}{2.200416in}}{\pgfqpoint{1.846290in}{2.201147in}}{\pgfqpoint{1.844449in}{2.201147in}}%
\pgfpathcurveto{\pgfqpoint{1.842607in}{2.201147in}}{\pgfqpoint{1.840841in}{2.200416in}}{\pgfqpoint{1.839538in}{2.199113in}}%
\pgfpathcurveto{\pgfqpoint{1.838236in}{2.197811in}}{\pgfqpoint{1.837504in}{2.196045in}}{\pgfqpoint{1.837504in}{2.194203in}}%
\pgfpathcurveto{\pgfqpoint{1.837504in}{2.192361in}}{\pgfqpoint{1.838236in}{2.190595in}}{\pgfqpoint{1.839538in}{2.189293in}}%
\pgfpathcurveto{\pgfqpoint{1.840841in}{2.187990in}}{\pgfqpoint{1.842607in}{2.187259in}}{\pgfqpoint{1.844449in}{2.187259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296140in}{2.674894in}}%
\pgfpathcurveto{\pgfqpoint{1.297982in}{2.674894in}}{\pgfqpoint{1.299748in}{2.675626in}}{\pgfqpoint{1.301050in}{2.676928in}}%
\pgfpathcurveto{\pgfqpoint{1.302353in}{2.678230in}}{\pgfqpoint{1.303084in}{2.679997in}}{\pgfqpoint{1.303084in}{2.681838in}}%
\pgfpathcurveto{\pgfqpoint{1.303084in}{2.683680in}}{\pgfqpoint{1.302353in}{2.685447in}}{\pgfqpoint{1.301050in}{2.686749in}}%
\pgfpathcurveto{\pgfqpoint{1.299748in}{2.688051in}}{\pgfqpoint{1.297982in}{2.688783in}}{\pgfqpoint{1.296140in}{2.688783in}}%
\pgfpathcurveto{\pgfqpoint{1.294298in}{2.688783in}}{\pgfqpoint{1.292532in}{2.688051in}}{\pgfqpoint{1.291230in}{2.686749in}}%
\pgfpathcurveto{\pgfqpoint{1.289927in}{2.685447in}}{\pgfqpoint{1.289196in}{2.683680in}}{\pgfqpoint{1.289196in}{2.681838in}}%
\pgfpathcurveto{\pgfqpoint{1.289196in}{2.679997in}}{\pgfqpoint{1.289927in}{2.678230in}}{\pgfqpoint{1.291230in}{2.676928in}}%
\pgfpathcurveto{\pgfqpoint{1.292532in}{2.675626in}}{\pgfqpoint{1.294298in}{2.674894in}}{\pgfqpoint{1.296140in}{2.674894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639581in}{2.674894in}}%
\pgfpathcurveto{\pgfqpoint{0.641423in}{2.674894in}}{\pgfqpoint{0.643190in}{2.675626in}}{\pgfqpoint{0.644492in}{2.676928in}}%
\pgfpathcurveto{\pgfqpoint{0.645794in}{2.678230in}}{\pgfqpoint{0.646526in}{2.679997in}}{\pgfqpoint{0.646526in}{2.681838in}}%
\pgfpathcurveto{\pgfqpoint{0.646526in}{2.683680in}}{\pgfqpoint{0.645794in}{2.685447in}}{\pgfqpoint{0.644492in}{2.686749in}}%
\pgfpathcurveto{\pgfqpoint{0.643190in}{2.688051in}}{\pgfqpoint{0.641423in}{2.688783in}}{\pgfqpoint{0.639581in}{2.688783in}}%
\pgfpathcurveto{\pgfqpoint{0.637740in}{2.688783in}}{\pgfqpoint{0.635973in}{2.688051in}}{\pgfqpoint{0.634671in}{2.686749in}}%
\pgfpathcurveto{\pgfqpoint{0.633369in}{2.685447in}}{\pgfqpoint{0.632637in}{2.683680in}}{\pgfqpoint{0.632637in}{2.681838in}}%
\pgfpathcurveto{\pgfqpoint{0.632637in}{2.679997in}}{\pgfqpoint{0.633369in}{2.678230in}}{\pgfqpoint{0.634671in}{2.676928in}}%
\pgfpathcurveto{\pgfqpoint{0.635973in}{2.675626in}}{\pgfqpoint{0.637740in}{2.674894in}}{\pgfqpoint{0.639581in}{2.674894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296140in}{0.981126in}}%
\pgfpathcurveto{\pgfqpoint{1.297982in}{0.981126in}}{\pgfqpoint{1.299748in}{0.981858in}}{\pgfqpoint{1.301050in}{0.983160in}}%
\pgfpathcurveto{\pgfqpoint{1.302353in}{0.984463in}}{\pgfqpoint{1.303084in}{0.986229in}}{\pgfqpoint{1.303084in}{0.988071in}}%
\pgfpathcurveto{\pgfqpoint{1.303084in}{0.989912in}}{\pgfqpoint{1.302353in}{0.991679in}}{\pgfqpoint{1.301050in}{0.992981in}}%
\pgfpathcurveto{\pgfqpoint{1.299748in}{0.994283in}}{\pgfqpoint{1.297982in}{0.995015in}}{\pgfqpoint{1.296140in}{0.995015in}}%
\pgfpathcurveto{\pgfqpoint{1.294298in}{0.995015in}}{\pgfqpoint{1.292532in}{0.994283in}}{\pgfqpoint{1.291230in}{0.992981in}}%
\pgfpathcurveto{\pgfqpoint{1.289927in}{0.991679in}}{\pgfqpoint{1.289196in}{0.989912in}}{\pgfqpoint{1.289196in}{0.988071in}}%
\pgfpathcurveto{\pgfqpoint{1.289196in}{0.986229in}}{\pgfqpoint{1.289927in}{0.984463in}}{\pgfqpoint{1.291230in}{0.983160in}}%
\pgfpathcurveto{\pgfqpoint{1.292532in}{0.981858in}}{\pgfqpoint{1.294298in}{0.981126in}}{\pgfqpoint{1.296140in}{0.981126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296140in}{0.981126in}}%
\pgfpathcurveto{\pgfqpoint{1.297982in}{0.981126in}}{\pgfqpoint{1.299748in}{0.981858in}}{\pgfqpoint{1.301050in}{0.983160in}}%
\pgfpathcurveto{\pgfqpoint{1.302353in}{0.984463in}}{\pgfqpoint{1.303084in}{0.986229in}}{\pgfqpoint{1.303084in}{0.988071in}}%
\pgfpathcurveto{\pgfqpoint{1.303084in}{0.989912in}}{\pgfqpoint{1.302353in}{0.991679in}}{\pgfqpoint{1.301050in}{0.992981in}}%
\pgfpathcurveto{\pgfqpoint{1.299748in}{0.994283in}}{\pgfqpoint{1.297982in}{0.995015in}}{\pgfqpoint{1.296140in}{0.995015in}}%
\pgfpathcurveto{\pgfqpoint{1.294298in}{0.995015in}}{\pgfqpoint{1.292532in}{0.994283in}}{\pgfqpoint{1.291230in}{0.992981in}}%
\pgfpathcurveto{\pgfqpoint{1.289927in}{0.991679in}}{\pgfqpoint{1.289196in}{0.989912in}}{\pgfqpoint{1.289196in}{0.988071in}}%
\pgfpathcurveto{\pgfqpoint{1.289196in}{0.986229in}}{\pgfqpoint{1.289927in}{0.984463in}}{\pgfqpoint{1.291230in}{0.983160in}}%
\pgfpathcurveto{\pgfqpoint{1.292532in}{0.981858in}}{\pgfqpoint{1.294298in}{0.981126in}}{\pgfqpoint{1.296140in}{0.981126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639581in}{2.674894in}}%
\pgfpathcurveto{\pgfqpoint{0.641423in}{2.674894in}}{\pgfqpoint{0.643190in}{2.675626in}}{\pgfqpoint{0.644492in}{2.676928in}}%
\pgfpathcurveto{\pgfqpoint{0.645794in}{2.678230in}}{\pgfqpoint{0.646526in}{2.679997in}}{\pgfqpoint{0.646526in}{2.681838in}}%
\pgfpathcurveto{\pgfqpoint{0.646526in}{2.683680in}}{\pgfqpoint{0.645794in}{2.685447in}}{\pgfqpoint{0.644492in}{2.686749in}}%
\pgfpathcurveto{\pgfqpoint{0.643190in}{2.688051in}}{\pgfqpoint{0.641423in}{2.688783in}}{\pgfqpoint{0.639581in}{2.688783in}}%
\pgfpathcurveto{\pgfqpoint{0.637740in}{2.688783in}}{\pgfqpoint{0.635973in}{2.688051in}}{\pgfqpoint{0.634671in}{2.686749in}}%
\pgfpathcurveto{\pgfqpoint{0.633369in}{2.685447in}}{\pgfqpoint{0.632637in}{2.683680in}}{\pgfqpoint{0.632637in}{2.681838in}}%
\pgfpathcurveto{\pgfqpoint{0.632637in}{2.679997in}}{\pgfqpoint{0.633369in}{2.678230in}}{\pgfqpoint{0.634671in}{2.676928in}}%
\pgfpathcurveto{\pgfqpoint{0.635973in}{2.675626in}}{\pgfqpoint{0.637740in}{2.674894in}}{\pgfqpoint{0.639581in}{2.674894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639581in}{0.981126in}}%
\pgfpathcurveto{\pgfqpoint{0.641423in}{0.981126in}}{\pgfqpoint{0.643190in}{0.981858in}}{\pgfqpoint{0.644492in}{0.983160in}}%
\pgfpathcurveto{\pgfqpoint{0.645794in}{0.984463in}}{\pgfqpoint{0.646526in}{0.986229in}}{\pgfqpoint{0.646526in}{0.988071in}}%
\pgfpathcurveto{\pgfqpoint{0.646526in}{0.989912in}}{\pgfqpoint{0.645794in}{0.991679in}}{\pgfqpoint{0.644492in}{0.992981in}}%
\pgfpathcurveto{\pgfqpoint{0.643190in}{0.994283in}}{\pgfqpoint{0.641423in}{0.995015in}}{\pgfqpoint{0.639581in}{0.995015in}}%
\pgfpathcurveto{\pgfqpoint{0.637740in}{0.995015in}}{\pgfqpoint{0.635973in}{0.994283in}}{\pgfqpoint{0.634671in}{0.992981in}}%
\pgfpathcurveto{\pgfqpoint{0.633369in}{0.991679in}}{\pgfqpoint{0.632637in}{0.989912in}}{\pgfqpoint{0.632637in}{0.988071in}}%
\pgfpathcurveto{\pgfqpoint{0.632637in}{0.986229in}}{\pgfqpoint{0.633369in}{0.984463in}}{\pgfqpoint{0.634671in}{0.983160in}}%
\pgfpathcurveto{\pgfqpoint{0.635973in}{0.981858in}}{\pgfqpoint{0.637740in}{0.981126in}}{\pgfqpoint{0.639581in}{0.981126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597357in}{1.167229in}}%
\pgfpathcurveto{\pgfqpoint{1.599199in}{1.167229in}}{\pgfqpoint{1.600965in}{1.167960in}}{\pgfqpoint{1.602267in}{1.169263in}}%
\pgfpathcurveto{\pgfqpoint{1.603570in}{1.170565in}}{\pgfqpoint{1.604301in}{1.172331in}}{\pgfqpoint{1.604301in}{1.174173in}}%
\pgfpathcurveto{\pgfqpoint{1.604301in}{1.176015in}}{\pgfqpoint{1.603570in}{1.177781in}}{\pgfqpoint{1.602267in}{1.179084in}}%
\pgfpathcurveto{\pgfqpoint{1.600965in}{1.180386in}}{\pgfqpoint{1.599199in}{1.181118in}}{\pgfqpoint{1.597357in}{1.181118in}}%
\pgfpathcurveto{\pgfqpoint{1.595515in}{1.181118in}}{\pgfqpoint{1.593749in}{1.180386in}}{\pgfqpoint{1.592446in}{1.179084in}}%
\pgfpathcurveto{\pgfqpoint{1.591144in}{1.177781in}}{\pgfqpoint{1.590412in}{1.176015in}}{\pgfqpoint{1.590412in}{1.174173in}}%
\pgfpathcurveto{\pgfqpoint{1.590412in}{1.172331in}}{\pgfqpoint{1.591144in}{1.170565in}}{\pgfqpoint{1.592446in}{1.169263in}}%
\pgfpathcurveto{\pgfqpoint{1.593749in}{1.167960in}}{\pgfqpoint{1.595515in}{1.167229in}}{\pgfqpoint{1.597357in}{1.167229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543232in}{1.167229in}}%
\pgfpathcurveto{\pgfqpoint{1.545074in}{1.167229in}}{\pgfqpoint{1.546840in}{1.167960in}}{\pgfqpoint{1.548142in}{1.169263in}}%
\pgfpathcurveto{\pgfqpoint{1.549445in}{1.170565in}}{\pgfqpoint{1.550176in}{1.172331in}}{\pgfqpoint{1.550176in}{1.174173in}}%
\pgfpathcurveto{\pgfqpoint{1.550176in}{1.176015in}}{\pgfqpoint{1.549445in}{1.177781in}}{\pgfqpoint{1.548142in}{1.179084in}}%
\pgfpathcurveto{\pgfqpoint{1.546840in}{1.180386in}}{\pgfqpoint{1.545074in}{1.181118in}}{\pgfqpoint{1.543232in}{1.181118in}}%
\pgfpathcurveto{\pgfqpoint{1.541390in}{1.181118in}}{\pgfqpoint{1.539624in}{1.180386in}}{\pgfqpoint{1.538321in}{1.179084in}}%
\pgfpathcurveto{\pgfqpoint{1.537019in}{1.177781in}}{\pgfqpoint{1.536287in}{1.176015in}}{\pgfqpoint{1.536287in}{1.174173in}}%
\pgfpathcurveto{\pgfqpoint{1.536287in}{1.172331in}}{\pgfqpoint{1.537019in}{1.170565in}}{\pgfqpoint{1.538321in}{1.169263in}}%
\pgfpathcurveto{\pgfqpoint{1.539624in}{1.167960in}}{\pgfqpoint{1.541390in}{1.167229in}}{\pgfqpoint{1.543232in}{1.167229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597357in}{0.679593in}}%
\pgfpathcurveto{\pgfqpoint{1.599199in}{0.679593in}}{\pgfqpoint{1.600965in}{0.680325in}}{\pgfqpoint{1.602267in}{0.681627in}}%
\pgfpathcurveto{\pgfqpoint{1.603570in}{0.682929in}}{\pgfqpoint{1.604301in}{0.684696in}}{\pgfqpoint{1.604301in}{0.686538in}}%
\pgfpathcurveto{\pgfqpoint{1.604301in}{0.688379in}}{\pgfqpoint{1.603570in}{0.690146in}}{\pgfqpoint{1.602267in}{0.691448in}}%
\pgfpathcurveto{\pgfqpoint{1.600965in}{0.692750in}}{\pgfqpoint{1.599199in}{0.693482in}}{\pgfqpoint{1.597357in}{0.693482in}}%
\pgfpathcurveto{\pgfqpoint{1.595515in}{0.693482in}}{\pgfqpoint{1.593749in}{0.692750in}}{\pgfqpoint{1.592446in}{0.691448in}}%
\pgfpathcurveto{\pgfqpoint{1.591144in}{0.690146in}}{\pgfqpoint{1.590412in}{0.688379in}}{\pgfqpoint{1.590412in}{0.686538in}}%
\pgfpathcurveto{\pgfqpoint{1.590412in}{0.684696in}}{\pgfqpoint{1.591144in}{0.682929in}}{\pgfqpoint{1.592446in}{0.681627in}}%
\pgfpathcurveto{\pgfqpoint{1.593749in}{0.680325in}}{\pgfqpoint{1.595515in}{0.679593in}}{\pgfqpoint{1.597357in}{0.679593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597357in}{0.679593in}}%
\pgfpathcurveto{\pgfqpoint{1.599199in}{0.679593in}}{\pgfqpoint{1.600965in}{0.680325in}}{\pgfqpoint{1.602267in}{0.681627in}}%
\pgfpathcurveto{\pgfqpoint{1.603570in}{0.682929in}}{\pgfqpoint{1.604301in}{0.684696in}}{\pgfqpoint{1.604301in}{0.686538in}}%
\pgfpathcurveto{\pgfqpoint{1.604301in}{0.688379in}}{\pgfqpoint{1.603570in}{0.690146in}}{\pgfqpoint{1.602267in}{0.691448in}}%
\pgfpathcurveto{\pgfqpoint{1.600965in}{0.692750in}}{\pgfqpoint{1.599199in}{0.693482in}}{\pgfqpoint{1.597357in}{0.693482in}}%
\pgfpathcurveto{\pgfqpoint{1.595515in}{0.693482in}}{\pgfqpoint{1.593749in}{0.692750in}}{\pgfqpoint{1.592446in}{0.691448in}}%
\pgfpathcurveto{\pgfqpoint{1.591144in}{0.690146in}}{\pgfqpoint{1.590412in}{0.688379in}}{\pgfqpoint{1.590412in}{0.686538in}}%
\pgfpathcurveto{\pgfqpoint{1.590412in}{0.684696in}}{\pgfqpoint{1.591144in}{0.682929in}}{\pgfqpoint{1.592446in}{0.681627in}}%
\pgfpathcurveto{\pgfqpoint{1.593749in}{0.680325in}}{\pgfqpoint{1.595515in}{0.679593in}}{\pgfqpoint{1.597357in}{0.679593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543232in}{1.167229in}}%
\pgfpathcurveto{\pgfqpoint{1.545074in}{1.167229in}}{\pgfqpoint{1.546840in}{1.167960in}}{\pgfqpoint{1.548142in}{1.169263in}}%
\pgfpathcurveto{\pgfqpoint{1.549445in}{1.170565in}}{\pgfqpoint{1.550176in}{1.172331in}}{\pgfqpoint{1.550176in}{1.174173in}}%
\pgfpathcurveto{\pgfqpoint{1.550176in}{1.176015in}}{\pgfqpoint{1.549445in}{1.177781in}}{\pgfqpoint{1.548142in}{1.179084in}}%
\pgfpathcurveto{\pgfqpoint{1.546840in}{1.180386in}}{\pgfqpoint{1.545074in}{1.181118in}}{\pgfqpoint{1.543232in}{1.181118in}}%
\pgfpathcurveto{\pgfqpoint{1.541390in}{1.181118in}}{\pgfqpoint{1.539624in}{1.180386in}}{\pgfqpoint{1.538321in}{1.179084in}}%
\pgfpathcurveto{\pgfqpoint{1.537019in}{1.177781in}}{\pgfqpoint{1.536287in}{1.176015in}}{\pgfqpoint{1.536287in}{1.174173in}}%
\pgfpathcurveto{\pgfqpoint{1.536287in}{1.172331in}}{\pgfqpoint{1.537019in}{1.170565in}}{\pgfqpoint{1.538321in}{1.169263in}}%
\pgfpathcurveto{\pgfqpoint{1.539624in}{1.167960in}}{\pgfqpoint{1.541390in}{1.167229in}}{\pgfqpoint{1.543232in}{1.167229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543232in}{0.679593in}}%
\pgfpathcurveto{\pgfqpoint{1.545074in}{0.679593in}}{\pgfqpoint{1.546840in}{0.680325in}}{\pgfqpoint{1.548142in}{0.681627in}}%
\pgfpathcurveto{\pgfqpoint{1.549445in}{0.682929in}}{\pgfqpoint{1.550176in}{0.684696in}}{\pgfqpoint{1.550176in}{0.686538in}}%
\pgfpathcurveto{\pgfqpoint{1.550176in}{0.688379in}}{\pgfqpoint{1.549445in}{0.690146in}}{\pgfqpoint{1.548142in}{0.691448in}}%
\pgfpathcurveto{\pgfqpoint{1.546840in}{0.692750in}}{\pgfqpoint{1.545074in}{0.693482in}}{\pgfqpoint{1.543232in}{0.693482in}}%
\pgfpathcurveto{\pgfqpoint{1.541390in}{0.693482in}}{\pgfqpoint{1.539624in}{0.692750in}}{\pgfqpoint{1.538321in}{0.691448in}}%
\pgfpathcurveto{\pgfqpoint{1.537019in}{0.690146in}}{\pgfqpoint{1.536287in}{0.688379in}}{\pgfqpoint{1.536287in}{0.686538in}}%
\pgfpathcurveto{\pgfqpoint{1.536287in}{0.684696in}}{\pgfqpoint{1.537019in}{0.682929in}}{\pgfqpoint{1.538321in}{0.681627in}}%
\pgfpathcurveto{\pgfqpoint{1.539624in}{0.680325in}}{\pgfqpoint{1.541390in}{0.679593in}}{\pgfqpoint{1.543232in}{0.679593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802224in}{2.373361in}}%
\pgfpathcurveto{\pgfqpoint{2.804066in}{2.373361in}}{\pgfqpoint{2.805832in}{2.374093in}}{\pgfqpoint{2.807135in}{2.375395in}}%
\pgfpathcurveto{\pgfqpoint{2.808437in}{2.376697in}}{\pgfqpoint{2.809169in}{2.378464in}}{\pgfqpoint{2.809169in}{2.380305in}}%
\pgfpathcurveto{\pgfqpoint{2.809169in}{2.382147in}}{\pgfqpoint{2.808437in}{2.383914in}}{\pgfqpoint{2.807135in}{2.385216in}}%
\pgfpathcurveto{\pgfqpoint{2.805832in}{2.386518in}}{\pgfqpoint{2.804066in}{2.387250in}}{\pgfqpoint{2.802224in}{2.387250in}}%
\pgfpathcurveto{\pgfqpoint{2.800382in}{2.387250in}}{\pgfqpoint{2.798616in}{2.386518in}}{\pgfqpoint{2.797314in}{2.385216in}}%
\pgfpathcurveto{\pgfqpoint{2.796011in}{2.383914in}}{\pgfqpoint{2.795280in}{2.382147in}}{\pgfqpoint{2.795280in}{2.380305in}}%
\pgfpathcurveto{\pgfqpoint{2.795280in}{2.378464in}}{\pgfqpoint{2.796011in}{2.376697in}}{\pgfqpoint{2.797314in}{2.375395in}}%
\pgfpathcurveto{\pgfqpoint{2.798616in}{2.374093in}}{\pgfqpoint{2.800382in}{2.373361in}}{\pgfqpoint{2.802224in}{2.373361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748099in}{2.373361in}}%
\pgfpathcurveto{\pgfqpoint{2.749941in}{2.373361in}}{\pgfqpoint{2.751707in}{2.374093in}}{\pgfqpoint{2.753010in}{2.375395in}}%
\pgfpathcurveto{\pgfqpoint{2.754312in}{2.376697in}}{\pgfqpoint{2.755044in}{2.378464in}}{\pgfqpoint{2.755044in}{2.380305in}}%
\pgfpathcurveto{\pgfqpoint{2.755044in}{2.382147in}}{\pgfqpoint{2.754312in}{2.383914in}}{\pgfqpoint{2.753010in}{2.385216in}}%
\pgfpathcurveto{\pgfqpoint{2.751707in}{2.386518in}}{\pgfqpoint{2.749941in}{2.387250in}}{\pgfqpoint{2.748099in}{2.387250in}}%
\pgfpathcurveto{\pgfqpoint{2.746258in}{2.387250in}}{\pgfqpoint{2.744491in}{2.386518in}}{\pgfqpoint{2.743189in}{2.385216in}}%
\pgfpathcurveto{\pgfqpoint{2.741886in}{2.383914in}}{\pgfqpoint{2.741155in}{2.382147in}}{\pgfqpoint{2.741155in}{2.380305in}}%
\pgfpathcurveto{\pgfqpoint{2.741155in}{2.378464in}}{\pgfqpoint{2.741886in}{2.376697in}}{\pgfqpoint{2.743189in}{2.375395in}}%
\pgfpathcurveto{\pgfqpoint{2.744491in}{2.374093in}}{\pgfqpoint{2.746258in}{2.373361in}}{\pgfqpoint{2.748099in}{2.373361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802224in}{1.885725in}}%
\pgfpathcurveto{\pgfqpoint{2.804066in}{1.885725in}}{\pgfqpoint{2.805832in}{1.886457in}}{\pgfqpoint{2.807135in}{1.887759in}}%
\pgfpathcurveto{\pgfqpoint{2.808437in}{1.889062in}}{\pgfqpoint{2.809169in}{1.890828in}}{\pgfqpoint{2.809169in}{1.892670in}}%
\pgfpathcurveto{\pgfqpoint{2.809169in}{1.894512in}}{\pgfqpoint{2.808437in}{1.896278in}}{\pgfqpoint{2.807135in}{1.897580in}}%
\pgfpathcurveto{\pgfqpoint{2.805832in}{1.898883in}}{\pgfqpoint{2.804066in}{1.899614in}}{\pgfqpoint{2.802224in}{1.899614in}}%
\pgfpathcurveto{\pgfqpoint{2.800382in}{1.899614in}}{\pgfqpoint{2.798616in}{1.898883in}}{\pgfqpoint{2.797314in}{1.897580in}}%
\pgfpathcurveto{\pgfqpoint{2.796011in}{1.896278in}}{\pgfqpoint{2.795280in}{1.894512in}}{\pgfqpoint{2.795280in}{1.892670in}}%
\pgfpathcurveto{\pgfqpoint{2.795280in}{1.890828in}}{\pgfqpoint{2.796011in}{1.889062in}}{\pgfqpoint{2.797314in}{1.887759in}}%
\pgfpathcurveto{\pgfqpoint{2.798616in}{1.886457in}}{\pgfqpoint{2.800382in}{1.885725in}}{\pgfqpoint{2.802224in}{1.885725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802224in}{1.885725in}}%
\pgfpathcurveto{\pgfqpoint{2.804066in}{1.885725in}}{\pgfqpoint{2.805832in}{1.886457in}}{\pgfqpoint{2.807135in}{1.887759in}}%
\pgfpathcurveto{\pgfqpoint{2.808437in}{1.889062in}}{\pgfqpoint{2.809169in}{1.890828in}}{\pgfqpoint{2.809169in}{1.892670in}}%
\pgfpathcurveto{\pgfqpoint{2.809169in}{1.894512in}}{\pgfqpoint{2.808437in}{1.896278in}}{\pgfqpoint{2.807135in}{1.897580in}}%
\pgfpathcurveto{\pgfqpoint{2.805832in}{1.898883in}}{\pgfqpoint{2.804066in}{1.899614in}}{\pgfqpoint{2.802224in}{1.899614in}}%
\pgfpathcurveto{\pgfqpoint{2.800382in}{1.899614in}}{\pgfqpoint{2.798616in}{1.898883in}}{\pgfqpoint{2.797314in}{1.897580in}}%
\pgfpathcurveto{\pgfqpoint{2.796011in}{1.896278in}}{\pgfqpoint{2.795280in}{1.894512in}}{\pgfqpoint{2.795280in}{1.892670in}}%
\pgfpathcurveto{\pgfqpoint{2.795280in}{1.890828in}}{\pgfqpoint{2.796011in}{1.889062in}}{\pgfqpoint{2.797314in}{1.887759in}}%
\pgfpathcurveto{\pgfqpoint{2.798616in}{1.886457in}}{\pgfqpoint{2.800382in}{1.885725in}}{\pgfqpoint{2.802224in}{1.885725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748099in}{2.373361in}}%
\pgfpathcurveto{\pgfqpoint{2.749941in}{2.373361in}}{\pgfqpoint{2.751707in}{2.374093in}}{\pgfqpoint{2.753010in}{2.375395in}}%
\pgfpathcurveto{\pgfqpoint{2.754312in}{2.376697in}}{\pgfqpoint{2.755044in}{2.378464in}}{\pgfqpoint{2.755044in}{2.380305in}}%
\pgfpathcurveto{\pgfqpoint{2.755044in}{2.382147in}}{\pgfqpoint{2.754312in}{2.383914in}}{\pgfqpoint{2.753010in}{2.385216in}}%
\pgfpathcurveto{\pgfqpoint{2.751707in}{2.386518in}}{\pgfqpoint{2.749941in}{2.387250in}}{\pgfqpoint{2.748099in}{2.387250in}}%
\pgfpathcurveto{\pgfqpoint{2.746258in}{2.387250in}}{\pgfqpoint{2.744491in}{2.386518in}}{\pgfqpoint{2.743189in}{2.385216in}}%
\pgfpathcurveto{\pgfqpoint{2.741886in}{2.383914in}}{\pgfqpoint{2.741155in}{2.382147in}}{\pgfqpoint{2.741155in}{2.380305in}}%
\pgfpathcurveto{\pgfqpoint{2.741155in}{2.378464in}}{\pgfqpoint{2.741886in}{2.376697in}}{\pgfqpoint{2.743189in}{2.375395in}}%
\pgfpathcurveto{\pgfqpoint{2.744491in}{2.374093in}}{\pgfqpoint{2.746258in}{2.373361in}}{\pgfqpoint{2.748099in}{2.373361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748099in}{1.885725in}}%
\pgfpathcurveto{\pgfqpoint{2.749941in}{1.885725in}}{\pgfqpoint{2.751707in}{1.886457in}}{\pgfqpoint{2.753010in}{1.887759in}}%
\pgfpathcurveto{\pgfqpoint{2.754312in}{1.889062in}}{\pgfqpoint{2.755044in}{1.890828in}}{\pgfqpoint{2.755044in}{1.892670in}}%
\pgfpathcurveto{\pgfqpoint{2.755044in}{1.894512in}}{\pgfqpoint{2.754312in}{1.896278in}}{\pgfqpoint{2.753010in}{1.897580in}}%
\pgfpathcurveto{\pgfqpoint{2.751707in}{1.898883in}}{\pgfqpoint{2.749941in}{1.899614in}}{\pgfqpoint{2.748099in}{1.899614in}}%
\pgfpathcurveto{\pgfqpoint{2.746258in}{1.899614in}}{\pgfqpoint{2.744491in}{1.898883in}}{\pgfqpoint{2.743189in}{1.897580in}}%
\pgfpathcurveto{\pgfqpoint{2.741886in}{1.896278in}}{\pgfqpoint{2.741155in}{1.894512in}}{\pgfqpoint{2.741155in}{1.892670in}}%
\pgfpathcurveto{\pgfqpoint{2.741155in}{1.890828in}}{\pgfqpoint{2.741886in}{1.889062in}}{\pgfqpoint{2.743189in}{1.887759in}}%
\pgfpathcurveto{\pgfqpoint{2.744491in}{1.886457in}}{\pgfqpoint{2.746258in}{1.885725in}}{\pgfqpoint{2.748099in}{1.885725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199790in}{0.564163in}}%
\pgfpathcurveto{\pgfqpoint{2.201632in}{0.564163in}}{\pgfqpoint{2.203399in}{0.564894in}}{\pgfqpoint{2.204701in}{0.566197in}}%
\pgfpathcurveto{\pgfqpoint{2.206003in}{0.567499in}}{\pgfqpoint{2.206735in}{0.569265in}}{\pgfqpoint{2.206735in}{0.571107in}}%
\pgfpathcurveto{\pgfqpoint{2.206735in}{0.572949in}}{\pgfqpoint{2.206003in}{0.574715in}}{\pgfqpoint{2.204701in}{0.576018in}}%
\pgfpathcurveto{\pgfqpoint{2.203399in}{0.577320in}}{\pgfqpoint{2.201632in}{0.578051in}}{\pgfqpoint{2.199790in}{0.578051in}}%
\pgfpathcurveto{\pgfqpoint{2.197949in}{0.578051in}}{\pgfqpoint{2.196182in}{0.577320in}}{\pgfqpoint{2.194880in}{0.576018in}}%
\pgfpathcurveto{\pgfqpoint{2.193578in}{0.574715in}}{\pgfqpoint{2.192846in}{0.572949in}}{\pgfqpoint{2.192846in}{0.571107in}}%
\pgfpathcurveto{\pgfqpoint{2.192846in}{0.569265in}}{\pgfqpoint{2.193578in}{0.567499in}}{\pgfqpoint{2.194880in}{0.566197in}}%
\pgfpathcurveto{\pgfqpoint{2.196182in}{0.564894in}}{\pgfqpoint{2.197949in}{0.564163in}}{\pgfqpoint{2.199790in}{0.564163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940798in}{0.564163in}}%
\pgfpathcurveto{\pgfqpoint{0.942640in}{0.564163in}}{\pgfqpoint{0.944406in}{0.564894in}}{\pgfqpoint{0.945709in}{0.566197in}}%
\pgfpathcurveto{\pgfqpoint{0.947011in}{0.567499in}}{\pgfqpoint{0.947743in}{0.569265in}}{\pgfqpoint{0.947743in}{0.571107in}}%
\pgfpathcurveto{\pgfqpoint{0.947743in}{0.572949in}}{\pgfqpoint{0.947011in}{0.574715in}}{\pgfqpoint{0.945709in}{0.576018in}}%
\pgfpathcurveto{\pgfqpoint{0.944406in}{0.577320in}}{\pgfqpoint{0.942640in}{0.578051in}}{\pgfqpoint{0.940798in}{0.578051in}}%
\pgfpathcurveto{\pgfqpoint{0.938957in}{0.578051in}}{\pgfqpoint{0.937190in}{0.577320in}}{\pgfqpoint{0.935888in}{0.576018in}}%
\pgfpathcurveto{\pgfqpoint{0.934586in}{0.574715in}}{\pgfqpoint{0.933854in}{0.572949in}}{\pgfqpoint{0.933854in}{0.571107in}}%
\pgfpathcurveto{\pgfqpoint{0.933854in}{0.569265in}}{\pgfqpoint{0.934586in}{0.567499in}}{\pgfqpoint{0.935888in}{0.566197in}}%
\pgfpathcurveto{\pgfqpoint{0.937190in}{0.564894in}}{\pgfqpoint{0.938957in}{0.564163in}}{\pgfqpoint{0.940798in}{0.564163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199790in}{1.282659in}}%
\pgfpathcurveto{\pgfqpoint{2.201632in}{1.282659in}}{\pgfqpoint{2.203399in}{1.283391in}}{\pgfqpoint{2.204701in}{1.284693in}}%
\pgfpathcurveto{\pgfqpoint{2.206003in}{1.285996in}}{\pgfqpoint{2.206735in}{1.287762in}}{\pgfqpoint{2.206735in}{1.289604in}}%
\pgfpathcurveto{\pgfqpoint{2.206735in}{1.291445in}}{\pgfqpoint{2.206003in}{1.293212in}}{\pgfqpoint{2.204701in}{1.294514in}}%
\pgfpathcurveto{\pgfqpoint{2.203399in}{1.295817in}}{\pgfqpoint{2.201632in}{1.296548in}}{\pgfqpoint{2.199790in}{1.296548in}}%
\pgfpathcurveto{\pgfqpoint{2.197949in}{1.296548in}}{\pgfqpoint{2.196182in}{1.295817in}}{\pgfqpoint{2.194880in}{1.294514in}}%
\pgfpathcurveto{\pgfqpoint{2.193578in}{1.293212in}}{\pgfqpoint{2.192846in}{1.291445in}}{\pgfqpoint{2.192846in}{1.289604in}}%
\pgfpathcurveto{\pgfqpoint{2.192846in}{1.287762in}}{\pgfqpoint{2.193578in}{1.285996in}}{\pgfqpoint{2.194880in}{1.284693in}}%
\pgfpathcurveto{\pgfqpoint{2.196182in}{1.283391in}}{\pgfqpoint{2.197949in}{1.282659in}}{\pgfqpoint{2.199790in}{1.282659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199790in}{1.282659in}}%
\pgfpathcurveto{\pgfqpoint{2.201632in}{1.282659in}}{\pgfqpoint{2.203399in}{1.283391in}}{\pgfqpoint{2.204701in}{1.284693in}}%
\pgfpathcurveto{\pgfqpoint{2.206003in}{1.285996in}}{\pgfqpoint{2.206735in}{1.287762in}}{\pgfqpoint{2.206735in}{1.289604in}}%
\pgfpathcurveto{\pgfqpoint{2.206735in}{1.291445in}}{\pgfqpoint{2.206003in}{1.293212in}}{\pgfqpoint{2.204701in}{1.294514in}}%
\pgfpathcurveto{\pgfqpoint{2.203399in}{1.295817in}}{\pgfqpoint{2.201632in}{1.296548in}}{\pgfqpoint{2.199790in}{1.296548in}}%
\pgfpathcurveto{\pgfqpoint{2.197949in}{1.296548in}}{\pgfqpoint{2.196182in}{1.295817in}}{\pgfqpoint{2.194880in}{1.294514in}}%
\pgfpathcurveto{\pgfqpoint{2.193578in}{1.293212in}}{\pgfqpoint{2.192846in}{1.291445in}}{\pgfqpoint{2.192846in}{1.289604in}}%
\pgfpathcurveto{\pgfqpoint{2.192846in}{1.287762in}}{\pgfqpoint{2.193578in}{1.285996in}}{\pgfqpoint{2.194880in}{1.284693in}}%
\pgfpathcurveto{\pgfqpoint{2.196182in}{1.283391in}}{\pgfqpoint{2.197949in}{1.282659in}}{\pgfqpoint{2.199790in}{1.282659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940798in}{0.564163in}}%
\pgfpathcurveto{\pgfqpoint{0.942640in}{0.564163in}}{\pgfqpoint{0.944406in}{0.564894in}}{\pgfqpoint{0.945709in}{0.566197in}}%
\pgfpathcurveto{\pgfqpoint{0.947011in}{0.567499in}}{\pgfqpoint{0.947743in}{0.569265in}}{\pgfqpoint{0.947743in}{0.571107in}}%
\pgfpathcurveto{\pgfqpoint{0.947743in}{0.572949in}}{\pgfqpoint{0.947011in}{0.574715in}}{\pgfqpoint{0.945709in}{0.576018in}}%
\pgfpathcurveto{\pgfqpoint{0.944406in}{0.577320in}}{\pgfqpoint{0.942640in}{0.578051in}}{\pgfqpoint{0.940798in}{0.578051in}}%
\pgfpathcurveto{\pgfqpoint{0.938957in}{0.578051in}}{\pgfqpoint{0.937190in}{0.577320in}}{\pgfqpoint{0.935888in}{0.576018in}}%
\pgfpathcurveto{\pgfqpoint{0.934586in}{0.574715in}}{\pgfqpoint{0.933854in}{0.572949in}}{\pgfqpoint{0.933854in}{0.571107in}}%
\pgfpathcurveto{\pgfqpoint{0.933854in}{0.569265in}}{\pgfqpoint{0.934586in}{0.567499in}}{\pgfqpoint{0.935888in}{0.566197in}}%
\pgfpathcurveto{\pgfqpoint{0.937190in}{0.564894in}}{\pgfqpoint{0.938957in}{0.564163in}}{\pgfqpoint{0.940798in}{0.564163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940798in}{1.282659in}}%
\pgfpathcurveto{\pgfqpoint{0.942640in}{1.282659in}}{\pgfqpoint{0.944406in}{1.283391in}}{\pgfqpoint{0.945709in}{1.284693in}}%
\pgfpathcurveto{\pgfqpoint{0.947011in}{1.285996in}}{\pgfqpoint{0.947743in}{1.287762in}}{\pgfqpoint{0.947743in}{1.289604in}}%
\pgfpathcurveto{\pgfqpoint{0.947743in}{1.291445in}}{\pgfqpoint{0.947011in}{1.293212in}}{\pgfqpoint{0.945709in}{1.294514in}}%
\pgfpathcurveto{\pgfqpoint{0.944406in}{1.295817in}}{\pgfqpoint{0.942640in}{1.296548in}}{\pgfqpoint{0.940798in}{1.296548in}}%
\pgfpathcurveto{\pgfqpoint{0.938957in}{1.296548in}}{\pgfqpoint{0.937190in}{1.295817in}}{\pgfqpoint{0.935888in}{1.294514in}}%
\pgfpathcurveto{\pgfqpoint{0.934586in}{1.293212in}}{\pgfqpoint{0.933854in}{1.291445in}}{\pgfqpoint{0.933854in}{1.289604in}}%
\pgfpathcurveto{\pgfqpoint{0.933854in}{1.287762in}}{\pgfqpoint{0.934586in}{1.285996in}}{\pgfqpoint{0.935888in}{1.284693in}}%
\pgfpathcurveto{\pgfqpoint{0.937190in}{1.283391in}}{\pgfqpoint{0.938957in}{1.282659in}}{\pgfqpoint{0.940798in}{1.282659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994923in}{1.770295in}}%
\pgfpathcurveto{\pgfqpoint{0.996765in}{1.770295in}}{\pgfqpoint{0.998531in}{1.771027in}}{\pgfqpoint{0.999834in}{1.772329in}}%
\pgfpathcurveto{\pgfqpoint{1.001136in}{1.773631in}}{\pgfqpoint{1.001868in}{1.775398in}}{\pgfqpoint{1.001868in}{1.777239in}}%
\pgfpathcurveto{\pgfqpoint{1.001868in}{1.779081in}}{\pgfqpoint{1.001136in}{1.780847in}}{\pgfqpoint{0.999834in}{1.782150in}}%
\pgfpathcurveto{\pgfqpoint{0.998531in}{1.783452in}}{\pgfqpoint{0.996765in}{1.784184in}}{\pgfqpoint{0.994923in}{1.784184in}}%
\pgfpathcurveto{\pgfqpoint{0.993081in}{1.784184in}}{\pgfqpoint{0.991315in}{1.783452in}}{\pgfqpoint{0.990013in}{1.782150in}}%
\pgfpathcurveto{\pgfqpoint{0.988710in}{1.780847in}}{\pgfqpoint{0.987979in}{1.779081in}}{\pgfqpoint{0.987979in}{1.777239in}}%
\pgfpathcurveto{\pgfqpoint{0.987979in}{1.775398in}}{\pgfqpoint{0.988710in}{1.773631in}}{\pgfqpoint{0.990013in}{1.772329in}}%
\pgfpathcurveto{\pgfqpoint{0.991315in}{1.771027in}}{\pgfqpoint{0.993081in}{1.770295in}}{\pgfqpoint{0.994923in}{1.770295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145666in}{1.770295in}}%
\pgfpathcurveto{\pgfqpoint{2.147507in}{1.770295in}}{\pgfqpoint{2.149274in}{1.771027in}}{\pgfqpoint{2.150576in}{1.772329in}}%
\pgfpathcurveto{\pgfqpoint{2.151878in}{1.773631in}}{\pgfqpoint{2.152610in}{1.775398in}}{\pgfqpoint{2.152610in}{1.777239in}}%
\pgfpathcurveto{\pgfqpoint{2.152610in}{1.779081in}}{\pgfqpoint{2.151878in}{1.780847in}}{\pgfqpoint{2.150576in}{1.782150in}}%
\pgfpathcurveto{\pgfqpoint{2.149274in}{1.783452in}}{\pgfqpoint{2.147507in}{1.784184in}}{\pgfqpoint{2.145666in}{1.784184in}}%
\pgfpathcurveto{\pgfqpoint{2.143824in}{1.784184in}}{\pgfqpoint{2.142057in}{1.783452in}}{\pgfqpoint{2.140755in}{1.782150in}}%
\pgfpathcurveto{\pgfqpoint{2.139453in}{1.780847in}}{\pgfqpoint{2.138721in}{1.779081in}}{\pgfqpoint{2.138721in}{1.777239in}}%
\pgfpathcurveto{\pgfqpoint{2.138721in}{1.775398in}}{\pgfqpoint{2.139453in}{1.773631in}}{\pgfqpoint{2.140755in}{1.772329in}}%
\pgfpathcurveto{\pgfqpoint{2.142057in}{1.771027in}}{\pgfqpoint{2.143824in}{1.770295in}}{\pgfqpoint{2.145666in}{1.770295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994923in}{2.488792in}}%
\pgfpathcurveto{\pgfqpoint{0.996765in}{2.488792in}}{\pgfqpoint{0.998531in}{2.489523in}}{\pgfqpoint{0.999834in}{2.490826in}}%
\pgfpathcurveto{\pgfqpoint{1.001136in}{2.492128in}}{\pgfqpoint{1.001868in}{2.493894in}}{\pgfqpoint{1.001868in}{2.495736in}}%
\pgfpathcurveto{\pgfqpoint{1.001868in}{2.497578in}}{\pgfqpoint{1.001136in}{2.499344in}}{\pgfqpoint{0.999834in}{2.500647in}}%
\pgfpathcurveto{\pgfqpoint{0.998531in}{2.501949in}}{\pgfqpoint{0.996765in}{2.502681in}}{\pgfqpoint{0.994923in}{2.502681in}}%
\pgfpathcurveto{\pgfqpoint{0.993081in}{2.502681in}}{\pgfqpoint{0.991315in}{2.501949in}}{\pgfqpoint{0.990013in}{2.500647in}}%
\pgfpathcurveto{\pgfqpoint{0.988710in}{2.499344in}}{\pgfqpoint{0.987979in}{2.497578in}}{\pgfqpoint{0.987979in}{2.495736in}}%
\pgfpathcurveto{\pgfqpoint{0.987979in}{2.493894in}}{\pgfqpoint{0.988710in}{2.492128in}}{\pgfqpoint{0.990013in}{2.490826in}}%
\pgfpathcurveto{\pgfqpoint{0.991315in}{2.489523in}}{\pgfqpoint{0.993081in}{2.488792in}}{\pgfqpoint{0.994923in}{2.488792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994923in}{2.488792in}}%
\pgfpathcurveto{\pgfqpoint{0.996765in}{2.488792in}}{\pgfqpoint{0.998531in}{2.489523in}}{\pgfqpoint{0.999834in}{2.490826in}}%
\pgfpathcurveto{\pgfqpoint{1.001136in}{2.492128in}}{\pgfqpoint{1.001868in}{2.493894in}}{\pgfqpoint{1.001868in}{2.495736in}}%
\pgfpathcurveto{\pgfqpoint{1.001868in}{2.497578in}}{\pgfqpoint{1.001136in}{2.499344in}}{\pgfqpoint{0.999834in}{2.500647in}}%
\pgfpathcurveto{\pgfqpoint{0.998531in}{2.501949in}}{\pgfqpoint{0.996765in}{2.502681in}}{\pgfqpoint{0.994923in}{2.502681in}}%
\pgfpathcurveto{\pgfqpoint{0.993081in}{2.502681in}}{\pgfqpoint{0.991315in}{2.501949in}}{\pgfqpoint{0.990013in}{2.500647in}}%
\pgfpathcurveto{\pgfqpoint{0.988710in}{2.499344in}}{\pgfqpoint{0.987979in}{2.497578in}}{\pgfqpoint{0.987979in}{2.495736in}}%
\pgfpathcurveto{\pgfqpoint{0.987979in}{2.493894in}}{\pgfqpoint{0.988710in}{2.492128in}}{\pgfqpoint{0.990013in}{2.490826in}}%
\pgfpathcurveto{\pgfqpoint{0.991315in}{2.489523in}}{\pgfqpoint{0.993081in}{2.488792in}}{\pgfqpoint{0.994923in}{2.488792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145666in}{1.770295in}}%
\pgfpathcurveto{\pgfqpoint{2.147507in}{1.770295in}}{\pgfqpoint{2.149274in}{1.771027in}}{\pgfqpoint{2.150576in}{1.772329in}}%
\pgfpathcurveto{\pgfqpoint{2.151878in}{1.773631in}}{\pgfqpoint{2.152610in}{1.775398in}}{\pgfqpoint{2.152610in}{1.777239in}}%
\pgfpathcurveto{\pgfqpoint{2.152610in}{1.779081in}}{\pgfqpoint{2.151878in}{1.780847in}}{\pgfqpoint{2.150576in}{1.782150in}}%
\pgfpathcurveto{\pgfqpoint{2.149274in}{1.783452in}}{\pgfqpoint{2.147507in}{1.784184in}}{\pgfqpoint{2.145666in}{1.784184in}}%
\pgfpathcurveto{\pgfqpoint{2.143824in}{1.784184in}}{\pgfqpoint{2.142057in}{1.783452in}}{\pgfqpoint{2.140755in}{1.782150in}}%
\pgfpathcurveto{\pgfqpoint{2.139453in}{1.780847in}}{\pgfqpoint{2.138721in}{1.779081in}}{\pgfqpoint{2.138721in}{1.777239in}}%
\pgfpathcurveto{\pgfqpoint{2.138721in}{1.775398in}}{\pgfqpoint{2.139453in}{1.773631in}}{\pgfqpoint{2.140755in}{1.772329in}}%
\pgfpathcurveto{\pgfqpoint{2.142057in}{1.771027in}}{\pgfqpoint{2.143824in}{1.770295in}}{\pgfqpoint{2.145666in}{1.770295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145666in}{2.488792in}}%
\pgfpathcurveto{\pgfqpoint{2.147507in}{2.488792in}}{\pgfqpoint{2.149274in}{2.489523in}}{\pgfqpoint{2.150576in}{2.490826in}}%
\pgfpathcurveto{\pgfqpoint{2.151878in}{2.492128in}}{\pgfqpoint{2.152610in}{2.493894in}}{\pgfqpoint{2.152610in}{2.495736in}}%
\pgfpathcurveto{\pgfqpoint{2.152610in}{2.497578in}}{\pgfqpoint{2.151878in}{2.499344in}}{\pgfqpoint{2.150576in}{2.500647in}}%
\pgfpathcurveto{\pgfqpoint{2.149274in}{2.501949in}}{\pgfqpoint{2.147507in}{2.502681in}}{\pgfqpoint{2.145666in}{2.502681in}}%
\pgfpathcurveto{\pgfqpoint{2.143824in}{2.502681in}}{\pgfqpoint{2.142057in}{2.501949in}}{\pgfqpoint{2.140755in}{2.500647in}}%
\pgfpathcurveto{\pgfqpoint{2.139453in}{2.499344in}}{\pgfqpoint{2.138721in}{2.497578in}}{\pgfqpoint{2.138721in}{2.495736in}}%
\pgfpathcurveto{\pgfqpoint{2.138721in}{2.493894in}}{\pgfqpoint{2.139453in}{2.492128in}}{\pgfqpoint{2.140755in}{2.490826in}}%
\pgfpathcurveto{\pgfqpoint{2.142057in}{2.489523in}}{\pgfqpoint{2.143824in}{2.488792in}}{\pgfqpoint{2.145666in}{2.488792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145532in}{1.619528in}}%
\pgfpathcurveto{\pgfqpoint{1.147373in}{1.619528in}}{\pgfqpoint{1.149140in}{1.620260in}}{\pgfqpoint{1.150442in}{1.621562in}}%
\pgfpathcurveto{\pgfqpoint{1.151744in}{1.622865in}}{\pgfqpoint{1.152476in}{1.624631in}}{\pgfqpoint{1.152476in}{1.626473in}}%
\pgfpathcurveto{\pgfqpoint{1.152476in}{1.628314in}}{\pgfqpoint{1.151744in}{1.630081in}}{\pgfqpoint{1.150442in}{1.631383in}}%
\pgfpathcurveto{\pgfqpoint{1.149140in}{1.632686in}}{\pgfqpoint{1.147373in}{1.633417in}}{\pgfqpoint{1.145532in}{1.633417in}}%
\pgfpathcurveto{\pgfqpoint{1.143690in}{1.633417in}}{\pgfqpoint{1.141923in}{1.632686in}}{\pgfqpoint{1.140621in}{1.631383in}}%
\pgfpathcurveto{\pgfqpoint{1.139319in}{1.630081in}}{\pgfqpoint{1.138587in}{1.628314in}}{\pgfqpoint{1.138587in}{1.626473in}}%
\pgfpathcurveto{\pgfqpoint{1.138587in}{1.624631in}}{\pgfqpoint{1.139319in}{1.622865in}}{\pgfqpoint{1.140621in}{1.621562in}}%
\pgfpathcurveto{\pgfqpoint{1.141923in}{1.620260in}}{\pgfqpoint{1.143690in}{1.619528in}}{\pgfqpoint{1.145532in}{1.619528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091407in}{1.619528in}}%
\pgfpathcurveto{\pgfqpoint{1.093248in}{1.619528in}}{\pgfqpoint{1.095015in}{1.620260in}}{\pgfqpoint{1.096317in}{1.621562in}}%
\pgfpathcurveto{\pgfqpoint{1.097619in}{1.622865in}}{\pgfqpoint{1.098351in}{1.624631in}}{\pgfqpoint{1.098351in}{1.626473in}}%
\pgfpathcurveto{\pgfqpoint{1.098351in}{1.628314in}}{\pgfqpoint{1.097619in}{1.630081in}}{\pgfqpoint{1.096317in}{1.631383in}}%
\pgfpathcurveto{\pgfqpoint{1.095015in}{1.632686in}}{\pgfqpoint{1.093248in}{1.633417in}}{\pgfqpoint{1.091407in}{1.633417in}}%
\pgfpathcurveto{\pgfqpoint{1.089565in}{1.633417in}}{\pgfqpoint{1.087799in}{1.632686in}}{\pgfqpoint{1.086496in}{1.631383in}}%
\pgfpathcurveto{\pgfqpoint{1.085194in}{1.630081in}}{\pgfqpoint{1.084462in}{1.628314in}}{\pgfqpoint{1.084462in}{1.626473in}}%
\pgfpathcurveto{\pgfqpoint{1.084462in}{1.624631in}}{\pgfqpoint{1.085194in}{1.622865in}}{\pgfqpoint{1.086496in}{1.621562in}}%
\pgfpathcurveto{\pgfqpoint{1.087799in}{1.620260in}}{\pgfqpoint{1.089565in}{1.619528in}}{\pgfqpoint{1.091407in}{1.619528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145532in}{1.734959in}}%
\pgfpathcurveto{\pgfqpoint{1.147373in}{1.734959in}}{\pgfqpoint{1.149140in}{1.735691in}}{\pgfqpoint{1.150442in}{1.736993in}}%
\pgfpathcurveto{\pgfqpoint{1.151744in}{1.738295in}}{\pgfqpoint{1.152476in}{1.740062in}}{\pgfqpoint{1.152476in}{1.741903in}}%
\pgfpathcurveto{\pgfqpoint{1.152476in}{1.743745in}}{\pgfqpoint{1.151744in}{1.745512in}}{\pgfqpoint{1.150442in}{1.746814in}}%
\pgfpathcurveto{\pgfqpoint{1.149140in}{1.748116in}}{\pgfqpoint{1.147373in}{1.748848in}}{\pgfqpoint{1.145532in}{1.748848in}}%
\pgfpathcurveto{\pgfqpoint{1.143690in}{1.748848in}}{\pgfqpoint{1.141923in}{1.748116in}}{\pgfqpoint{1.140621in}{1.746814in}}%
\pgfpathcurveto{\pgfqpoint{1.139319in}{1.745512in}}{\pgfqpoint{1.138587in}{1.743745in}}{\pgfqpoint{1.138587in}{1.741903in}}%
\pgfpathcurveto{\pgfqpoint{1.138587in}{1.740062in}}{\pgfqpoint{1.139319in}{1.738295in}}{\pgfqpoint{1.140621in}{1.736993in}}%
\pgfpathcurveto{\pgfqpoint{1.141923in}{1.735691in}}{\pgfqpoint{1.143690in}{1.734959in}}{\pgfqpoint{1.145532in}{1.734959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145532in}{1.734959in}}%
\pgfpathcurveto{\pgfqpoint{1.147373in}{1.734959in}}{\pgfqpoint{1.149140in}{1.735691in}}{\pgfqpoint{1.150442in}{1.736993in}}%
\pgfpathcurveto{\pgfqpoint{1.151744in}{1.738295in}}{\pgfqpoint{1.152476in}{1.740062in}}{\pgfqpoint{1.152476in}{1.741903in}}%
\pgfpathcurveto{\pgfqpoint{1.152476in}{1.743745in}}{\pgfqpoint{1.151744in}{1.745512in}}{\pgfqpoint{1.150442in}{1.746814in}}%
\pgfpathcurveto{\pgfqpoint{1.149140in}{1.748116in}}{\pgfqpoint{1.147373in}{1.748848in}}{\pgfqpoint{1.145532in}{1.748848in}}%
\pgfpathcurveto{\pgfqpoint{1.143690in}{1.748848in}}{\pgfqpoint{1.141923in}{1.748116in}}{\pgfqpoint{1.140621in}{1.746814in}}%
\pgfpathcurveto{\pgfqpoint{1.139319in}{1.745512in}}{\pgfqpoint{1.138587in}{1.743745in}}{\pgfqpoint{1.138587in}{1.741903in}}%
\pgfpathcurveto{\pgfqpoint{1.138587in}{1.740062in}}{\pgfqpoint{1.139319in}{1.738295in}}{\pgfqpoint{1.140621in}{1.736993in}}%
\pgfpathcurveto{\pgfqpoint{1.141923in}{1.735691in}}{\pgfqpoint{1.143690in}{1.734959in}}{\pgfqpoint{1.145532in}{1.734959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091407in}{1.619528in}}%
\pgfpathcurveto{\pgfqpoint{1.093248in}{1.619528in}}{\pgfqpoint{1.095015in}{1.620260in}}{\pgfqpoint{1.096317in}{1.621562in}}%
\pgfpathcurveto{\pgfqpoint{1.097619in}{1.622865in}}{\pgfqpoint{1.098351in}{1.624631in}}{\pgfqpoint{1.098351in}{1.626473in}}%
\pgfpathcurveto{\pgfqpoint{1.098351in}{1.628314in}}{\pgfqpoint{1.097619in}{1.630081in}}{\pgfqpoint{1.096317in}{1.631383in}}%
\pgfpathcurveto{\pgfqpoint{1.095015in}{1.632686in}}{\pgfqpoint{1.093248in}{1.633417in}}{\pgfqpoint{1.091407in}{1.633417in}}%
\pgfpathcurveto{\pgfqpoint{1.089565in}{1.633417in}}{\pgfqpoint{1.087799in}{1.632686in}}{\pgfqpoint{1.086496in}{1.631383in}}%
\pgfpathcurveto{\pgfqpoint{1.085194in}{1.630081in}}{\pgfqpoint{1.084462in}{1.628314in}}{\pgfqpoint{1.084462in}{1.626473in}}%
\pgfpathcurveto{\pgfqpoint{1.084462in}{1.624631in}}{\pgfqpoint{1.085194in}{1.622865in}}{\pgfqpoint{1.086496in}{1.621562in}}%
\pgfpathcurveto{\pgfqpoint{1.087799in}{1.620260in}}{\pgfqpoint{1.089565in}{1.619528in}}{\pgfqpoint{1.091407in}{1.619528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091407in}{1.734959in}}%
\pgfpathcurveto{\pgfqpoint{1.093248in}{1.734959in}}{\pgfqpoint{1.095015in}{1.735691in}}{\pgfqpoint{1.096317in}{1.736993in}}%
\pgfpathcurveto{\pgfqpoint{1.097619in}{1.738295in}}{\pgfqpoint{1.098351in}{1.740062in}}{\pgfqpoint{1.098351in}{1.741903in}}%
\pgfpathcurveto{\pgfqpoint{1.098351in}{1.743745in}}{\pgfqpoint{1.097619in}{1.745512in}}{\pgfqpoint{1.096317in}{1.746814in}}%
\pgfpathcurveto{\pgfqpoint{1.095015in}{1.748116in}}{\pgfqpoint{1.093248in}{1.748848in}}{\pgfqpoint{1.091407in}{1.748848in}}%
\pgfpathcurveto{\pgfqpoint{1.089565in}{1.748848in}}{\pgfqpoint{1.087799in}{1.748116in}}{\pgfqpoint{1.086496in}{1.746814in}}%
\pgfpathcurveto{\pgfqpoint{1.085194in}{1.745512in}}{\pgfqpoint{1.084462in}{1.743745in}}{\pgfqpoint{1.084462in}{1.741903in}}%
\pgfpathcurveto{\pgfqpoint{1.084462in}{1.740062in}}{\pgfqpoint{1.085194in}{1.738295in}}{\pgfqpoint{1.086496in}{1.736993in}}%
\pgfpathcurveto{\pgfqpoint{1.087799in}{1.735691in}}{\pgfqpoint{1.089565in}{1.734959in}}{\pgfqpoint{1.091407in}{1.734959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350399in}{2.825661in}}%
\pgfpathcurveto{\pgfqpoint{2.352241in}{2.825661in}}{\pgfqpoint{2.354007in}{2.826392in}}{\pgfqpoint{2.355309in}{2.827695in}}%
\pgfpathcurveto{\pgfqpoint{2.356612in}{2.828997in}}{\pgfqpoint{2.357343in}{2.830763in}}{\pgfqpoint{2.357343in}{2.832605in}}%
\pgfpathcurveto{\pgfqpoint{2.357343in}{2.834447in}}{\pgfqpoint{2.356612in}{2.836213in}}{\pgfqpoint{2.355309in}{2.837515in}}%
\pgfpathcurveto{\pgfqpoint{2.354007in}{2.838818in}}{\pgfqpoint{2.352241in}{2.839549in}}{\pgfqpoint{2.350399in}{2.839549in}}%
\pgfpathcurveto{\pgfqpoint{2.348557in}{2.839549in}}{\pgfqpoint{2.346791in}{2.838818in}}{\pgfqpoint{2.345488in}{2.837515in}}%
\pgfpathcurveto{\pgfqpoint{2.344186in}{2.836213in}}{\pgfqpoint{2.343454in}{2.834447in}}{\pgfqpoint{2.343454in}{2.832605in}}%
\pgfpathcurveto{\pgfqpoint{2.343454in}{2.830763in}}{\pgfqpoint{2.344186in}{2.828997in}}{\pgfqpoint{2.345488in}{2.827695in}}%
\pgfpathcurveto{\pgfqpoint{2.346791in}{2.826392in}}{\pgfqpoint{2.348557in}{2.825661in}}{\pgfqpoint{2.350399in}{2.825661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296274in}{2.825661in}}%
\pgfpathcurveto{\pgfqpoint{2.298116in}{2.825661in}}{\pgfqpoint{2.299882in}{2.826392in}}{\pgfqpoint{2.301184in}{2.827695in}}%
\pgfpathcurveto{\pgfqpoint{2.302487in}{2.828997in}}{\pgfqpoint{2.303218in}{2.830763in}}{\pgfqpoint{2.303218in}{2.832605in}}%
\pgfpathcurveto{\pgfqpoint{2.303218in}{2.834447in}}{\pgfqpoint{2.302487in}{2.836213in}}{\pgfqpoint{2.301184in}{2.837515in}}%
\pgfpathcurveto{\pgfqpoint{2.299882in}{2.838818in}}{\pgfqpoint{2.298116in}{2.839549in}}{\pgfqpoint{2.296274in}{2.839549in}}%
\pgfpathcurveto{\pgfqpoint{2.294432in}{2.839549in}}{\pgfqpoint{2.292666in}{2.838818in}}{\pgfqpoint{2.291364in}{2.837515in}}%
\pgfpathcurveto{\pgfqpoint{2.290061in}{2.836213in}}{\pgfqpoint{2.289330in}{2.834447in}}{\pgfqpoint{2.289330in}{2.832605in}}%
\pgfpathcurveto{\pgfqpoint{2.289330in}{2.830763in}}{\pgfqpoint{2.290061in}{2.828997in}}{\pgfqpoint{2.291364in}{2.827695in}}%
\pgfpathcurveto{\pgfqpoint{2.292666in}{2.826392in}}{\pgfqpoint{2.294432in}{2.825661in}}{\pgfqpoint{2.296274in}{2.825661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350399in}{0.528827in}}%
\pgfpathcurveto{\pgfqpoint{2.352241in}{0.528827in}}{\pgfqpoint{2.354007in}{0.529558in}}{\pgfqpoint{2.355309in}{0.530861in}}%
\pgfpathcurveto{\pgfqpoint{2.356612in}{0.532163in}}{\pgfqpoint{2.357343in}{0.533929in}}{\pgfqpoint{2.357343in}{0.535771in}}%
\pgfpathcurveto{\pgfqpoint{2.357343in}{0.537613in}}{\pgfqpoint{2.356612in}{0.539379in}}{\pgfqpoint{2.355309in}{0.540682in}}%
\pgfpathcurveto{\pgfqpoint{2.354007in}{0.541984in}}{\pgfqpoint{2.352241in}{0.542716in}}{\pgfqpoint{2.350399in}{0.542716in}}%
\pgfpathcurveto{\pgfqpoint{2.348557in}{0.542716in}}{\pgfqpoint{2.346791in}{0.541984in}}{\pgfqpoint{2.345488in}{0.540682in}}%
\pgfpathcurveto{\pgfqpoint{2.344186in}{0.539379in}}{\pgfqpoint{2.343454in}{0.537613in}}{\pgfqpoint{2.343454in}{0.535771in}}%
\pgfpathcurveto{\pgfqpoint{2.343454in}{0.533929in}}{\pgfqpoint{2.344186in}{0.532163in}}{\pgfqpoint{2.345488in}{0.530861in}}%
\pgfpathcurveto{\pgfqpoint{2.346791in}{0.529558in}}{\pgfqpoint{2.348557in}{0.528827in}}{\pgfqpoint{2.350399in}{0.528827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350399in}{0.528827in}}%
\pgfpathcurveto{\pgfqpoint{2.352241in}{0.528827in}}{\pgfqpoint{2.354007in}{0.529558in}}{\pgfqpoint{2.355309in}{0.530861in}}%
\pgfpathcurveto{\pgfqpoint{2.356612in}{0.532163in}}{\pgfqpoint{2.357343in}{0.533929in}}{\pgfqpoint{2.357343in}{0.535771in}}%
\pgfpathcurveto{\pgfqpoint{2.357343in}{0.537613in}}{\pgfqpoint{2.356612in}{0.539379in}}{\pgfqpoint{2.355309in}{0.540682in}}%
\pgfpathcurveto{\pgfqpoint{2.354007in}{0.541984in}}{\pgfqpoint{2.352241in}{0.542716in}}{\pgfqpoint{2.350399in}{0.542716in}}%
\pgfpathcurveto{\pgfqpoint{2.348557in}{0.542716in}}{\pgfqpoint{2.346791in}{0.541984in}}{\pgfqpoint{2.345488in}{0.540682in}}%
\pgfpathcurveto{\pgfqpoint{2.344186in}{0.539379in}}{\pgfqpoint{2.343454in}{0.537613in}}{\pgfqpoint{2.343454in}{0.535771in}}%
\pgfpathcurveto{\pgfqpoint{2.343454in}{0.533929in}}{\pgfqpoint{2.344186in}{0.532163in}}{\pgfqpoint{2.345488in}{0.530861in}}%
\pgfpathcurveto{\pgfqpoint{2.346791in}{0.529558in}}{\pgfqpoint{2.348557in}{0.528827in}}{\pgfqpoint{2.350399in}{0.528827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296274in}{2.825661in}}%
\pgfpathcurveto{\pgfqpoint{2.298116in}{2.825661in}}{\pgfqpoint{2.299882in}{2.826392in}}{\pgfqpoint{2.301184in}{2.827695in}}%
\pgfpathcurveto{\pgfqpoint{2.302487in}{2.828997in}}{\pgfqpoint{2.303218in}{2.830763in}}{\pgfqpoint{2.303218in}{2.832605in}}%
\pgfpathcurveto{\pgfqpoint{2.303218in}{2.834447in}}{\pgfqpoint{2.302487in}{2.836213in}}{\pgfqpoint{2.301184in}{2.837515in}}%
\pgfpathcurveto{\pgfqpoint{2.299882in}{2.838818in}}{\pgfqpoint{2.298116in}{2.839549in}}{\pgfqpoint{2.296274in}{2.839549in}}%
\pgfpathcurveto{\pgfqpoint{2.294432in}{2.839549in}}{\pgfqpoint{2.292666in}{2.838818in}}{\pgfqpoint{2.291364in}{2.837515in}}%
\pgfpathcurveto{\pgfqpoint{2.290061in}{2.836213in}}{\pgfqpoint{2.289330in}{2.834447in}}{\pgfqpoint{2.289330in}{2.832605in}}%
\pgfpathcurveto{\pgfqpoint{2.289330in}{2.830763in}}{\pgfqpoint{2.290061in}{2.828997in}}{\pgfqpoint{2.291364in}{2.827695in}}%
\pgfpathcurveto{\pgfqpoint{2.292666in}{2.826392in}}{\pgfqpoint{2.294432in}{2.825661in}}{\pgfqpoint{2.296274in}{2.825661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296274in}{0.528827in}}%
\pgfpathcurveto{\pgfqpoint{2.298116in}{0.528827in}}{\pgfqpoint{2.299882in}{0.529558in}}{\pgfqpoint{2.301184in}{0.530861in}}%
\pgfpathcurveto{\pgfqpoint{2.302487in}{0.532163in}}{\pgfqpoint{2.303218in}{0.533929in}}{\pgfqpoint{2.303218in}{0.535771in}}%
\pgfpathcurveto{\pgfqpoint{2.303218in}{0.537613in}}{\pgfqpoint{2.302487in}{0.539379in}}{\pgfqpoint{2.301184in}{0.540682in}}%
\pgfpathcurveto{\pgfqpoint{2.299882in}{0.541984in}}{\pgfqpoint{2.298116in}{0.542716in}}{\pgfqpoint{2.296274in}{0.542716in}}%
\pgfpathcurveto{\pgfqpoint{2.294432in}{0.542716in}}{\pgfqpoint{2.292666in}{0.541984in}}{\pgfqpoint{2.291364in}{0.540682in}}%
\pgfpathcurveto{\pgfqpoint{2.290061in}{0.539379in}}{\pgfqpoint{2.289330in}{0.537613in}}{\pgfqpoint{2.289330in}{0.535771in}}%
\pgfpathcurveto{\pgfqpoint{2.289330in}{0.533929in}}{\pgfqpoint{2.290061in}{0.532163in}}{\pgfqpoint{2.291364in}{0.530861in}}%
\pgfpathcurveto{\pgfqpoint{2.292666in}{0.529558in}}{\pgfqpoint{2.294432in}{0.528827in}}{\pgfqpoint{2.296274in}{0.528827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952833in}{1.016462in}}%
\pgfpathcurveto{\pgfqpoint{2.954674in}{1.016462in}}{\pgfqpoint{2.956441in}{1.017194in}}{\pgfqpoint{2.957743in}{1.018496in}}%
\pgfpathcurveto{\pgfqpoint{2.959045in}{1.019798in}}{\pgfqpoint{2.959777in}{1.021565in}}{\pgfqpoint{2.959777in}{1.023407in}}%
\pgfpathcurveto{\pgfqpoint{2.959777in}{1.025248in}}{\pgfqpoint{2.959045in}{1.027015in}}{\pgfqpoint{2.957743in}{1.028317in}}%
\pgfpathcurveto{\pgfqpoint{2.956441in}{1.029619in}}{\pgfqpoint{2.954674in}{1.030351in}}{\pgfqpoint{2.952833in}{1.030351in}}%
\pgfpathcurveto{\pgfqpoint{2.950991in}{1.030351in}}{\pgfqpoint{2.949224in}{1.029619in}}{\pgfqpoint{2.947922in}{1.028317in}}%
\pgfpathcurveto{\pgfqpoint{2.946620in}{1.027015in}}{\pgfqpoint{2.945888in}{1.025248in}}{\pgfqpoint{2.945888in}{1.023407in}}%
\pgfpathcurveto{\pgfqpoint{2.945888in}{1.021565in}}{\pgfqpoint{2.946620in}{1.019798in}}{\pgfqpoint{2.947922in}{1.018496in}}%
\pgfpathcurveto{\pgfqpoint{2.949224in}{1.017194in}}{\pgfqpoint{2.950991in}{1.016462in}}{\pgfqpoint{2.952833in}{1.016462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693840in}{1.016462in}}%
\pgfpathcurveto{\pgfqpoint{1.695682in}{1.016462in}}{\pgfqpoint{1.697449in}{1.017194in}}{\pgfqpoint{1.698751in}{1.018496in}}%
\pgfpathcurveto{\pgfqpoint{1.700053in}{1.019798in}}{\pgfqpoint{1.700785in}{1.021565in}}{\pgfqpoint{1.700785in}{1.023407in}}%
\pgfpathcurveto{\pgfqpoint{1.700785in}{1.025248in}}{\pgfqpoint{1.700053in}{1.027015in}}{\pgfqpoint{1.698751in}{1.028317in}}%
\pgfpathcurveto{\pgfqpoint{1.697449in}{1.029619in}}{\pgfqpoint{1.695682in}{1.030351in}}{\pgfqpoint{1.693840in}{1.030351in}}%
\pgfpathcurveto{\pgfqpoint{1.691999in}{1.030351in}}{\pgfqpoint{1.690232in}{1.029619in}}{\pgfqpoint{1.688930in}{1.028317in}}%
\pgfpathcurveto{\pgfqpoint{1.687628in}{1.027015in}}{\pgfqpoint{1.686896in}{1.025248in}}{\pgfqpoint{1.686896in}{1.023407in}}%
\pgfpathcurveto{\pgfqpoint{1.686896in}{1.021565in}}{\pgfqpoint{1.687628in}{1.019798in}}{\pgfqpoint{1.688930in}{1.018496in}}%
\pgfpathcurveto{\pgfqpoint{1.690232in}{1.017194in}}{\pgfqpoint{1.691999in}{1.016462in}}{\pgfqpoint{1.693840in}{1.016462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952833in}{2.338025in}}%
\pgfpathcurveto{\pgfqpoint{2.954674in}{2.338025in}}{\pgfqpoint{2.956441in}{2.338757in}}{\pgfqpoint{2.957743in}{2.340059in}}%
\pgfpathcurveto{\pgfqpoint{2.959045in}{2.341361in}}{\pgfqpoint{2.959777in}{2.343128in}}{\pgfqpoint{2.959777in}{2.344970in}}%
\pgfpathcurveto{\pgfqpoint{2.959777in}{2.346811in}}{\pgfqpoint{2.959045in}{2.348578in}}{\pgfqpoint{2.957743in}{2.349880in}}%
\pgfpathcurveto{\pgfqpoint{2.956441in}{2.351182in}}{\pgfqpoint{2.954674in}{2.351914in}}{\pgfqpoint{2.952833in}{2.351914in}}%
\pgfpathcurveto{\pgfqpoint{2.950991in}{2.351914in}}{\pgfqpoint{2.949224in}{2.351182in}}{\pgfqpoint{2.947922in}{2.349880in}}%
\pgfpathcurveto{\pgfqpoint{2.946620in}{2.348578in}}{\pgfqpoint{2.945888in}{2.346811in}}{\pgfqpoint{2.945888in}{2.344970in}}%
\pgfpathcurveto{\pgfqpoint{2.945888in}{2.343128in}}{\pgfqpoint{2.946620in}{2.341361in}}{\pgfqpoint{2.947922in}{2.340059in}}%
\pgfpathcurveto{\pgfqpoint{2.949224in}{2.338757in}}{\pgfqpoint{2.950991in}{2.338025in}}{\pgfqpoint{2.952833in}{2.338025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952833in}{2.338025in}}%
\pgfpathcurveto{\pgfqpoint{2.954674in}{2.338025in}}{\pgfqpoint{2.956441in}{2.338757in}}{\pgfqpoint{2.957743in}{2.340059in}}%
\pgfpathcurveto{\pgfqpoint{2.959045in}{2.341361in}}{\pgfqpoint{2.959777in}{2.343128in}}{\pgfqpoint{2.959777in}{2.344970in}}%
\pgfpathcurveto{\pgfqpoint{2.959777in}{2.346811in}}{\pgfqpoint{2.959045in}{2.348578in}}{\pgfqpoint{2.957743in}{2.349880in}}%
\pgfpathcurveto{\pgfqpoint{2.956441in}{2.351182in}}{\pgfqpoint{2.954674in}{2.351914in}}{\pgfqpoint{2.952833in}{2.351914in}}%
\pgfpathcurveto{\pgfqpoint{2.950991in}{2.351914in}}{\pgfqpoint{2.949224in}{2.351182in}}{\pgfqpoint{2.947922in}{2.349880in}}%
\pgfpathcurveto{\pgfqpoint{2.946620in}{2.348578in}}{\pgfqpoint{2.945888in}{2.346811in}}{\pgfqpoint{2.945888in}{2.344970in}}%
\pgfpathcurveto{\pgfqpoint{2.945888in}{2.343128in}}{\pgfqpoint{2.946620in}{2.341361in}}{\pgfqpoint{2.947922in}{2.340059in}}%
\pgfpathcurveto{\pgfqpoint{2.949224in}{2.338757in}}{\pgfqpoint{2.950991in}{2.338025in}}{\pgfqpoint{2.952833in}{2.338025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693840in}{1.016462in}}%
\pgfpathcurveto{\pgfqpoint{1.695682in}{1.016462in}}{\pgfqpoint{1.697449in}{1.017194in}}{\pgfqpoint{1.698751in}{1.018496in}}%
\pgfpathcurveto{\pgfqpoint{1.700053in}{1.019798in}}{\pgfqpoint{1.700785in}{1.021565in}}{\pgfqpoint{1.700785in}{1.023407in}}%
\pgfpathcurveto{\pgfqpoint{1.700785in}{1.025248in}}{\pgfqpoint{1.700053in}{1.027015in}}{\pgfqpoint{1.698751in}{1.028317in}}%
\pgfpathcurveto{\pgfqpoint{1.697449in}{1.029619in}}{\pgfqpoint{1.695682in}{1.030351in}}{\pgfqpoint{1.693840in}{1.030351in}}%
\pgfpathcurveto{\pgfqpoint{1.691999in}{1.030351in}}{\pgfqpoint{1.690232in}{1.029619in}}{\pgfqpoint{1.688930in}{1.028317in}}%
\pgfpathcurveto{\pgfqpoint{1.687628in}{1.027015in}}{\pgfqpoint{1.686896in}{1.025248in}}{\pgfqpoint{1.686896in}{1.023407in}}%
\pgfpathcurveto{\pgfqpoint{1.686896in}{1.021565in}}{\pgfqpoint{1.687628in}{1.019798in}}{\pgfqpoint{1.688930in}{1.018496in}}%
\pgfpathcurveto{\pgfqpoint{1.690232in}{1.017194in}}{\pgfqpoint{1.691999in}{1.016462in}}{\pgfqpoint{1.693840in}{1.016462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693840in}{2.338025in}}%
\pgfpathcurveto{\pgfqpoint{1.695682in}{2.338025in}}{\pgfqpoint{1.697449in}{2.338757in}}{\pgfqpoint{1.698751in}{2.340059in}}%
\pgfpathcurveto{\pgfqpoint{1.700053in}{2.341361in}}{\pgfqpoint{1.700785in}{2.343128in}}{\pgfqpoint{1.700785in}{2.344970in}}%
\pgfpathcurveto{\pgfqpoint{1.700785in}{2.346811in}}{\pgfqpoint{1.700053in}{2.348578in}}{\pgfqpoint{1.698751in}{2.349880in}}%
\pgfpathcurveto{\pgfqpoint{1.697449in}{2.351182in}}{\pgfqpoint{1.695682in}{2.351914in}}{\pgfqpoint{1.693840in}{2.351914in}}%
\pgfpathcurveto{\pgfqpoint{1.691999in}{2.351914in}}{\pgfqpoint{1.690232in}{2.351182in}}{\pgfqpoint{1.688930in}{2.349880in}}%
\pgfpathcurveto{\pgfqpoint{1.687628in}{2.348578in}}{\pgfqpoint{1.686896in}{2.346811in}}{\pgfqpoint{1.686896in}{2.344970in}}%
\pgfpathcurveto{\pgfqpoint{1.686896in}{2.343128in}}{\pgfqpoint{1.687628in}{2.341361in}}{\pgfqpoint{1.688930in}{2.340059in}}%
\pgfpathcurveto{\pgfqpoint{1.690232in}{2.338757in}}{\pgfqpoint{1.691999in}{2.338025in}}{\pgfqpoint{1.693840in}{2.338025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747965in}{2.222594in}}%
\pgfpathcurveto{\pgfqpoint{1.749807in}{2.222594in}}{\pgfqpoint{1.751573in}{2.223326in}}{\pgfqpoint{1.752876in}{2.224628in}}%
\pgfpathcurveto{\pgfqpoint{1.754178in}{2.225931in}}{\pgfqpoint{1.754910in}{2.227697in}}{\pgfqpoint{1.754910in}{2.229539in}}%
\pgfpathcurveto{\pgfqpoint{1.754910in}{2.231381in}}{\pgfqpoint{1.754178in}{2.233147in}}{\pgfqpoint{1.752876in}{2.234449in}}%
\pgfpathcurveto{\pgfqpoint{1.751573in}{2.235752in}}{\pgfqpoint{1.749807in}{2.236483in}}{\pgfqpoint{1.747965in}{2.236483in}}%
\pgfpathcurveto{\pgfqpoint{1.746124in}{2.236483in}}{\pgfqpoint{1.744357in}{2.235752in}}{\pgfqpoint{1.743055in}{2.234449in}}%
\pgfpathcurveto{\pgfqpoint{1.741753in}{2.233147in}}{\pgfqpoint{1.741021in}{2.231381in}}{\pgfqpoint{1.741021in}{2.229539in}}%
\pgfpathcurveto{\pgfqpoint{1.741021in}{2.227697in}}{\pgfqpoint{1.741753in}{2.225931in}}{\pgfqpoint{1.743055in}{2.224628in}}%
\pgfpathcurveto{\pgfqpoint{1.744357in}{2.223326in}}{\pgfqpoint{1.746124in}{2.222594in}}{\pgfqpoint{1.747965in}{2.222594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898708in}{2.222594in}}%
\pgfpathcurveto{\pgfqpoint{2.900549in}{2.222594in}}{\pgfqpoint{2.902316in}{2.223326in}}{\pgfqpoint{2.903618in}{2.224628in}}%
\pgfpathcurveto{\pgfqpoint{2.904920in}{2.225931in}}{\pgfqpoint{2.905652in}{2.227697in}}{\pgfqpoint{2.905652in}{2.229539in}}%
\pgfpathcurveto{\pgfqpoint{2.905652in}{2.231381in}}{\pgfqpoint{2.904920in}{2.233147in}}{\pgfqpoint{2.903618in}{2.234449in}}%
\pgfpathcurveto{\pgfqpoint{2.902316in}{2.235752in}}{\pgfqpoint{2.900549in}{2.236483in}}{\pgfqpoint{2.898708in}{2.236483in}}%
\pgfpathcurveto{\pgfqpoint{2.896866in}{2.236483in}}{\pgfqpoint{2.895099in}{2.235752in}}{\pgfqpoint{2.893797in}{2.234449in}}%
\pgfpathcurveto{\pgfqpoint{2.892495in}{2.233147in}}{\pgfqpoint{2.891763in}{2.231381in}}{\pgfqpoint{2.891763in}{2.229539in}}%
\pgfpathcurveto{\pgfqpoint{2.891763in}{2.227697in}}{\pgfqpoint{2.892495in}{2.225931in}}{\pgfqpoint{2.893797in}{2.224628in}}%
\pgfpathcurveto{\pgfqpoint{2.895099in}{2.223326in}}{\pgfqpoint{2.896866in}{2.222594in}}{\pgfqpoint{2.898708in}{2.222594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747965in}{1.131893in}}%
\pgfpathcurveto{\pgfqpoint{1.749807in}{1.131893in}}{\pgfqpoint{1.751573in}{1.132625in}}{\pgfqpoint{1.752876in}{1.133927in}}%
\pgfpathcurveto{\pgfqpoint{1.754178in}{1.135229in}}{\pgfqpoint{1.754910in}{1.136996in}}{\pgfqpoint{1.754910in}{1.138837in}}%
\pgfpathcurveto{\pgfqpoint{1.754910in}{1.140679in}}{\pgfqpoint{1.754178in}{1.142445in}}{\pgfqpoint{1.752876in}{1.143748in}}%
\pgfpathcurveto{\pgfqpoint{1.751573in}{1.145050in}}{\pgfqpoint{1.749807in}{1.145782in}}{\pgfqpoint{1.747965in}{1.145782in}}%
\pgfpathcurveto{\pgfqpoint{1.746124in}{1.145782in}}{\pgfqpoint{1.744357in}{1.145050in}}{\pgfqpoint{1.743055in}{1.143748in}}%
\pgfpathcurveto{\pgfqpoint{1.741753in}{1.142445in}}{\pgfqpoint{1.741021in}{1.140679in}}{\pgfqpoint{1.741021in}{1.138837in}}%
\pgfpathcurveto{\pgfqpoint{1.741021in}{1.136996in}}{\pgfqpoint{1.741753in}{1.135229in}}{\pgfqpoint{1.743055in}{1.133927in}}%
\pgfpathcurveto{\pgfqpoint{1.744357in}{1.132625in}}{\pgfqpoint{1.746124in}{1.131893in}}{\pgfqpoint{1.747965in}{1.131893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747965in}{1.131893in}}%
\pgfpathcurveto{\pgfqpoint{1.749807in}{1.131893in}}{\pgfqpoint{1.751573in}{1.132625in}}{\pgfqpoint{1.752876in}{1.133927in}}%
\pgfpathcurveto{\pgfqpoint{1.754178in}{1.135229in}}{\pgfqpoint{1.754910in}{1.136996in}}{\pgfqpoint{1.754910in}{1.138837in}}%
\pgfpathcurveto{\pgfqpoint{1.754910in}{1.140679in}}{\pgfqpoint{1.754178in}{1.142445in}}{\pgfqpoint{1.752876in}{1.143748in}}%
\pgfpathcurveto{\pgfqpoint{1.751573in}{1.145050in}}{\pgfqpoint{1.749807in}{1.145782in}}{\pgfqpoint{1.747965in}{1.145782in}}%
\pgfpathcurveto{\pgfqpoint{1.746124in}{1.145782in}}{\pgfqpoint{1.744357in}{1.145050in}}{\pgfqpoint{1.743055in}{1.143748in}}%
\pgfpathcurveto{\pgfqpoint{1.741753in}{1.142445in}}{\pgfqpoint{1.741021in}{1.140679in}}{\pgfqpoint{1.741021in}{1.138837in}}%
\pgfpathcurveto{\pgfqpoint{1.741021in}{1.136996in}}{\pgfqpoint{1.741753in}{1.135229in}}{\pgfqpoint{1.743055in}{1.133927in}}%
\pgfpathcurveto{\pgfqpoint{1.744357in}{1.132625in}}{\pgfqpoint{1.746124in}{1.131893in}}{\pgfqpoint{1.747965in}{1.131893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898708in}{2.222594in}}%
\pgfpathcurveto{\pgfqpoint{2.900549in}{2.222594in}}{\pgfqpoint{2.902316in}{2.223326in}}{\pgfqpoint{2.903618in}{2.224628in}}%
\pgfpathcurveto{\pgfqpoint{2.904920in}{2.225931in}}{\pgfqpoint{2.905652in}{2.227697in}}{\pgfqpoint{2.905652in}{2.229539in}}%
\pgfpathcurveto{\pgfqpoint{2.905652in}{2.231381in}}{\pgfqpoint{2.904920in}{2.233147in}}{\pgfqpoint{2.903618in}{2.234449in}}%
\pgfpathcurveto{\pgfqpoint{2.902316in}{2.235752in}}{\pgfqpoint{2.900549in}{2.236483in}}{\pgfqpoint{2.898708in}{2.236483in}}%
\pgfpathcurveto{\pgfqpoint{2.896866in}{2.236483in}}{\pgfqpoint{2.895099in}{2.235752in}}{\pgfqpoint{2.893797in}{2.234449in}}%
\pgfpathcurveto{\pgfqpoint{2.892495in}{2.233147in}}{\pgfqpoint{2.891763in}{2.231381in}}{\pgfqpoint{2.891763in}{2.229539in}}%
\pgfpathcurveto{\pgfqpoint{2.891763in}{2.227697in}}{\pgfqpoint{2.892495in}{2.225931in}}{\pgfqpoint{2.893797in}{2.224628in}}%
\pgfpathcurveto{\pgfqpoint{2.895099in}{2.223326in}}{\pgfqpoint{2.896866in}{2.222594in}}{\pgfqpoint{2.898708in}{2.222594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898708in}{1.131893in}}%
\pgfpathcurveto{\pgfqpoint{2.900549in}{1.131893in}}{\pgfqpoint{2.902316in}{1.132625in}}{\pgfqpoint{2.903618in}{1.133927in}}%
\pgfpathcurveto{\pgfqpoint{2.904920in}{1.135229in}}{\pgfqpoint{2.905652in}{1.136996in}}{\pgfqpoint{2.905652in}{1.138837in}}%
\pgfpathcurveto{\pgfqpoint{2.905652in}{1.140679in}}{\pgfqpoint{2.904920in}{1.142445in}}{\pgfqpoint{2.903618in}{1.143748in}}%
\pgfpathcurveto{\pgfqpoint{2.902316in}{1.145050in}}{\pgfqpoint{2.900549in}{1.145782in}}{\pgfqpoint{2.898708in}{1.145782in}}%
\pgfpathcurveto{\pgfqpoint{2.896866in}{1.145782in}}{\pgfqpoint{2.895099in}{1.145050in}}{\pgfqpoint{2.893797in}{1.143748in}}%
\pgfpathcurveto{\pgfqpoint{2.892495in}{1.142445in}}{\pgfqpoint{2.891763in}{1.140679in}}{\pgfqpoint{2.891763in}{1.138837in}}%
\pgfpathcurveto{\pgfqpoint{2.891763in}{1.136996in}}{\pgfqpoint{2.892495in}{1.135229in}}{\pgfqpoint{2.893797in}{1.133927in}}%
\pgfpathcurveto{\pgfqpoint{2.895099in}{1.132625in}}{\pgfqpoint{2.896866in}{1.131893in}}{\pgfqpoint{2.898708in}{1.131893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446748in}{0.714929in}}%
\pgfpathcurveto{\pgfqpoint{1.448590in}{0.714929in}}{\pgfqpoint{1.450357in}{0.715661in}}{\pgfqpoint{1.451659in}{0.716963in}}%
\pgfpathcurveto{\pgfqpoint{1.452961in}{0.718265in}}{\pgfqpoint{1.453693in}{0.720032in}}{\pgfqpoint{1.453693in}{0.721874in}}%
\pgfpathcurveto{\pgfqpoint{1.453693in}{0.723715in}}{\pgfqpoint{1.452961in}{0.725482in}}{\pgfqpoint{1.451659in}{0.726784in}}%
\pgfpathcurveto{\pgfqpoint{1.450357in}{0.728086in}}{\pgfqpoint{1.448590in}{0.728818in}}{\pgfqpoint{1.446748in}{0.728818in}}%
\pgfpathcurveto{\pgfqpoint{1.444907in}{0.728818in}}{\pgfqpoint{1.443140in}{0.728086in}}{\pgfqpoint{1.441838in}{0.726784in}}%
\pgfpathcurveto{\pgfqpoint{1.440536in}{0.725482in}}{\pgfqpoint{1.439804in}{0.723715in}}{\pgfqpoint{1.439804in}{0.721874in}}%
\pgfpathcurveto{\pgfqpoint{1.439804in}{0.720032in}}{\pgfqpoint{1.440536in}{0.718265in}}{\pgfqpoint{1.441838in}{0.716963in}}%
\pgfpathcurveto{\pgfqpoint{1.443140in}{0.715661in}}{\pgfqpoint{1.444907in}{0.714929in}}{\pgfqpoint{1.446748in}{0.714929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995057in}{0.714929in}}%
\pgfpathcurveto{\pgfqpoint{1.996899in}{0.714929in}}{\pgfqpoint{1.998665in}{0.715661in}}{\pgfqpoint{1.999968in}{0.716963in}}%
\pgfpathcurveto{\pgfqpoint{2.001270in}{0.718265in}}{\pgfqpoint{2.002002in}{0.720032in}}{\pgfqpoint{2.002002in}{0.721874in}}%
\pgfpathcurveto{\pgfqpoint{2.002002in}{0.723715in}}{\pgfqpoint{2.001270in}{0.725482in}}{\pgfqpoint{1.999968in}{0.726784in}}%
\pgfpathcurveto{\pgfqpoint{1.998665in}{0.728086in}}{\pgfqpoint{1.996899in}{0.728818in}}{\pgfqpoint{1.995057in}{0.728818in}}%
\pgfpathcurveto{\pgfqpoint{1.993215in}{0.728818in}}{\pgfqpoint{1.991449in}{0.728086in}}{\pgfqpoint{1.990147in}{0.726784in}}%
\pgfpathcurveto{\pgfqpoint{1.988844in}{0.725482in}}{\pgfqpoint{1.988113in}{0.723715in}}{\pgfqpoint{1.988113in}{0.721874in}}%
\pgfpathcurveto{\pgfqpoint{1.988113in}{0.720032in}}{\pgfqpoint{1.988844in}{0.718265in}}{\pgfqpoint{1.990147in}{0.716963in}}%
\pgfpathcurveto{\pgfqpoint{1.991449in}{0.715661in}}{\pgfqpoint{1.993215in}{0.714929in}}{\pgfqpoint{1.995057in}{0.714929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446748in}{1.433426in}}%
\pgfpathcurveto{\pgfqpoint{1.448590in}{1.433426in}}{\pgfqpoint{1.450357in}{1.434158in}}{\pgfqpoint{1.451659in}{1.435460in}}%
\pgfpathcurveto{\pgfqpoint{1.452961in}{1.436762in}}{\pgfqpoint{1.453693in}{1.438529in}}{\pgfqpoint{1.453693in}{1.440370in}}%
\pgfpathcurveto{\pgfqpoint{1.453693in}{1.442212in}}{\pgfqpoint{1.452961in}{1.443979in}}{\pgfqpoint{1.451659in}{1.445281in}}%
\pgfpathcurveto{\pgfqpoint{1.450357in}{1.446583in}}{\pgfqpoint{1.448590in}{1.447315in}}{\pgfqpoint{1.446748in}{1.447315in}}%
\pgfpathcurveto{\pgfqpoint{1.444907in}{1.447315in}}{\pgfqpoint{1.443140in}{1.446583in}}{\pgfqpoint{1.441838in}{1.445281in}}%
\pgfpathcurveto{\pgfqpoint{1.440536in}{1.443979in}}{\pgfqpoint{1.439804in}{1.442212in}}{\pgfqpoint{1.439804in}{1.440370in}}%
\pgfpathcurveto{\pgfqpoint{1.439804in}{1.438529in}}{\pgfqpoint{1.440536in}{1.436762in}}{\pgfqpoint{1.441838in}{1.435460in}}%
\pgfpathcurveto{\pgfqpoint{1.443140in}{1.434158in}}{\pgfqpoint{1.444907in}{1.433426in}}{\pgfqpoint{1.446748in}{1.433426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446748in}{1.433426in}}%
\pgfpathcurveto{\pgfqpoint{1.448590in}{1.433426in}}{\pgfqpoint{1.450357in}{1.434158in}}{\pgfqpoint{1.451659in}{1.435460in}}%
\pgfpathcurveto{\pgfqpoint{1.452961in}{1.436762in}}{\pgfqpoint{1.453693in}{1.438529in}}{\pgfqpoint{1.453693in}{1.440370in}}%
\pgfpathcurveto{\pgfqpoint{1.453693in}{1.442212in}}{\pgfqpoint{1.452961in}{1.443979in}}{\pgfqpoint{1.451659in}{1.445281in}}%
\pgfpathcurveto{\pgfqpoint{1.450357in}{1.446583in}}{\pgfqpoint{1.448590in}{1.447315in}}{\pgfqpoint{1.446748in}{1.447315in}}%
\pgfpathcurveto{\pgfqpoint{1.444907in}{1.447315in}}{\pgfqpoint{1.443140in}{1.446583in}}{\pgfqpoint{1.441838in}{1.445281in}}%
\pgfpathcurveto{\pgfqpoint{1.440536in}{1.443979in}}{\pgfqpoint{1.439804in}{1.442212in}}{\pgfqpoint{1.439804in}{1.440370in}}%
\pgfpathcurveto{\pgfqpoint{1.439804in}{1.438529in}}{\pgfqpoint{1.440536in}{1.436762in}}{\pgfqpoint{1.441838in}{1.435460in}}%
\pgfpathcurveto{\pgfqpoint{1.443140in}{1.434158in}}{\pgfqpoint{1.444907in}{1.433426in}}{\pgfqpoint{1.446748in}{1.433426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995057in}{0.714929in}}%
\pgfpathcurveto{\pgfqpoint{1.996899in}{0.714929in}}{\pgfqpoint{1.998665in}{0.715661in}}{\pgfqpoint{1.999968in}{0.716963in}}%
\pgfpathcurveto{\pgfqpoint{2.001270in}{0.718265in}}{\pgfqpoint{2.002002in}{0.720032in}}{\pgfqpoint{2.002002in}{0.721874in}}%
\pgfpathcurveto{\pgfqpoint{2.002002in}{0.723715in}}{\pgfqpoint{2.001270in}{0.725482in}}{\pgfqpoint{1.999968in}{0.726784in}}%
\pgfpathcurveto{\pgfqpoint{1.998665in}{0.728086in}}{\pgfqpoint{1.996899in}{0.728818in}}{\pgfqpoint{1.995057in}{0.728818in}}%
\pgfpathcurveto{\pgfqpoint{1.993215in}{0.728818in}}{\pgfqpoint{1.991449in}{0.728086in}}{\pgfqpoint{1.990147in}{0.726784in}}%
\pgfpathcurveto{\pgfqpoint{1.988844in}{0.725482in}}{\pgfqpoint{1.988113in}{0.723715in}}{\pgfqpoint{1.988113in}{0.721874in}}%
\pgfpathcurveto{\pgfqpoint{1.988113in}{0.720032in}}{\pgfqpoint{1.988844in}{0.718265in}}{\pgfqpoint{1.990147in}{0.716963in}}%
\pgfpathcurveto{\pgfqpoint{1.991449in}{0.715661in}}{\pgfqpoint{1.993215in}{0.714929in}}{\pgfqpoint{1.995057in}{0.714929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995057in}{1.433426in}}%
\pgfpathcurveto{\pgfqpoint{1.996899in}{1.433426in}}{\pgfqpoint{1.998665in}{1.434158in}}{\pgfqpoint{1.999968in}{1.435460in}}%
\pgfpathcurveto{\pgfqpoint{2.001270in}{1.436762in}}{\pgfqpoint{2.002002in}{1.438529in}}{\pgfqpoint{2.002002in}{1.440370in}}%
\pgfpathcurveto{\pgfqpoint{2.002002in}{1.442212in}}{\pgfqpoint{2.001270in}{1.443979in}}{\pgfqpoint{1.999968in}{1.445281in}}%
\pgfpathcurveto{\pgfqpoint{1.998665in}{1.446583in}}{\pgfqpoint{1.996899in}{1.447315in}}{\pgfqpoint{1.995057in}{1.447315in}}%
\pgfpathcurveto{\pgfqpoint{1.993215in}{1.447315in}}{\pgfqpoint{1.991449in}{1.446583in}}{\pgfqpoint{1.990147in}{1.445281in}}%
\pgfpathcurveto{\pgfqpoint{1.988844in}{1.443979in}}{\pgfqpoint{1.988113in}{1.442212in}}{\pgfqpoint{1.988113in}{1.440370in}}%
\pgfpathcurveto{\pgfqpoint{1.988113in}{1.438529in}}{\pgfqpoint{1.988844in}{1.436762in}}{\pgfqpoint{1.990147in}{1.435460in}}%
\pgfpathcurveto{\pgfqpoint{1.991449in}{1.434158in}}{\pgfqpoint{1.993215in}{1.433426in}}{\pgfqpoint{1.995057in}{1.433426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651616in}{1.921061in}}%
\pgfpathcurveto{\pgfqpoint{2.653457in}{1.921061in}}{\pgfqpoint{2.655224in}{1.921793in}}{\pgfqpoint{2.656526in}{1.923095in}}%
\pgfpathcurveto{\pgfqpoint{2.657828in}{1.924398in}}{\pgfqpoint{2.658560in}{1.926164in}}{\pgfqpoint{2.658560in}{1.928006in}}%
\pgfpathcurveto{\pgfqpoint{2.658560in}{1.929848in}}{\pgfqpoint{2.657828in}{1.931614in}}{\pgfqpoint{2.656526in}{1.932916in}}%
\pgfpathcurveto{\pgfqpoint{2.655224in}{1.934219in}}{\pgfqpoint{2.653457in}{1.934950in}}{\pgfqpoint{2.651616in}{1.934950in}}%
\pgfpathcurveto{\pgfqpoint{2.649774in}{1.934950in}}{\pgfqpoint{2.648008in}{1.934219in}}{\pgfqpoint{2.646705in}{1.932916in}}%
\pgfpathcurveto{\pgfqpoint{2.645403in}{1.931614in}}{\pgfqpoint{2.644671in}{1.929848in}}{\pgfqpoint{2.644671in}{1.928006in}}%
\pgfpathcurveto{\pgfqpoint{2.644671in}{1.926164in}}{\pgfqpoint{2.645403in}{1.924398in}}{\pgfqpoint{2.646705in}{1.923095in}}%
\pgfpathcurveto{\pgfqpoint{2.648008in}{1.921793in}}{\pgfqpoint{2.649774in}{1.921061in}}{\pgfqpoint{2.651616in}{1.921061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790190in}{1.921061in}}%
\pgfpathcurveto{\pgfqpoint{0.792032in}{1.921061in}}{\pgfqpoint{0.793798in}{1.921793in}}{\pgfqpoint{0.795100in}{1.923095in}}%
\pgfpathcurveto{\pgfqpoint{0.796403in}{1.924398in}}{\pgfqpoint{0.797134in}{1.926164in}}{\pgfqpoint{0.797134in}{1.928006in}}%
\pgfpathcurveto{\pgfqpoint{0.797134in}{1.929848in}}{\pgfqpoint{0.796403in}{1.931614in}}{\pgfqpoint{0.795100in}{1.932916in}}%
\pgfpathcurveto{\pgfqpoint{0.793798in}{1.934219in}}{\pgfqpoint{0.792032in}{1.934950in}}{\pgfqpoint{0.790190in}{1.934950in}}%
\pgfpathcurveto{\pgfqpoint{0.788348in}{1.934950in}}{\pgfqpoint{0.786582in}{1.934219in}}{\pgfqpoint{0.785279in}{1.932916in}}%
\pgfpathcurveto{\pgfqpoint{0.783977in}{1.931614in}}{\pgfqpoint{0.783245in}{1.929848in}}{\pgfqpoint{0.783245in}{1.928006in}}%
\pgfpathcurveto{\pgfqpoint{0.783245in}{1.926164in}}{\pgfqpoint{0.783977in}{1.924398in}}{\pgfqpoint{0.785279in}{1.923095in}}%
\pgfpathcurveto{\pgfqpoint{0.786582in}{1.921793in}}{\pgfqpoint{0.788348in}{1.921061in}}{\pgfqpoint{0.790190in}{1.921061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651616in}{2.639558in}}%
\pgfpathcurveto{\pgfqpoint{2.653457in}{2.639558in}}{\pgfqpoint{2.655224in}{2.640290in}}{\pgfqpoint{2.656526in}{2.641592in}}%
\pgfpathcurveto{\pgfqpoint{2.657828in}{2.642894in}}{\pgfqpoint{2.658560in}{2.644661in}}{\pgfqpoint{2.658560in}{2.646503in}}%
\pgfpathcurveto{\pgfqpoint{2.658560in}{2.648344in}}{\pgfqpoint{2.657828in}{2.650111in}}{\pgfqpoint{2.656526in}{2.651413in}}%
\pgfpathcurveto{\pgfqpoint{2.655224in}{2.652715in}}{\pgfqpoint{2.653457in}{2.653447in}}{\pgfqpoint{2.651616in}{2.653447in}}%
\pgfpathcurveto{\pgfqpoint{2.649774in}{2.653447in}}{\pgfqpoint{2.648008in}{2.652715in}}{\pgfqpoint{2.646705in}{2.651413in}}%
\pgfpathcurveto{\pgfqpoint{2.645403in}{2.650111in}}{\pgfqpoint{2.644671in}{2.648344in}}{\pgfqpoint{2.644671in}{2.646503in}}%
\pgfpathcurveto{\pgfqpoint{2.644671in}{2.644661in}}{\pgfqpoint{2.645403in}{2.642894in}}{\pgfqpoint{2.646705in}{2.641592in}}%
\pgfpathcurveto{\pgfqpoint{2.648008in}{2.640290in}}{\pgfqpoint{2.649774in}{2.639558in}}{\pgfqpoint{2.651616in}{2.639558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651616in}{2.639558in}}%
\pgfpathcurveto{\pgfqpoint{2.653457in}{2.639558in}}{\pgfqpoint{2.655224in}{2.640290in}}{\pgfqpoint{2.656526in}{2.641592in}}%
\pgfpathcurveto{\pgfqpoint{2.657828in}{2.642894in}}{\pgfqpoint{2.658560in}{2.644661in}}{\pgfqpoint{2.658560in}{2.646503in}}%
\pgfpathcurveto{\pgfqpoint{2.658560in}{2.648344in}}{\pgfqpoint{2.657828in}{2.650111in}}{\pgfqpoint{2.656526in}{2.651413in}}%
\pgfpathcurveto{\pgfqpoint{2.655224in}{2.652715in}}{\pgfqpoint{2.653457in}{2.653447in}}{\pgfqpoint{2.651616in}{2.653447in}}%
\pgfpathcurveto{\pgfqpoint{2.649774in}{2.653447in}}{\pgfqpoint{2.648008in}{2.652715in}}{\pgfqpoint{2.646705in}{2.651413in}}%
\pgfpathcurveto{\pgfqpoint{2.645403in}{2.650111in}}{\pgfqpoint{2.644671in}{2.648344in}}{\pgfqpoint{2.644671in}{2.646503in}}%
\pgfpathcurveto{\pgfqpoint{2.644671in}{2.644661in}}{\pgfqpoint{2.645403in}{2.642894in}}{\pgfqpoint{2.646705in}{2.641592in}}%
\pgfpathcurveto{\pgfqpoint{2.648008in}{2.640290in}}{\pgfqpoint{2.649774in}{2.639558in}}{\pgfqpoint{2.651616in}{2.639558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790190in}{1.921061in}}%
\pgfpathcurveto{\pgfqpoint{0.792032in}{1.921061in}}{\pgfqpoint{0.793798in}{1.921793in}}{\pgfqpoint{0.795100in}{1.923095in}}%
\pgfpathcurveto{\pgfqpoint{0.796403in}{1.924398in}}{\pgfqpoint{0.797134in}{1.926164in}}{\pgfqpoint{0.797134in}{1.928006in}}%
\pgfpathcurveto{\pgfqpoint{0.797134in}{1.929848in}}{\pgfqpoint{0.796403in}{1.931614in}}{\pgfqpoint{0.795100in}{1.932916in}}%
\pgfpathcurveto{\pgfqpoint{0.793798in}{1.934219in}}{\pgfqpoint{0.792032in}{1.934950in}}{\pgfqpoint{0.790190in}{1.934950in}}%
\pgfpathcurveto{\pgfqpoint{0.788348in}{1.934950in}}{\pgfqpoint{0.786582in}{1.934219in}}{\pgfqpoint{0.785279in}{1.932916in}}%
\pgfpathcurveto{\pgfqpoint{0.783977in}{1.931614in}}{\pgfqpoint{0.783245in}{1.929848in}}{\pgfqpoint{0.783245in}{1.928006in}}%
\pgfpathcurveto{\pgfqpoint{0.783245in}{1.926164in}}{\pgfqpoint{0.783977in}{1.924398in}}{\pgfqpoint{0.785279in}{1.923095in}}%
\pgfpathcurveto{\pgfqpoint{0.786582in}{1.921793in}}{\pgfqpoint{0.788348in}{1.921061in}}{\pgfqpoint{0.790190in}{1.921061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790190in}{2.639558in}}%
\pgfpathcurveto{\pgfqpoint{0.792032in}{2.639558in}}{\pgfqpoint{0.793798in}{2.640290in}}{\pgfqpoint{0.795100in}{2.641592in}}%
\pgfpathcurveto{\pgfqpoint{0.796403in}{2.642894in}}{\pgfqpoint{0.797134in}{2.644661in}}{\pgfqpoint{0.797134in}{2.646503in}}%
\pgfpathcurveto{\pgfqpoint{0.797134in}{2.648344in}}{\pgfqpoint{0.796403in}{2.650111in}}{\pgfqpoint{0.795100in}{2.651413in}}%
\pgfpathcurveto{\pgfqpoint{0.793798in}{2.652715in}}{\pgfqpoint{0.792032in}{2.653447in}}{\pgfqpoint{0.790190in}{2.653447in}}%
\pgfpathcurveto{\pgfqpoint{0.788348in}{2.653447in}}{\pgfqpoint{0.786582in}{2.652715in}}{\pgfqpoint{0.785279in}{2.651413in}}%
\pgfpathcurveto{\pgfqpoint{0.783977in}{2.650111in}}{\pgfqpoint{0.783245in}{2.648344in}}{\pgfqpoint{0.783245in}{2.646503in}}%
\pgfpathcurveto{\pgfqpoint{0.783245in}{2.644661in}}{\pgfqpoint{0.783977in}{2.642894in}}{\pgfqpoint{0.785279in}{2.641592in}}%
\pgfpathcurveto{\pgfqpoint{0.786582in}{2.640290in}}{\pgfqpoint{0.788348in}{2.639558in}}{\pgfqpoint{0.790190in}{2.639558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049182in}{1.317995in}}%
\pgfpathcurveto{\pgfqpoint{2.051024in}{1.317995in}}{\pgfqpoint{2.052790in}{1.318727in}}{\pgfqpoint{2.054093in}{1.320029in}}%
\pgfpathcurveto{\pgfqpoint{2.055395in}{1.321332in}}{\pgfqpoint{2.056127in}{1.323098in}}{\pgfqpoint{2.056127in}{1.324940in}}%
\pgfpathcurveto{\pgfqpoint{2.056127in}{1.326781in}}{\pgfqpoint{2.055395in}{1.328548in}}{\pgfqpoint{2.054093in}{1.329850in}}%
\pgfpathcurveto{\pgfqpoint{2.052790in}{1.331152in}}{\pgfqpoint{2.051024in}{1.331884in}}{\pgfqpoint{2.049182in}{1.331884in}}%
\pgfpathcurveto{\pgfqpoint{2.047340in}{1.331884in}}{\pgfqpoint{2.045574in}{1.331152in}}{\pgfqpoint{2.044272in}{1.329850in}}%
\pgfpathcurveto{\pgfqpoint{2.042969in}{1.328548in}}{\pgfqpoint{2.042238in}{1.326781in}}{\pgfqpoint{2.042238in}{1.324940in}}%
\pgfpathcurveto{\pgfqpoint{2.042238in}{1.323098in}}{\pgfqpoint{2.042969in}{1.321332in}}{\pgfqpoint{2.044272in}{1.320029in}}%
\pgfpathcurveto{\pgfqpoint{2.045574in}{1.318727in}}{\pgfqpoint{2.047340in}{1.317995in}}{\pgfqpoint{2.049182in}{1.317995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597491in}{1.317995in}}%
\pgfpathcurveto{\pgfqpoint{2.599333in}{1.317995in}}{\pgfqpoint{2.601099in}{1.318727in}}{\pgfqpoint{2.602401in}{1.320029in}}%
\pgfpathcurveto{\pgfqpoint{2.603704in}{1.321332in}}{\pgfqpoint{2.604435in}{1.323098in}}{\pgfqpoint{2.604435in}{1.324940in}}%
\pgfpathcurveto{\pgfqpoint{2.604435in}{1.326781in}}{\pgfqpoint{2.603704in}{1.328548in}}{\pgfqpoint{2.602401in}{1.329850in}}%
\pgfpathcurveto{\pgfqpoint{2.601099in}{1.331152in}}{\pgfqpoint{2.599333in}{1.331884in}}{\pgfqpoint{2.597491in}{1.331884in}}%
\pgfpathcurveto{\pgfqpoint{2.595649in}{1.331884in}}{\pgfqpoint{2.593883in}{1.331152in}}{\pgfqpoint{2.592580in}{1.329850in}}%
\pgfpathcurveto{\pgfqpoint{2.591278in}{1.328548in}}{\pgfqpoint{2.590546in}{1.326781in}}{\pgfqpoint{2.590546in}{1.324940in}}%
\pgfpathcurveto{\pgfqpoint{2.590546in}{1.323098in}}{\pgfqpoint{2.591278in}{1.321332in}}{\pgfqpoint{2.592580in}{1.320029in}}%
\pgfpathcurveto{\pgfqpoint{2.593883in}{1.318727in}}{\pgfqpoint{2.595649in}{1.317995in}}{\pgfqpoint{2.597491in}{1.317995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049182in}{0.830360in}}%
\pgfpathcurveto{\pgfqpoint{2.051024in}{0.830360in}}{\pgfqpoint{2.052790in}{0.831091in}}{\pgfqpoint{2.054093in}{0.832394in}}%
\pgfpathcurveto{\pgfqpoint{2.055395in}{0.833696in}}{\pgfqpoint{2.056127in}{0.835463in}}{\pgfqpoint{2.056127in}{0.837304in}}%
\pgfpathcurveto{\pgfqpoint{2.056127in}{0.839146in}}{\pgfqpoint{2.055395in}{0.840912in}}{\pgfqpoint{2.054093in}{0.842215in}}%
\pgfpathcurveto{\pgfqpoint{2.052790in}{0.843517in}}{\pgfqpoint{2.051024in}{0.844249in}}{\pgfqpoint{2.049182in}{0.844249in}}%
\pgfpathcurveto{\pgfqpoint{2.047340in}{0.844249in}}{\pgfqpoint{2.045574in}{0.843517in}}{\pgfqpoint{2.044272in}{0.842215in}}%
\pgfpathcurveto{\pgfqpoint{2.042969in}{0.840912in}}{\pgfqpoint{2.042238in}{0.839146in}}{\pgfqpoint{2.042238in}{0.837304in}}%
\pgfpathcurveto{\pgfqpoint{2.042238in}{0.835463in}}{\pgfqpoint{2.042969in}{0.833696in}}{\pgfqpoint{2.044272in}{0.832394in}}%
\pgfpathcurveto{\pgfqpoint{2.045574in}{0.831091in}}{\pgfqpoint{2.047340in}{0.830360in}}{\pgfqpoint{2.049182in}{0.830360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049182in}{0.830360in}}%
\pgfpathcurveto{\pgfqpoint{2.051024in}{0.830360in}}{\pgfqpoint{2.052790in}{0.831091in}}{\pgfqpoint{2.054093in}{0.832394in}}%
\pgfpathcurveto{\pgfqpoint{2.055395in}{0.833696in}}{\pgfqpoint{2.056127in}{0.835463in}}{\pgfqpoint{2.056127in}{0.837304in}}%
\pgfpathcurveto{\pgfqpoint{2.056127in}{0.839146in}}{\pgfqpoint{2.055395in}{0.840912in}}{\pgfqpoint{2.054093in}{0.842215in}}%
\pgfpathcurveto{\pgfqpoint{2.052790in}{0.843517in}}{\pgfqpoint{2.051024in}{0.844249in}}{\pgfqpoint{2.049182in}{0.844249in}}%
\pgfpathcurveto{\pgfqpoint{2.047340in}{0.844249in}}{\pgfqpoint{2.045574in}{0.843517in}}{\pgfqpoint{2.044272in}{0.842215in}}%
\pgfpathcurveto{\pgfqpoint{2.042969in}{0.840912in}}{\pgfqpoint{2.042238in}{0.839146in}}{\pgfqpoint{2.042238in}{0.837304in}}%
\pgfpathcurveto{\pgfqpoint{2.042238in}{0.835463in}}{\pgfqpoint{2.042969in}{0.833696in}}{\pgfqpoint{2.044272in}{0.832394in}}%
\pgfpathcurveto{\pgfqpoint{2.045574in}{0.831091in}}{\pgfqpoint{2.047340in}{0.830360in}}{\pgfqpoint{2.049182in}{0.830360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597491in}{1.317995in}}%
\pgfpathcurveto{\pgfqpoint{2.599333in}{1.317995in}}{\pgfqpoint{2.601099in}{1.318727in}}{\pgfqpoint{2.602401in}{1.320029in}}%
\pgfpathcurveto{\pgfqpoint{2.603704in}{1.321332in}}{\pgfqpoint{2.604435in}{1.323098in}}{\pgfqpoint{2.604435in}{1.324940in}}%
\pgfpathcurveto{\pgfqpoint{2.604435in}{1.326781in}}{\pgfqpoint{2.603704in}{1.328548in}}{\pgfqpoint{2.602401in}{1.329850in}}%
\pgfpathcurveto{\pgfqpoint{2.601099in}{1.331152in}}{\pgfqpoint{2.599333in}{1.331884in}}{\pgfqpoint{2.597491in}{1.331884in}}%
\pgfpathcurveto{\pgfqpoint{2.595649in}{1.331884in}}{\pgfqpoint{2.593883in}{1.331152in}}{\pgfqpoint{2.592580in}{1.329850in}}%
\pgfpathcurveto{\pgfqpoint{2.591278in}{1.328548in}}{\pgfqpoint{2.590546in}{1.326781in}}{\pgfqpoint{2.590546in}{1.324940in}}%
\pgfpathcurveto{\pgfqpoint{2.590546in}{1.323098in}}{\pgfqpoint{2.591278in}{1.321332in}}{\pgfqpoint{2.592580in}{1.320029in}}%
\pgfpathcurveto{\pgfqpoint{2.593883in}{1.318727in}}{\pgfqpoint{2.595649in}{1.317995in}}{\pgfqpoint{2.597491in}{1.317995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597491in}{0.830360in}}%
\pgfpathcurveto{\pgfqpoint{2.599333in}{0.830360in}}{\pgfqpoint{2.601099in}{0.831091in}}{\pgfqpoint{2.602401in}{0.832394in}}%
\pgfpathcurveto{\pgfqpoint{2.603704in}{0.833696in}}{\pgfqpoint{2.604435in}{0.835463in}}{\pgfqpoint{2.604435in}{0.837304in}}%
\pgfpathcurveto{\pgfqpoint{2.604435in}{0.839146in}}{\pgfqpoint{2.603704in}{0.840912in}}{\pgfqpoint{2.602401in}{0.842215in}}%
\pgfpathcurveto{\pgfqpoint{2.601099in}{0.843517in}}{\pgfqpoint{2.599333in}{0.844249in}}{\pgfqpoint{2.597491in}{0.844249in}}%
\pgfpathcurveto{\pgfqpoint{2.595649in}{0.844249in}}{\pgfqpoint{2.593883in}{0.843517in}}{\pgfqpoint{2.592580in}{0.842215in}}%
\pgfpathcurveto{\pgfqpoint{2.591278in}{0.840912in}}{\pgfqpoint{2.590546in}{0.839146in}}{\pgfqpoint{2.590546in}{0.837304in}}%
\pgfpathcurveto{\pgfqpoint{2.590546in}{0.835463in}}{\pgfqpoint{2.591278in}{0.833696in}}{\pgfqpoint{2.592580in}{0.832394in}}%
\pgfpathcurveto{\pgfqpoint{2.593883in}{0.831091in}}{\pgfqpoint{2.595649in}{0.830360in}}{\pgfqpoint{2.597491in}{0.830360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844315in}{2.524128in}}%
\pgfpathcurveto{\pgfqpoint{0.846156in}{2.524128in}}{\pgfqpoint{0.847923in}{2.524859in}}{\pgfqpoint{0.849225in}{2.526161in}}%
\pgfpathcurveto{\pgfqpoint{0.850528in}{2.527464in}}{\pgfqpoint{0.851259in}{2.529230in}}{\pgfqpoint{0.851259in}{2.531072in}}%
\pgfpathcurveto{\pgfqpoint{0.851259in}{2.532914in}}{\pgfqpoint{0.850528in}{2.534680in}}{\pgfqpoint{0.849225in}{2.535982in}}%
\pgfpathcurveto{\pgfqpoint{0.847923in}{2.537285in}}{\pgfqpoint{0.846156in}{2.538016in}}{\pgfqpoint{0.844315in}{2.538016in}}%
\pgfpathcurveto{\pgfqpoint{0.842473in}{2.538016in}}{\pgfqpoint{0.840707in}{2.537285in}}{\pgfqpoint{0.839404in}{2.535982in}}%
\pgfpathcurveto{\pgfqpoint{0.838102in}{2.534680in}}{\pgfqpoint{0.837370in}{2.532914in}}{\pgfqpoint{0.837370in}{2.531072in}}%
\pgfpathcurveto{\pgfqpoint{0.837370in}{2.529230in}}{\pgfqpoint{0.838102in}{2.527464in}}{\pgfqpoint{0.839404in}{2.526161in}}%
\pgfpathcurveto{\pgfqpoint{0.840707in}{2.524859in}}{\pgfqpoint{0.842473in}{2.524128in}}{\pgfqpoint{0.844315in}{2.524128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392624in}{2.524128in}}%
\pgfpathcurveto{\pgfqpoint{1.394465in}{2.524128in}}{\pgfqpoint{1.396232in}{2.524859in}}{\pgfqpoint{1.397534in}{2.526161in}}%
\pgfpathcurveto{\pgfqpoint{1.398836in}{2.527464in}}{\pgfqpoint{1.399568in}{2.529230in}}{\pgfqpoint{1.399568in}{2.531072in}}%
\pgfpathcurveto{\pgfqpoint{1.399568in}{2.532914in}}{\pgfqpoint{1.398836in}{2.534680in}}{\pgfqpoint{1.397534in}{2.535982in}}%
\pgfpathcurveto{\pgfqpoint{1.396232in}{2.537285in}}{\pgfqpoint{1.394465in}{2.538016in}}{\pgfqpoint{1.392624in}{2.538016in}}%
\pgfpathcurveto{\pgfqpoint{1.390782in}{2.538016in}}{\pgfqpoint{1.389015in}{2.537285in}}{\pgfqpoint{1.387713in}{2.535982in}}%
\pgfpathcurveto{\pgfqpoint{1.386411in}{2.534680in}}{\pgfqpoint{1.385679in}{2.532914in}}{\pgfqpoint{1.385679in}{2.531072in}}%
\pgfpathcurveto{\pgfqpoint{1.385679in}{2.529230in}}{\pgfqpoint{1.386411in}{2.527464in}}{\pgfqpoint{1.387713in}{2.526161in}}%
\pgfpathcurveto{\pgfqpoint{1.389015in}{2.524859in}}{\pgfqpoint{1.390782in}{2.524128in}}{\pgfqpoint{1.392624in}{2.524128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844315in}{2.036492in}}%
\pgfpathcurveto{\pgfqpoint{0.846156in}{2.036492in}}{\pgfqpoint{0.847923in}{2.037224in}}{\pgfqpoint{0.849225in}{2.038526in}}%
\pgfpathcurveto{\pgfqpoint{0.850528in}{2.039828in}}{\pgfqpoint{0.851259in}{2.041595in}}{\pgfqpoint{0.851259in}{2.043436in}}%
\pgfpathcurveto{\pgfqpoint{0.851259in}{2.045278in}}{\pgfqpoint{0.850528in}{2.047045in}}{\pgfqpoint{0.849225in}{2.048347in}}%
\pgfpathcurveto{\pgfqpoint{0.847923in}{2.049649in}}{\pgfqpoint{0.846156in}{2.050381in}}{\pgfqpoint{0.844315in}{2.050381in}}%
\pgfpathcurveto{\pgfqpoint{0.842473in}{2.050381in}}{\pgfqpoint{0.840707in}{2.049649in}}{\pgfqpoint{0.839404in}{2.048347in}}%
\pgfpathcurveto{\pgfqpoint{0.838102in}{2.047045in}}{\pgfqpoint{0.837370in}{2.045278in}}{\pgfqpoint{0.837370in}{2.043436in}}%
\pgfpathcurveto{\pgfqpoint{0.837370in}{2.041595in}}{\pgfqpoint{0.838102in}{2.039828in}}{\pgfqpoint{0.839404in}{2.038526in}}%
\pgfpathcurveto{\pgfqpoint{0.840707in}{2.037224in}}{\pgfqpoint{0.842473in}{2.036492in}}{\pgfqpoint{0.844315in}{2.036492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844315in}{2.036492in}}%
\pgfpathcurveto{\pgfqpoint{0.846156in}{2.036492in}}{\pgfqpoint{0.847923in}{2.037224in}}{\pgfqpoint{0.849225in}{2.038526in}}%
\pgfpathcurveto{\pgfqpoint{0.850528in}{2.039828in}}{\pgfqpoint{0.851259in}{2.041595in}}{\pgfqpoint{0.851259in}{2.043436in}}%
\pgfpathcurveto{\pgfqpoint{0.851259in}{2.045278in}}{\pgfqpoint{0.850528in}{2.047045in}}{\pgfqpoint{0.849225in}{2.048347in}}%
\pgfpathcurveto{\pgfqpoint{0.847923in}{2.049649in}}{\pgfqpoint{0.846156in}{2.050381in}}{\pgfqpoint{0.844315in}{2.050381in}}%
\pgfpathcurveto{\pgfqpoint{0.842473in}{2.050381in}}{\pgfqpoint{0.840707in}{2.049649in}}{\pgfqpoint{0.839404in}{2.048347in}}%
\pgfpathcurveto{\pgfqpoint{0.838102in}{2.047045in}}{\pgfqpoint{0.837370in}{2.045278in}}{\pgfqpoint{0.837370in}{2.043436in}}%
\pgfpathcurveto{\pgfqpoint{0.837370in}{2.041595in}}{\pgfqpoint{0.838102in}{2.039828in}}{\pgfqpoint{0.839404in}{2.038526in}}%
\pgfpathcurveto{\pgfqpoint{0.840707in}{2.037224in}}{\pgfqpoint{0.842473in}{2.036492in}}{\pgfqpoint{0.844315in}{2.036492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392624in}{2.524128in}}%
\pgfpathcurveto{\pgfqpoint{1.394465in}{2.524128in}}{\pgfqpoint{1.396232in}{2.524859in}}{\pgfqpoint{1.397534in}{2.526161in}}%
\pgfpathcurveto{\pgfqpoint{1.398836in}{2.527464in}}{\pgfqpoint{1.399568in}{2.529230in}}{\pgfqpoint{1.399568in}{2.531072in}}%
\pgfpathcurveto{\pgfqpoint{1.399568in}{2.532914in}}{\pgfqpoint{1.398836in}{2.534680in}}{\pgfqpoint{1.397534in}{2.535982in}}%
\pgfpathcurveto{\pgfqpoint{1.396232in}{2.537285in}}{\pgfqpoint{1.394465in}{2.538016in}}{\pgfqpoint{1.392624in}{2.538016in}}%
\pgfpathcurveto{\pgfqpoint{1.390782in}{2.538016in}}{\pgfqpoint{1.389015in}{2.537285in}}{\pgfqpoint{1.387713in}{2.535982in}}%
\pgfpathcurveto{\pgfqpoint{1.386411in}{2.534680in}}{\pgfqpoint{1.385679in}{2.532914in}}{\pgfqpoint{1.385679in}{2.531072in}}%
\pgfpathcurveto{\pgfqpoint{1.385679in}{2.529230in}}{\pgfqpoint{1.386411in}{2.527464in}}{\pgfqpoint{1.387713in}{2.526161in}}%
\pgfpathcurveto{\pgfqpoint{1.389015in}{2.524859in}}{\pgfqpoint{1.390782in}{2.524128in}}{\pgfqpoint{1.392624in}{2.524128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392624in}{2.036492in}}%
\pgfpathcurveto{\pgfqpoint{1.394465in}{2.036492in}}{\pgfqpoint{1.396232in}{2.037224in}}{\pgfqpoint{1.397534in}{2.038526in}}%
\pgfpathcurveto{\pgfqpoint{1.398836in}{2.039828in}}{\pgfqpoint{1.399568in}{2.041595in}}{\pgfqpoint{1.399568in}{2.043436in}}%
\pgfpathcurveto{\pgfqpoint{1.399568in}{2.045278in}}{\pgfqpoint{1.398836in}{2.047045in}}{\pgfqpoint{1.397534in}{2.048347in}}%
\pgfpathcurveto{\pgfqpoint{1.396232in}{2.049649in}}{\pgfqpoint{1.394465in}{2.050381in}}{\pgfqpoint{1.392624in}{2.050381in}}%
\pgfpathcurveto{\pgfqpoint{1.390782in}{2.050381in}}{\pgfqpoint{1.389015in}{2.049649in}}{\pgfqpoint{1.387713in}{2.048347in}}%
\pgfpathcurveto{\pgfqpoint{1.386411in}{2.047045in}}{\pgfqpoint{1.385679in}{2.045278in}}{\pgfqpoint{1.385679in}{2.043436in}}%
\pgfpathcurveto{\pgfqpoint{1.385679in}{2.041595in}}{\pgfqpoint{1.386411in}{2.039828in}}{\pgfqpoint{1.387713in}{2.038526in}}%
\pgfpathcurveto{\pgfqpoint{1.389015in}{2.037224in}}{\pgfqpoint{1.390782in}{2.036492in}}{\pgfqpoint{1.392624in}{2.036492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769011in}{1.393379in}}%
\pgfpathcurveto{\pgfqpoint{0.770852in}{1.393379in}}{\pgfqpoint{0.772619in}{1.394110in}}{\pgfqpoint{0.773921in}{1.395413in}}%
\pgfpathcurveto{\pgfqpoint{0.775223in}{1.396715in}}{\pgfqpoint{0.775955in}{1.398481in}}{\pgfqpoint{0.775955in}{1.400323in}}%
\pgfpathcurveto{\pgfqpoint{0.775955in}{1.402165in}}{\pgfqpoint{0.775223in}{1.403931in}}{\pgfqpoint{0.773921in}{1.405233in}}%
\pgfpathcurveto{\pgfqpoint{0.772619in}{1.406536in}}{\pgfqpoint{0.770852in}{1.407267in}}{\pgfqpoint{0.769011in}{1.407267in}}%
\pgfpathcurveto{\pgfqpoint{0.767169in}{1.407267in}}{\pgfqpoint{0.765402in}{1.406536in}}{\pgfqpoint{0.764100in}{1.405233in}}%
\pgfpathcurveto{\pgfqpoint{0.762798in}{1.403931in}}{\pgfqpoint{0.762066in}{1.402165in}}{\pgfqpoint{0.762066in}{1.400323in}}%
\pgfpathcurveto{\pgfqpoint{0.762066in}{1.398481in}}{\pgfqpoint{0.762798in}{1.396715in}}{\pgfqpoint{0.764100in}{1.395413in}}%
\pgfpathcurveto{\pgfqpoint{0.765402in}{1.394110in}}{\pgfqpoint{0.767169in}{1.393379in}}{\pgfqpoint{0.769011in}{1.393379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371578in}{1.393379in}}%
\pgfpathcurveto{\pgfqpoint{2.373420in}{1.393379in}}{\pgfqpoint{2.375186in}{1.394110in}}{\pgfqpoint{2.376489in}{1.395413in}}%
\pgfpathcurveto{\pgfqpoint{2.377791in}{1.396715in}}{\pgfqpoint{2.378523in}{1.398481in}}{\pgfqpoint{2.378523in}{1.400323in}}%
\pgfpathcurveto{\pgfqpoint{2.378523in}{1.402165in}}{\pgfqpoint{2.377791in}{1.403931in}}{\pgfqpoint{2.376489in}{1.405233in}}%
\pgfpathcurveto{\pgfqpoint{2.375186in}{1.406536in}}{\pgfqpoint{2.373420in}{1.407267in}}{\pgfqpoint{2.371578in}{1.407267in}}%
\pgfpathcurveto{\pgfqpoint{2.369737in}{1.407267in}}{\pgfqpoint{2.367970in}{1.406536in}}{\pgfqpoint{2.366668in}{1.405233in}}%
\pgfpathcurveto{\pgfqpoint{2.365365in}{1.403931in}}{\pgfqpoint{2.364634in}{1.402165in}}{\pgfqpoint{2.364634in}{1.400323in}}%
\pgfpathcurveto{\pgfqpoint{2.364634in}{1.398481in}}{\pgfqpoint{2.365365in}{1.396715in}}{\pgfqpoint{2.366668in}{1.395413in}}%
\pgfpathcurveto{\pgfqpoint{2.367970in}{1.394110in}}{\pgfqpoint{2.369737in}{1.393379in}}{\pgfqpoint{2.371578in}{1.393379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769011in}{1.358043in}}%
\pgfpathcurveto{\pgfqpoint{0.770852in}{1.358043in}}{\pgfqpoint{0.772619in}{1.358774in}}{\pgfqpoint{0.773921in}{1.360077in}}%
\pgfpathcurveto{\pgfqpoint{0.775223in}{1.361379in}}{\pgfqpoint{0.775955in}{1.363145in}}{\pgfqpoint{0.775955in}{1.364987in}}%
\pgfpathcurveto{\pgfqpoint{0.775955in}{1.366829in}}{\pgfqpoint{0.775223in}{1.368595in}}{\pgfqpoint{0.773921in}{1.369898in}}%
\pgfpathcurveto{\pgfqpoint{0.772619in}{1.371200in}}{\pgfqpoint{0.770852in}{1.371932in}}{\pgfqpoint{0.769011in}{1.371932in}}%
\pgfpathcurveto{\pgfqpoint{0.767169in}{1.371932in}}{\pgfqpoint{0.765402in}{1.371200in}}{\pgfqpoint{0.764100in}{1.369898in}}%
\pgfpathcurveto{\pgfqpoint{0.762798in}{1.368595in}}{\pgfqpoint{0.762066in}{1.366829in}}{\pgfqpoint{0.762066in}{1.364987in}}%
\pgfpathcurveto{\pgfqpoint{0.762066in}{1.363145in}}{\pgfqpoint{0.762798in}{1.361379in}}{\pgfqpoint{0.764100in}{1.360077in}}%
\pgfpathcurveto{\pgfqpoint{0.765402in}{1.358774in}}{\pgfqpoint{0.767169in}{1.358043in}}{\pgfqpoint{0.769011in}{1.358043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769011in}{1.358043in}}%
\pgfpathcurveto{\pgfqpoint{0.770852in}{1.358043in}}{\pgfqpoint{0.772619in}{1.358774in}}{\pgfqpoint{0.773921in}{1.360077in}}%
\pgfpathcurveto{\pgfqpoint{0.775223in}{1.361379in}}{\pgfqpoint{0.775955in}{1.363145in}}{\pgfqpoint{0.775955in}{1.364987in}}%
\pgfpathcurveto{\pgfqpoint{0.775955in}{1.366829in}}{\pgfqpoint{0.775223in}{1.368595in}}{\pgfqpoint{0.773921in}{1.369898in}}%
\pgfpathcurveto{\pgfqpoint{0.772619in}{1.371200in}}{\pgfqpoint{0.770852in}{1.371932in}}{\pgfqpoint{0.769011in}{1.371932in}}%
\pgfpathcurveto{\pgfqpoint{0.767169in}{1.371932in}}{\pgfqpoint{0.765402in}{1.371200in}}{\pgfqpoint{0.764100in}{1.369898in}}%
\pgfpathcurveto{\pgfqpoint{0.762798in}{1.368595in}}{\pgfqpoint{0.762066in}{1.366829in}}{\pgfqpoint{0.762066in}{1.364987in}}%
\pgfpathcurveto{\pgfqpoint{0.762066in}{1.363145in}}{\pgfqpoint{0.762798in}{1.361379in}}{\pgfqpoint{0.764100in}{1.360077in}}%
\pgfpathcurveto{\pgfqpoint{0.765402in}{1.358774in}}{\pgfqpoint{0.767169in}{1.358043in}}{\pgfqpoint{0.769011in}{1.358043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371578in}{1.393379in}}%
\pgfpathcurveto{\pgfqpoint{2.373420in}{1.393379in}}{\pgfqpoint{2.375186in}{1.394110in}}{\pgfqpoint{2.376489in}{1.395413in}}%
\pgfpathcurveto{\pgfqpoint{2.377791in}{1.396715in}}{\pgfqpoint{2.378523in}{1.398481in}}{\pgfqpoint{2.378523in}{1.400323in}}%
\pgfpathcurveto{\pgfqpoint{2.378523in}{1.402165in}}{\pgfqpoint{2.377791in}{1.403931in}}{\pgfqpoint{2.376489in}{1.405233in}}%
\pgfpathcurveto{\pgfqpoint{2.375186in}{1.406536in}}{\pgfqpoint{2.373420in}{1.407267in}}{\pgfqpoint{2.371578in}{1.407267in}}%
\pgfpathcurveto{\pgfqpoint{2.369737in}{1.407267in}}{\pgfqpoint{2.367970in}{1.406536in}}{\pgfqpoint{2.366668in}{1.405233in}}%
\pgfpathcurveto{\pgfqpoint{2.365365in}{1.403931in}}{\pgfqpoint{2.364634in}{1.402165in}}{\pgfqpoint{2.364634in}{1.400323in}}%
\pgfpathcurveto{\pgfqpoint{2.364634in}{1.398481in}}{\pgfqpoint{2.365365in}{1.396715in}}{\pgfqpoint{2.366668in}{1.395413in}}%
\pgfpathcurveto{\pgfqpoint{2.367970in}{1.394110in}}{\pgfqpoint{2.369737in}{1.393379in}}{\pgfqpoint{2.371578in}{1.393379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371578in}{1.358043in}}%
\pgfpathcurveto{\pgfqpoint{2.373420in}{1.358043in}}{\pgfqpoint{2.375186in}{1.358774in}}{\pgfqpoint{2.376489in}{1.360077in}}%
\pgfpathcurveto{\pgfqpoint{2.377791in}{1.361379in}}{\pgfqpoint{2.378523in}{1.363145in}}{\pgfqpoint{2.378523in}{1.364987in}}%
\pgfpathcurveto{\pgfqpoint{2.378523in}{1.366829in}}{\pgfqpoint{2.377791in}{1.368595in}}{\pgfqpoint{2.376489in}{1.369898in}}%
\pgfpathcurveto{\pgfqpoint{2.375186in}{1.371200in}}{\pgfqpoint{2.373420in}{1.371932in}}{\pgfqpoint{2.371578in}{1.371932in}}%
\pgfpathcurveto{\pgfqpoint{2.369737in}{1.371932in}}{\pgfqpoint{2.367970in}{1.371200in}}{\pgfqpoint{2.366668in}{1.369898in}}%
\pgfpathcurveto{\pgfqpoint{2.365365in}{1.368595in}}{\pgfqpoint{2.364634in}{1.366829in}}{\pgfqpoint{2.364634in}{1.364987in}}%
\pgfpathcurveto{\pgfqpoint{2.364634in}{1.363145in}}{\pgfqpoint{2.365365in}{1.361379in}}{\pgfqpoint{2.366668in}{1.360077in}}%
\pgfpathcurveto{\pgfqpoint{2.367970in}{1.358774in}}{\pgfqpoint{2.369737in}{1.358043in}}{\pgfqpoint{2.371578in}{1.358043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973878in}{2.599511in}}%
\pgfpathcurveto{\pgfqpoint{1.975720in}{2.599511in}}{\pgfqpoint{1.977486in}{2.600242in}}{\pgfqpoint{1.978788in}{2.601545in}}%
\pgfpathcurveto{\pgfqpoint{1.980091in}{2.602847in}}{\pgfqpoint{1.980822in}{2.604614in}}{\pgfqpoint{1.980822in}{2.606455in}}%
\pgfpathcurveto{\pgfqpoint{1.980822in}{2.608297in}}{\pgfqpoint{1.980091in}{2.610063in}}{\pgfqpoint{1.978788in}{2.611366in}}%
\pgfpathcurveto{\pgfqpoint{1.977486in}{2.612668in}}{\pgfqpoint{1.975720in}{2.613400in}}{\pgfqpoint{1.973878in}{2.613400in}}%
\pgfpathcurveto{\pgfqpoint{1.972036in}{2.613400in}}{\pgfqpoint{1.970270in}{2.612668in}}{\pgfqpoint{1.968967in}{2.611366in}}%
\pgfpathcurveto{\pgfqpoint{1.967665in}{2.610063in}}{\pgfqpoint{1.966933in}{2.608297in}}{\pgfqpoint{1.966933in}{2.606455in}}%
\pgfpathcurveto{\pgfqpoint{1.966933in}{2.604614in}}{\pgfqpoint{1.967665in}{2.602847in}}{\pgfqpoint{1.968967in}{2.601545in}}%
\pgfpathcurveto{\pgfqpoint{1.970270in}{2.600242in}}{\pgfqpoint{1.972036in}{2.599511in}}{\pgfqpoint{1.973878in}{2.599511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166711in}{2.599511in}}%
\pgfpathcurveto{\pgfqpoint{1.168553in}{2.599511in}}{\pgfqpoint{1.170319in}{2.600242in}}{\pgfqpoint{1.171621in}{2.601545in}}%
\pgfpathcurveto{\pgfqpoint{1.172924in}{2.602847in}}{\pgfqpoint{1.173655in}{2.604614in}}{\pgfqpoint{1.173655in}{2.606455in}}%
\pgfpathcurveto{\pgfqpoint{1.173655in}{2.608297in}}{\pgfqpoint{1.172924in}{2.610063in}}{\pgfqpoint{1.171621in}{2.611366in}}%
\pgfpathcurveto{\pgfqpoint{1.170319in}{2.612668in}}{\pgfqpoint{1.168553in}{2.613400in}}{\pgfqpoint{1.166711in}{2.613400in}}%
\pgfpathcurveto{\pgfqpoint{1.164869in}{2.613400in}}{\pgfqpoint{1.163103in}{2.612668in}}{\pgfqpoint{1.161800in}{2.611366in}}%
\pgfpathcurveto{\pgfqpoint{1.160498in}{2.610063in}}{\pgfqpoint{1.159766in}{2.608297in}}{\pgfqpoint{1.159766in}{2.606455in}}%
\pgfpathcurveto{\pgfqpoint{1.159766in}{2.604614in}}{\pgfqpoint{1.160498in}{2.602847in}}{\pgfqpoint{1.161800in}{2.601545in}}%
\pgfpathcurveto{\pgfqpoint{1.163103in}{2.600242in}}{\pgfqpoint{1.164869in}{2.599511in}}{\pgfqpoint{1.166711in}{2.599511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973878in}{2.564175in}}%
\pgfpathcurveto{\pgfqpoint{1.975720in}{2.564175in}}{\pgfqpoint{1.977486in}{2.564907in}}{\pgfqpoint{1.978788in}{2.566209in}}%
\pgfpathcurveto{\pgfqpoint{1.980091in}{2.567511in}}{\pgfqpoint{1.980822in}{2.569278in}}{\pgfqpoint{1.980822in}{2.571119in}}%
\pgfpathcurveto{\pgfqpoint{1.980822in}{2.572961in}}{\pgfqpoint{1.980091in}{2.574728in}}{\pgfqpoint{1.978788in}{2.576030in}}%
\pgfpathcurveto{\pgfqpoint{1.977486in}{2.577332in}}{\pgfqpoint{1.975720in}{2.578064in}}{\pgfqpoint{1.973878in}{2.578064in}}%
\pgfpathcurveto{\pgfqpoint{1.972036in}{2.578064in}}{\pgfqpoint{1.970270in}{2.577332in}}{\pgfqpoint{1.968967in}{2.576030in}}%
\pgfpathcurveto{\pgfqpoint{1.967665in}{2.574728in}}{\pgfqpoint{1.966933in}{2.572961in}}{\pgfqpoint{1.966933in}{2.571119in}}%
\pgfpathcurveto{\pgfqpoint{1.966933in}{2.569278in}}{\pgfqpoint{1.967665in}{2.567511in}}{\pgfqpoint{1.968967in}{2.566209in}}%
\pgfpathcurveto{\pgfqpoint{1.970270in}{2.564907in}}{\pgfqpoint{1.972036in}{2.564175in}}{\pgfqpoint{1.973878in}{2.564175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973878in}{2.564175in}}%
\pgfpathcurveto{\pgfqpoint{1.975720in}{2.564175in}}{\pgfqpoint{1.977486in}{2.564907in}}{\pgfqpoint{1.978788in}{2.566209in}}%
\pgfpathcurveto{\pgfqpoint{1.980091in}{2.567511in}}{\pgfqpoint{1.980822in}{2.569278in}}{\pgfqpoint{1.980822in}{2.571119in}}%
\pgfpathcurveto{\pgfqpoint{1.980822in}{2.572961in}}{\pgfqpoint{1.980091in}{2.574728in}}{\pgfqpoint{1.978788in}{2.576030in}}%
\pgfpathcurveto{\pgfqpoint{1.977486in}{2.577332in}}{\pgfqpoint{1.975720in}{2.578064in}}{\pgfqpoint{1.973878in}{2.578064in}}%
\pgfpathcurveto{\pgfqpoint{1.972036in}{2.578064in}}{\pgfqpoint{1.970270in}{2.577332in}}{\pgfqpoint{1.968967in}{2.576030in}}%
\pgfpathcurveto{\pgfqpoint{1.967665in}{2.574728in}}{\pgfqpoint{1.966933in}{2.572961in}}{\pgfqpoint{1.966933in}{2.571119in}}%
\pgfpathcurveto{\pgfqpoint{1.966933in}{2.569278in}}{\pgfqpoint{1.967665in}{2.567511in}}{\pgfqpoint{1.968967in}{2.566209in}}%
\pgfpathcurveto{\pgfqpoint{1.970270in}{2.564907in}}{\pgfqpoint{1.972036in}{2.564175in}}{\pgfqpoint{1.973878in}{2.564175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166711in}{2.599511in}}%
\pgfpathcurveto{\pgfqpoint{1.168553in}{2.599511in}}{\pgfqpoint{1.170319in}{2.600242in}}{\pgfqpoint{1.171621in}{2.601545in}}%
\pgfpathcurveto{\pgfqpoint{1.172924in}{2.602847in}}{\pgfqpoint{1.173655in}{2.604614in}}{\pgfqpoint{1.173655in}{2.606455in}}%
\pgfpathcurveto{\pgfqpoint{1.173655in}{2.608297in}}{\pgfqpoint{1.172924in}{2.610063in}}{\pgfqpoint{1.171621in}{2.611366in}}%
\pgfpathcurveto{\pgfqpoint{1.170319in}{2.612668in}}{\pgfqpoint{1.168553in}{2.613400in}}{\pgfqpoint{1.166711in}{2.613400in}}%
\pgfpathcurveto{\pgfqpoint{1.164869in}{2.613400in}}{\pgfqpoint{1.163103in}{2.612668in}}{\pgfqpoint{1.161800in}{2.611366in}}%
\pgfpathcurveto{\pgfqpoint{1.160498in}{2.610063in}}{\pgfqpoint{1.159766in}{2.608297in}}{\pgfqpoint{1.159766in}{2.606455in}}%
\pgfpathcurveto{\pgfqpoint{1.159766in}{2.604614in}}{\pgfqpoint{1.160498in}{2.602847in}}{\pgfqpoint{1.161800in}{2.601545in}}%
\pgfpathcurveto{\pgfqpoint{1.163103in}{2.600242in}}{\pgfqpoint{1.164869in}{2.599511in}}{\pgfqpoint{1.166711in}{2.599511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166711in}{2.564175in}}%
\pgfpathcurveto{\pgfqpoint{1.168553in}{2.564175in}}{\pgfqpoint{1.170319in}{2.564907in}}{\pgfqpoint{1.171621in}{2.566209in}}%
\pgfpathcurveto{\pgfqpoint{1.172924in}{2.567511in}}{\pgfqpoint{1.173655in}{2.569278in}}{\pgfqpoint{1.173655in}{2.571119in}}%
\pgfpathcurveto{\pgfqpoint{1.173655in}{2.572961in}}{\pgfqpoint{1.172924in}{2.574728in}}{\pgfqpoint{1.171621in}{2.576030in}}%
\pgfpathcurveto{\pgfqpoint{1.170319in}{2.577332in}}{\pgfqpoint{1.168553in}{2.578064in}}{\pgfqpoint{1.166711in}{2.578064in}}%
\pgfpathcurveto{\pgfqpoint{1.164869in}{2.578064in}}{\pgfqpoint{1.163103in}{2.577332in}}{\pgfqpoint{1.161800in}{2.576030in}}%
\pgfpathcurveto{\pgfqpoint{1.160498in}{2.574728in}}{\pgfqpoint{1.159766in}{2.572961in}}{\pgfqpoint{1.159766in}{2.571119in}}%
\pgfpathcurveto{\pgfqpoint{1.159766in}{2.569278in}}{\pgfqpoint{1.160498in}{2.567511in}}{\pgfqpoint{1.161800in}{2.566209in}}%
\pgfpathcurveto{\pgfqpoint{1.163103in}{2.564907in}}{\pgfqpoint{1.164869in}{2.564175in}}{\pgfqpoint{1.166711in}{2.564175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576312in}{0.790312in}}%
\pgfpathcurveto{\pgfqpoint{2.578153in}{0.790312in}}{\pgfqpoint{2.579920in}{0.791044in}}{\pgfqpoint{2.581222in}{0.792346in}}%
\pgfpathcurveto{\pgfqpoint{2.582524in}{0.793649in}}{\pgfqpoint{2.583256in}{0.795415in}}{\pgfqpoint{2.583256in}{0.797257in}}%
\pgfpathcurveto{\pgfqpoint{2.583256in}{0.799099in}}{\pgfqpoint{2.582524in}{0.800865in}}{\pgfqpoint{2.581222in}{0.802167in}}%
\pgfpathcurveto{\pgfqpoint{2.579920in}{0.803470in}}{\pgfqpoint{2.578153in}{0.804201in}}{\pgfqpoint{2.576312in}{0.804201in}}%
\pgfpathcurveto{\pgfqpoint{2.574470in}{0.804201in}}{\pgfqpoint{2.572703in}{0.803470in}}{\pgfqpoint{2.571401in}{0.802167in}}%
\pgfpathcurveto{\pgfqpoint{2.570099in}{0.800865in}}{\pgfqpoint{2.569367in}{0.799099in}}{\pgfqpoint{2.569367in}{0.797257in}}%
\pgfpathcurveto{\pgfqpoint{2.569367in}{0.795415in}}{\pgfqpoint{2.570099in}{0.793649in}}{\pgfqpoint{2.571401in}{0.792346in}}%
\pgfpathcurveto{\pgfqpoint{2.572703in}{0.791044in}}{\pgfqpoint{2.574470in}{0.790312in}}{\pgfqpoint{2.576312in}{0.790312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974012in}{0.790312in}}%
\pgfpathcurveto{\pgfqpoint{2.975854in}{0.790312in}}{\pgfqpoint{2.977620in}{0.791044in}}{\pgfqpoint{2.978922in}{0.792346in}}%
\pgfpathcurveto{\pgfqpoint{2.980225in}{0.793649in}}{\pgfqpoint{2.980956in}{0.795415in}}{\pgfqpoint{2.980956in}{0.797257in}}%
\pgfpathcurveto{\pgfqpoint{2.980956in}{0.799099in}}{\pgfqpoint{2.980225in}{0.800865in}}{\pgfqpoint{2.978922in}{0.802167in}}%
\pgfpathcurveto{\pgfqpoint{2.977620in}{0.803470in}}{\pgfqpoint{2.975854in}{0.804201in}}{\pgfqpoint{2.974012in}{0.804201in}}%
\pgfpathcurveto{\pgfqpoint{2.972170in}{0.804201in}}{\pgfqpoint{2.970404in}{0.803470in}}{\pgfqpoint{2.969101in}{0.802167in}}%
\pgfpathcurveto{\pgfqpoint{2.967799in}{0.800865in}}{\pgfqpoint{2.967067in}{0.799099in}}{\pgfqpoint{2.967067in}{0.797257in}}%
\pgfpathcurveto{\pgfqpoint{2.967067in}{0.795415in}}{\pgfqpoint{2.967799in}{0.793649in}}{\pgfqpoint{2.969101in}{0.792346in}}%
\pgfpathcurveto{\pgfqpoint{2.970404in}{0.791044in}}{\pgfqpoint{2.972170in}{0.790312in}}{\pgfqpoint{2.974012in}{0.790312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576312in}{0.754976in}}%
\pgfpathcurveto{\pgfqpoint{2.578153in}{0.754976in}}{\pgfqpoint{2.579920in}{0.755708in}}{\pgfqpoint{2.581222in}{0.757010in}}%
\pgfpathcurveto{\pgfqpoint{2.582524in}{0.758313in}}{\pgfqpoint{2.583256in}{0.760079in}}{\pgfqpoint{2.583256in}{0.761921in}}%
\pgfpathcurveto{\pgfqpoint{2.583256in}{0.763763in}}{\pgfqpoint{2.582524in}{0.765529in}}{\pgfqpoint{2.581222in}{0.766831in}}%
\pgfpathcurveto{\pgfqpoint{2.579920in}{0.768134in}}{\pgfqpoint{2.578153in}{0.768865in}}{\pgfqpoint{2.576312in}{0.768865in}}%
\pgfpathcurveto{\pgfqpoint{2.574470in}{0.768865in}}{\pgfqpoint{2.572703in}{0.768134in}}{\pgfqpoint{2.571401in}{0.766831in}}%
\pgfpathcurveto{\pgfqpoint{2.570099in}{0.765529in}}{\pgfqpoint{2.569367in}{0.763763in}}{\pgfqpoint{2.569367in}{0.761921in}}%
\pgfpathcurveto{\pgfqpoint{2.569367in}{0.760079in}}{\pgfqpoint{2.570099in}{0.758313in}}{\pgfqpoint{2.571401in}{0.757010in}}%
\pgfpathcurveto{\pgfqpoint{2.572703in}{0.755708in}}{\pgfqpoint{2.574470in}{0.754976in}}{\pgfqpoint{2.576312in}{0.754976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576312in}{0.754976in}}%
\pgfpathcurveto{\pgfqpoint{2.578153in}{0.754976in}}{\pgfqpoint{2.579920in}{0.755708in}}{\pgfqpoint{2.581222in}{0.757010in}}%
\pgfpathcurveto{\pgfqpoint{2.582524in}{0.758313in}}{\pgfqpoint{2.583256in}{0.760079in}}{\pgfqpoint{2.583256in}{0.761921in}}%
\pgfpathcurveto{\pgfqpoint{2.583256in}{0.763763in}}{\pgfqpoint{2.582524in}{0.765529in}}{\pgfqpoint{2.581222in}{0.766831in}}%
\pgfpathcurveto{\pgfqpoint{2.579920in}{0.768134in}}{\pgfqpoint{2.578153in}{0.768865in}}{\pgfqpoint{2.576312in}{0.768865in}}%
\pgfpathcurveto{\pgfqpoint{2.574470in}{0.768865in}}{\pgfqpoint{2.572703in}{0.768134in}}{\pgfqpoint{2.571401in}{0.766831in}}%
\pgfpathcurveto{\pgfqpoint{2.570099in}{0.765529in}}{\pgfqpoint{2.569367in}{0.763763in}}{\pgfqpoint{2.569367in}{0.761921in}}%
\pgfpathcurveto{\pgfqpoint{2.569367in}{0.760079in}}{\pgfqpoint{2.570099in}{0.758313in}}{\pgfqpoint{2.571401in}{0.757010in}}%
\pgfpathcurveto{\pgfqpoint{2.572703in}{0.755708in}}{\pgfqpoint{2.574470in}{0.754976in}}{\pgfqpoint{2.576312in}{0.754976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974012in}{0.790312in}}%
\pgfpathcurveto{\pgfqpoint{2.975854in}{0.790312in}}{\pgfqpoint{2.977620in}{0.791044in}}{\pgfqpoint{2.978922in}{0.792346in}}%
\pgfpathcurveto{\pgfqpoint{2.980225in}{0.793649in}}{\pgfqpoint{2.980956in}{0.795415in}}{\pgfqpoint{2.980956in}{0.797257in}}%
\pgfpathcurveto{\pgfqpoint{2.980956in}{0.799099in}}{\pgfqpoint{2.980225in}{0.800865in}}{\pgfqpoint{2.978922in}{0.802167in}}%
\pgfpathcurveto{\pgfqpoint{2.977620in}{0.803470in}}{\pgfqpoint{2.975854in}{0.804201in}}{\pgfqpoint{2.974012in}{0.804201in}}%
\pgfpathcurveto{\pgfqpoint{2.972170in}{0.804201in}}{\pgfqpoint{2.970404in}{0.803470in}}{\pgfqpoint{2.969101in}{0.802167in}}%
\pgfpathcurveto{\pgfqpoint{2.967799in}{0.800865in}}{\pgfqpoint{2.967067in}{0.799099in}}{\pgfqpoint{2.967067in}{0.797257in}}%
\pgfpathcurveto{\pgfqpoint{2.967067in}{0.795415in}}{\pgfqpoint{2.967799in}{0.793649in}}{\pgfqpoint{2.969101in}{0.792346in}}%
\pgfpathcurveto{\pgfqpoint{2.970404in}{0.791044in}}{\pgfqpoint{2.972170in}{0.790312in}}{\pgfqpoint{2.974012in}{0.790312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974012in}{0.754976in}}%
\pgfpathcurveto{\pgfqpoint{2.975854in}{0.754976in}}{\pgfqpoint{2.977620in}{0.755708in}}{\pgfqpoint{2.978922in}{0.757010in}}%
\pgfpathcurveto{\pgfqpoint{2.980225in}{0.758313in}}{\pgfqpoint{2.980956in}{0.760079in}}{\pgfqpoint{2.980956in}{0.761921in}}%
\pgfpathcurveto{\pgfqpoint{2.980956in}{0.763763in}}{\pgfqpoint{2.980225in}{0.765529in}}{\pgfqpoint{2.978922in}{0.766831in}}%
\pgfpathcurveto{\pgfqpoint{2.977620in}{0.768134in}}{\pgfqpoint{2.975854in}{0.768865in}}{\pgfqpoint{2.974012in}{0.768865in}}%
\pgfpathcurveto{\pgfqpoint{2.972170in}{0.768865in}}{\pgfqpoint{2.970404in}{0.768134in}}{\pgfqpoint{2.969101in}{0.766831in}}%
\pgfpathcurveto{\pgfqpoint{2.967799in}{0.765529in}}{\pgfqpoint{2.967067in}{0.763763in}}{\pgfqpoint{2.967067in}{0.761921in}}%
\pgfpathcurveto{\pgfqpoint{2.967067in}{0.760079in}}{\pgfqpoint{2.967799in}{0.758313in}}{\pgfqpoint{2.969101in}{0.757010in}}%
\pgfpathcurveto{\pgfqpoint{2.970404in}{0.755708in}}{\pgfqpoint{2.972170in}{0.754976in}}{\pgfqpoint{2.974012in}{0.754976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371444in}{1.996445in}}%
\pgfpathcurveto{\pgfqpoint{1.373286in}{1.996445in}}{\pgfqpoint{1.375052in}{1.997176in}}{\pgfqpoint{1.376355in}{1.998479in}}%
\pgfpathcurveto{\pgfqpoint{1.377657in}{1.999781in}}{\pgfqpoint{1.378389in}{2.001547in}}{\pgfqpoint{1.378389in}{2.003389in}}%
\pgfpathcurveto{\pgfqpoint{1.378389in}{2.005231in}}{\pgfqpoint{1.377657in}{2.006997in}}{\pgfqpoint{1.376355in}{2.008300in}}%
\pgfpathcurveto{\pgfqpoint{1.375052in}{2.009602in}}{\pgfqpoint{1.373286in}{2.010334in}}{\pgfqpoint{1.371444in}{2.010334in}}%
\pgfpathcurveto{\pgfqpoint{1.369603in}{2.010334in}}{\pgfqpoint{1.367836in}{2.009602in}}{\pgfqpoint{1.366534in}{2.008300in}}%
\pgfpathcurveto{\pgfqpoint{1.365231in}{2.006997in}}{\pgfqpoint{1.364500in}{2.005231in}}{\pgfqpoint{1.364500in}{2.003389in}}%
\pgfpathcurveto{\pgfqpoint{1.364500in}{2.001547in}}{\pgfqpoint{1.365231in}{1.999781in}}{\pgfqpoint{1.366534in}{1.998479in}}%
\pgfpathcurveto{\pgfqpoint{1.367836in}{1.997176in}}{\pgfqpoint{1.369603in}{1.996445in}}{\pgfqpoint{1.371444in}{1.996445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769145in}{1.996445in}}%
\pgfpathcurveto{\pgfqpoint{1.770986in}{1.996445in}}{\pgfqpoint{1.772753in}{1.997176in}}{\pgfqpoint{1.774055in}{1.998479in}}%
\pgfpathcurveto{\pgfqpoint{1.775357in}{1.999781in}}{\pgfqpoint{1.776089in}{2.001547in}}{\pgfqpoint{1.776089in}{2.003389in}}%
\pgfpathcurveto{\pgfqpoint{1.776089in}{2.005231in}}{\pgfqpoint{1.775357in}{2.006997in}}{\pgfqpoint{1.774055in}{2.008300in}}%
\pgfpathcurveto{\pgfqpoint{1.772753in}{2.009602in}}{\pgfqpoint{1.770986in}{2.010334in}}{\pgfqpoint{1.769145in}{2.010334in}}%
\pgfpathcurveto{\pgfqpoint{1.767303in}{2.010334in}}{\pgfqpoint{1.765536in}{2.009602in}}{\pgfqpoint{1.764234in}{2.008300in}}%
\pgfpathcurveto{\pgfqpoint{1.762932in}{2.006997in}}{\pgfqpoint{1.762200in}{2.005231in}}{\pgfqpoint{1.762200in}{2.003389in}}%
\pgfpathcurveto{\pgfqpoint{1.762200in}{2.001547in}}{\pgfqpoint{1.762932in}{1.999781in}}{\pgfqpoint{1.764234in}{1.998479in}}%
\pgfpathcurveto{\pgfqpoint{1.765536in}{1.997176in}}{\pgfqpoint{1.767303in}{1.996445in}}{\pgfqpoint{1.769145in}{1.996445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371444in}{1.961109in}}%
\pgfpathcurveto{\pgfqpoint{1.373286in}{1.961109in}}{\pgfqpoint{1.375052in}{1.961840in}}{\pgfqpoint{1.376355in}{1.963143in}}%
\pgfpathcurveto{\pgfqpoint{1.377657in}{1.964445in}}{\pgfqpoint{1.378389in}{1.966212in}}{\pgfqpoint{1.378389in}{1.968053in}}%
\pgfpathcurveto{\pgfqpoint{1.378389in}{1.969895in}}{\pgfqpoint{1.377657in}{1.971661in}}{\pgfqpoint{1.376355in}{1.972964in}}%
\pgfpathcurveto{\pgfqpoint{1.375052in}{1.974266in}}{\pgfqpoint{1.373286in}{1.974998in}}{\pgfqpoint{1.371444in}{1.974998in}}%
\pgfpathcurveto{\pgfqpoint{1.369603in}{1.974998in}}{\pgfqpoint{1.367836in}{1.974266in}}{\pgfqpoint{1.366534in}{1.972964in}}%
\pgfpathcurveto{\pgfqpoint{1.365231in}{1.971661in}}{\pgfqpoint{1.364500in}{1.969895in}}{\pgfqpoint{1.364500in}{1.968053in}}%
\pgfpathcurveto{\pgfqpoint{1.364500in}{1.966212in}}{\pgfqpoint{1.365231in}{1.964445in}}{\pgfqpoint{1.366534in}{1.963143in}}%
\pgfpathcurveto{\pgfqpoint{1.367836in}{1.961840in}}{\pgfqpoint{1.369603in}{1.961109in}}{\pgfqpoint{1.371444in}{1.961109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371444in}{1.961109in}}%
\pgfpathcurveto{\pgfqpoint{1.373286in}{1.961109in}}{\pgfqpoint{1.375052in}{1.961840in}}{\pgfqpoint{1.376355in}{1.963143in}}%
\pgfpathcurveto{\pgfqpoint{1.377657in}{1.964445in}}{\pgfqpoint{1.378389in}{1.966212in}}{\pgfqpoint{1.378389in}{1.968053in}}%
\pgfpathcurveto{\pgfqpoint{1.378389in}{1.969895in}}{\pgfqpoint{1.377657in}{1.971661in}}{\pgfqpoint{1.376355in}{1.972964in}}%
\pgfpathcurveto{\pgfqpoint{1.375052in}{1.974266in}}{\pgfqpoint{1.373286in}{1.974998in}}{\pgfqpoint{1.371444in}{1.974998in}}%
\pgfpathcurveto{\pgfqpoint{1.369603in}{1.974998in}}{\pgfqpoint{1.367836in}{1.974266in}}{\pgfqpoint{1.366534in}{1.972964in}}%
\pgfpathcurveto{\pgfqpoint{1.365231in}{1.971661in}}{\pgfqpoint{1.364500in}{1.969895in}}{\pgfqpoint{1.364500in}{1.968053in}}%
\pgfpathcurveto{\pgfqpoint{1.364500in}{1.966212in}}{\pgfqpoint{1.365231in}{1.964445in}}{\pgfqpoint{1.366534in}{1.963143in}}%
\pgfpathcurveto{\pgfqpoint{1.367836in}{1.961840in}}{\pgfqpoint{1.369603in}{1.961109in}}{\pgfqpoint{1.371444in}{1.961109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769145in}{1.996445in}}%
\pgfpathcurveto{\pgfqpoint{1.770986in}{1.996445in}}{\pgfqpoint{1.772753in}{1.997176in}}{\pgfqpoint{1.774055in}{1.998479in}}%
\pgfpathcurveto{\pgfqpoint{1.775357in}{1.999781in}}{\pgfqpoint{1.776089in}{2.001547in}}{\pgfqpoint{1.776089in}{2.003389in}}%
\pgfpathcurveto{\pgfqpoint{1.776089in}{2.005231in}}{\pgfqpoint{1.775357in}{2.006997in}}{\pgfqpoint{1.774055in}{2.008300in}}%
\pgfpathcurveto{\pgfqpoint{1.772753in}{2.009602in}}{\pgfqpoint{1.770986in}{2.010334in}}{\pgfqpoint{1.769145in}{2.010334in}}%
\pgfpathcurveto{\pgfqpoint{1.767303in}{2.010334in}}{\pgfqpoint{1.765536in}{2.009602in}}{\pgfqpoint{1.764234in}{2.008300in}}%
\pgfpathcurveto{\pgfqpoint{1.762932in}{2.006997in}}{\pgfqpoint{1.762200in}{2.005231in}}{\pgfqpoint{1.762200in}{2.003389in}}%
\pgfpathcurveto{\pgfqpoint{1.762200in}{2.001547in}}{\pgfqpoint{1.762932in}{1.999781in}}{\pgfqpoint{1.764234in}{1.998479in}}%
\pgfpathcurveto{\pgfqpoint{1.765536in}{1.997176in}}{\pgfqpoint{1.767303in}{1.996445in}}{\pgfqpoint{1.769145in}{1.996445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769145in}{1.961109in}}%
\pgfpathcurveto{\pgfqpoint{1.770986in}{1.961109in}}{\pgfqpoint{1.772753in}{1.961840in}}{\pgfqpoint{1.774055in}{1.963143in}}%
\pgfpathcurveto{\pgfqpoint{1.775357in}{1.964445in}}{\pgfqpoint{1.776089in}{1.966212in}}{\pgfqpoint{1.776089in}{1.968053in}}%
\pgfpathcurveto{\pgfqpoint{1.776089in}{1.969895in}}{\pgfqpoint{1.775357in}{1.971661in}}{\pgfqpoint{1.774055in}{1.972964in}}%
\pgfpathcurveto{\pgfqpoint{1.772753in}{1.974266in}}{\pgfqpoint{1.770986in}{1.974998in}}{\pgfqpoint{1.769145in}{1.974998in}}%
\pgfpathcurveto{\pgfqpoint{1.767303in}{1.974998in}}{\pgfqpoint{1.765536in}{1.974266in}}{\pgfqpoint{1.764234in}{1.972964in}}%
\pgfpathcurveto{\pgfqpoint{1.762932in}{1.971661in}}{\pgfqpoint{1.762200in}{1.969895in}}{\pgfqpoint{1.762200in}{1.968053in}}%
\pgfpathcurveto{\pgfqpoint{1.762200in}{1.966212in}}{\pgfqpoint{1.762932in}{1.964445in}}{\pgfqpoint{1.764234in}{1.963143in}}%
\pgfpathcurveto{\pgfqpoint{1.765536in}{1.961840in}}{\pgfqpoint{1.767303in}{1.961109in}}{\pgfqpoint{1.769145in}{1.961109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672661in}{1.091845in}}%
\pgfpathcurveto{\pgfqpoint{1.674503in}{1.091845in}}{\pgfqpoint{1.676269in}{1.092577in}}{\pgfqpoint{1.677572in}{1.093879in}}%
\pgfpathcurveto{\pgfqpoint{1.678874in}{1.095182in}}{\pgfqpoint{1.679605in}{1.096948in}}{\pgfqpoint{1.679605in}{1.098790in}}%
\pgfpathcurveto{\pgfqpoint{1.679605in}{1.100632in}}{\pgfqpoint{1.678874in}{1.102398in}}{\pgfqpoint{1.677572in}{1.103700in}}%
\pgfpathcurveto{\pgfqpoint{1.676269in}{1.105003in}}{\pgfqpoint{1.674503in}{1.105734in}}{\pgfqpoint{1.672661in}{1.105734in}}%
\pgfpathcurveto{\pgfqpoint{1.670819in}{1.105734in}}{\pgfqpoint{1.669053in}{1.105003in}}{\pgfqpoint{1.667751in}{1.103700in}}%
\pgfpathcurveto{\pgfqpoint{1.666448in}{1.102398in}}{\pgfqpoint{1.665717in}{1.100632in}}{\pgfqpoint{1.665717in}{1.098790in}}%
\pgfpathcurveto{\pgfqpoint{1.665717in}{1.096948in}}{\pgfqpoint{1.666448in}{1.095182in}}{\pgfqpoint{1.667751in}{1.093879in}}%
\pgfpathcurveto{\pgfqpoint{1.669053in}{1.092577in}}{\pgfqpoint{1.670819in}{1.091845in}}{\pgfqpoint{1.672661in}{1.091845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865494in}{1.091845in}}%
\pgfpathcurveto{\pgfqpoint{0.867336in}{1.091845in}}{\pgfqpoint{0.869102in}{1.092577in}}{\pgfqpoint{0.870405in}{1.093879in}}%
\pgfpathcurveto{\pgfqpoint{0.871707in}{1.095182in}}{\pgfqpoint{0.872439in}{1.096948in}}{\pgfqpoint{0.872439in}{1.098790in}}%
\pgfpathcurveto{\pgfqpoint{0.872439in}{1.100632in}}{\pgfqpoint{0.871707in}{1.102398in}}{\pgfqpoint{0.870405in}{1.103700in}}%
\pgfpathcurveto{\pgfqpoint{0.869102in}{1.105003in}}{\pgfqpoint{0.867336in}{1.105734in}}{\pgfqpoint{0.865494in}{1.105734in}}%
\pgfpathcurveto{\pgfqpoint{0.863652in}{1.105734in}}{\pgfqpoint{0.861886in}{1.105003in}}{\pgfqpoint{0.860584in}{1.103700in}}%
\pgfpathcurveto{\pgfqpoint{0.859281in}{1.102398in}}{\pgfqpoint{0.858550in}{1.100632in}}{\pgfqpoint{0.858550in}{1.098790in}}%
\pgfpathcurveto{\pgfqpoint{0.858550in}{1.096948in}}{\pgfqpoint{0.859281in}{1.095182in}}{\pgfqpoint{0.860584in}{1.093879in}}%
\pgfpathcurveto{\pgfqpoint{0.861886in}{1.092577in}}{\pgfqpoint{0.863652in}{1.091845in}}{\pgfqpoint{0.865494in}{1.091845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672661in}{2.262642in}}%
\pgfpathcurveto{\pgfqpoint{1.674503in}{2.262642in}}{\pgfqpoint{1.676269in}{2.263374in}}{\pgfqpoint{1.677572in}{2.264676in}}%
\pgfpathcurveto{\pgfqpoint{1.678874in}{2.265978in}}{\pgfqpoint{1.679605in}{2.267745in}}{\pgfqpoint{1.679605in}{2.269586in}}%
\pgfpathcurveto{\pgfqpoint{1.679605in}{2.271428in}}{\pgfqpoint{1.678874in}{2.273194in}}{\pgfqpoint{1.677572in}{2.274497in}}%
\pgfpathcurveto{\pgfqpoint{1.676269in}{2.275799in}}{\pgfqpoint{1.674503in}{2.276531in}}{\pgfqpoint{1.672661in}{2.276531in}}%
\pgfpathcurveto{\pgfqpoint{1.670819in}{2.276531in}}{\pgfqpoint{1.669053in}{2.275799in}}{\pgfqpoint{1.667751in}{2.274497in}}%
\pgfpathcurveto{\pgfqpoint{1.666448in}{2.273194in}}{\pgfqpoint{1.665717in}{2.271428in}}{\pgfqpoint{1.665717in}{2.269586in}}%
\pgfpathcurveto{\pgfqpoint{1.665717in}{2.267745in}}{\pgfqpoint{1.666448in}{2.265978in}}{\pgfqpoint{1.667751in}{2.264676in}}%
\pgfpathcurveto{\pgfqpoint{1.669053in}{2.263374in}}{\pgfqpoint{1.670819in}{2.262642in}}{\pgfqpoint{1.672661in}{2.262642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672661in}{2.262642in}}%
\pgfpathcurveto{\pgfqpoint{1.674503in}{2.262642in}}{\pgfqpoint{1.676269in}{2.263374in}}{\pgfqpoint{1.677572in}{2.264676in}}%
\pgfpathcurveto{\pgfqpoint{1.678874in}{2.265978in}}{\pgfqpoint{1.679605in}{2.267745in}}{\pgfqpoint{1.679605in}{2.269586in}}%
\pgfpathcurveto{\pgfqpoint{1.679605in}{2.271428in}}{\pgfqpoint{1.678874in}{2.273194in}}{\pgfqpoint{1.677572in}{2.274497in}}%
\pgfpathcurveto{\pgfqpoint{1.676269in}{2.275799in}}{\pgfqpoint{1.674503in}{2.276531in}}{\pgfqpoint{1.672661in}{2.276531in}}%
\pgfpathcurveto{\pgfqpoint{1.670819in}{2.276531in}}{\pgfqpoint{1.669053in}{2.275799in}}{\pgfqpoint{1.667751in}{2.274497in}}%
\pgfpathcurveto{\pgfqpoint{1.666448in}{2.273194in}}{\pgfqpoint{1.665717in}{2.271428in}}{\pgfqpoint{1.665717in}{2.269586in}}%
\pgfpathcurveto{\pgfqpoint{1.665717in}{2.267745in}}{\pgfqpoint{1.666448in}{2.265978in}}{\pgfqpoint{1.667751in}{2.264676in}}%
\pgfpathcurveto{\pgfqpoint{1.669053in}{2.263374in}}{\pgfqpoint{1.670819in}{2.262642in}}{\pgfqpoint{1.672661in}{2.262642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865494in}{1.091845in}}%
\pgfpathcurveto{\pgfqpoint{0.867336in}{1.091845in}}{\pgfqpoint{0.869102in}{1.092577in}}{\pgfqpoint{0.870405in}{1.093879in}}%
\pgfpathcurveto{\pgfqpoint{0.871707in}{1.095182in}}{\pgfqpoint{0.872439in}{1.096948in}}{\pgfqpoint{0.872439in}{1.098790in}}%
\pgfpathcurveto{\pgfqpoint{0.872439in}{1.100632in}}{\pgfqpoint{0.871707in}{1.102398in}}{\pgfqpoint{0.870405in}{1.103700in}}%
\pgfpathcurveto{\pgfqpoint{0.869102in}{1.105003in}}{\pgfqpoint{0.867336in}{1.105734in}}{\pgfqpoint{0.865494in}{1.105734in}}%
\pgfpathcurveto{\pgfqpoint{0.863652in}{1.105734in}}{\pgfqpoint{0.861886in}{1.105003in}}{\pgfqpoint{0.860584in}{1.103700in}}%
\pgfpathcurveto{\pgfqpoint{0.859281in}{1.102398in}}{\pgfqpoint{0.858550in}{1.100632in}}{\pgfqpoint{0.858550in}{1.098790in}}%
\pgfpathcurveto{\pgfqpoint{0.858550in}{1.096948in}}{\pgfqpoint{0.859281in}{1.095182in}}{\pgfqpoint{0.860584in}{1.093879in}}%
\pgfpathcurveto{\pgfqpoint{0.861886in}{1.092577in}}{\pgfqpoint{0.863652in}{1.091845in}}{\pgfqpoint{0.865494in}{1.091845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865494in}{2.262642in}}%
\pgfpathcurveto{\pgfqpoint{0.867336in}{2.262642in}}{\pgfqpoint{0.869102in}{2.263374in}}{\pgfqpoint{0.870405in}{2.264676in}}%
\pgfpathcurveto{\pgfqpoint{0.871707in}{2.265978in}}{\pgfqpoint{0.872439in}{2.267745in}}{\pgfqpoint{0.872439in}{2.269586in}}%
\pgfpathcurveto{\pgfqpoint{0.872439in}{2.271428in}}{\pgfqpoint{0.871707in}{2.273194in}}{\pgfqpoint{0.870405in}{2.274497in}}%
\pgfpathcurveto{\pgfqpoint{0.869102in}{2.275799in}}{\pgfqpoint{0.867336in}{2.276531in}}{\pgfqpoint{0.865494in}{2.276531in}}%
\pgfpathcurveto{\pgfqpoint{0.863652in}{2.276531in}}{\pgfqpoint{0.861886in}{2.275799in}}{\pgfqpoint{0.860584in}{2.274497in}}%
\pgfpathcurveto{\pgfqpoint{0.859281in}{2.273194in}}{\pgfqpoint{0.858550in}{2.271428in}}{\pgfqpoint{0.858550in}{2.269586in}}%
\pgfpathcurveto{\pgfqpoint{0.858550in}{2.267745in}}{\pgfqpoint{0.859281in}{2.265978in}}{\pgfqpoint{0.860584in}{2.264676in}}%
\pgfpathcurveto{\pgfqpoint{0.861886in}{2.263374in}}{\pgfqpoint{0.863652in}{2.262642in}}{\pgfqpoint{0.865494in}{2.262642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877528in}{2.297978in}}%
\pgfpathcurveto{\pgfqpoint{2.879370in}{2.297978in}}{\pgfqpoint{2.881137in}{2.298709in}}{\pgfqpoint{2.882439in}{2.300012in}}%
\pgfpathcurveto{\pgfqpoint{2.883741in}{2.301314in}}{\pgfqpoint{2.884473in}{2.303080in}}{\pgfqpoint{2.884473in}{2.304922in}}%
\pgfpathcurveto{\pgfqpoint{2.884473in}{2.306764in}}{\pgfqpoint{2.883741in}{2.308530in}}{\pgfqpoint{2.882439in}{2.309833in}}%
\pgfpathcurveto{\pgfqpoint{2.881137in}{2.311135in}}{\pgfqpoint{2.879370in}{2.311867in}}{\pgfqpoint{2.877528in}{2.311867in}}%
\pgfpathcurveto{\pgfqpoint{2.875687in}{2.311867in}}{\pgfqpoint{2.873920in}{2.311135in}}{\pgfqpoint{2.872618in}{2.309833in}}%
\pgfpathcurveto{\pgfqpoint{2.871316in}{2.308530in}}{\pgfqpoint{2.870584in}{2.306764in}}{\pgfqpoint{2.870584in}{2.304922in}}%
\pgfpathcurveto{\pgfqpoint{2.870584in}{2.303080in}}{\pgfqpoint{2.871316in}{2.301314in}}{\pgfqpoint{2.872618in}{2.300012in}}%
\pgfpathcurveto{\pgfqpoint{2.873920in}{2.298709in}}{\pgfqpoint{2.875687in}{2.297978in}}{\pgfqpoint{2.877528in}{2.297978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070361in}{2.297978in}}%
\pgfpathcurveto{\pgfqpoint{2.072203in}{2.297978in}}{\pgfqpoint{2.073970in}{2.298709in}}{\pgfqpoint{2.075272in}{2.300012in}}%
\pgfpathcurveto{\pgfqpoint{2.076574in}{2.301314in}}{\pgfqpoint{2.077306in}{2.303080in}}{\pgfqpoint{2.077306in}{2.304922in}}%
\pgfpathcurveto{\pgfqpoint{2.077306in}{2.306764in}}{\pgfqpoint{2.076574in}{2.308530in}}{\pgfqpoint{2.075272in}{2.309833in}}%
\pgfpathcurveto{\pgfqpoint{2.073970in}{2.311135in}}{\pgfqpoint{2.072203in}{2.311867in}}{\pgfqpoint{2.070361in}{2.311867in}}%
\pgfpathcurveto{\pgfqpoint{2.068520in}{2.311867in}}{\pgfqpoint{2.066753in}{2.311135in}}{\pgfqpoint{2.065451in}{2.309833in}}%
\pgfpathcurveto{\pgfqpoint{2.064149in}{2.308530in}}{\pgfqpoint{2.063417in}{2.306764in}}{\pgfqpoint{2.063417in}{2.304922in}}%
\pgfpathcurveto{\pgfqpoint{2.063417in}{2.303080in}}{\pgfqpoint{2.064149in}{2.301314in}}{\pgfqpoint{2.065451in}{2.300012in}}%
\pgfpathcurveto{\pgfqpoint{2.066753in}{2.298709in}}{\pgfqpoint{2.068520in}{2.297978in}}{\pgfqpoint{2.070361in}{2.297978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877528in}{1.056510in}}%
\pgfpathcurveto{\pgfqpoint{2.879370in}{1.056510in}}{\pgfqpoint{2.881137in}{1.057241in}}{\pgfqpoint{2.882439in}{1.058544in}}%
\pgfpathcurveto{\pgfqpoint{2.883741in}{1.059846in}}{\pgfqpoint{2.884473in}{1.061612in}}{\pgfqpoint{2.884473in}{1.063454in}}%
\pgfpathcurveto{\pgfqpoint{2.884473in}{1.065296in}}{\pgfqpoint{2.883741in}{1.067062in}}{\pgfqpoint{2.882439in}{1.068364in}}%
\pgfpathcurveto{\pgfqpoint{2.881137in}{1.069667in}}{\pgfqpoint{2.879370in}{1.070398in}}{\pgfqpoint{2.877528in}{1.070398in}}%
\pgfpathcurveto{\pgfqpoint{2.875687in}{1.070398in}}{\pgfqpoint{2.873920in}{1.069667in}}{\pgfqpoint{2.872618in}{1.068364in}}%
\pgfpathcurveto{\pgfqpoint{2.871316in}{1.067062in}}{\pgfqpoint{2.870584in}{1.065296in}}{\pgfqpoint{2.870584in}{1.063454in}}%
\pgfpathcurveto{\pgfqpoint{2.870584in}{1.061612in}}{\pgfqpoint{2.871316in}{1.059846in}}{\pgfqpoint{2.872618in}{1.058544in}}%
\pgfpathcurveto{\pgfqpoint{2.873920in}{1.057241in}}{\pgfqpoint{2.875687in}{1.056510in}}{\pgfqpoint{2.877528in}{1.056510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877528in}{1.056510in}}%
\pgfpathcurveto{\pgfqpoint{2.879370in}{1.056510in}}{\pgfqpoint{2.881137in}{1.057241in}}{\pgfqpoint{2.882439in}{1.058544in}}%
\pgfpathcurveto{\pgfqpoint{2.883741in}{1.059846in}}{\pgfqpoint{2.884473in}{1.061612in}}{\pgfqpoint{2.884473in}{1.063454in}}%
\pgfpathcurveto{\pgfqpoint{2.884473in}{1.065296in}}{\pgfqpoint{2.883741in}{1.067062in}}{\pgfqpoint{2.882439in}{1.068364in}}%
\pgfpathcurveto{\pgfqpoint{2.881137in}{1.069667in}}{\pgfqpoint{2.879370in}{1.070398in}}{\pgfqpoint{2.877528in}{1.070398in}}%
\pgfpathcurveto{\pgfqpoint{2.875687in}{1.070398in}}{\pgfqpoint{2.873920in}{1.069667in}}{\pgfqpoint{2.872618in}{1.068364in}}%
\pgfpathcurveto{\pgfqpoint{2.871316in}{1.067062in}}{\pgfqpoint{2.870584in}{1.065296in}}{\pgfqpoint{2.870584in}{1.063454in}}%
\pgfpathcurveto{\pgfqpoint{2.870584in}{1.061612in}}{\pgfqpoint{2.871316in}{1.059846in}}{\pgfqpoint{2.872618in}{1.058544in}}%
\pgfpathcurveto{\pgfqpoint{2.873920in}{1.057241in}}{\pgfqpoint{2.875687in}{1.056510in}}{\pgfqpoint{2.877528in}{1.056510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070361in}{2.297978in}}%
\pgfpathcurveto{\pgfqpoint{2.072203in}{2.297978in}}{\pgfqpoint{2.073970in}{2.298709in}}{\pgfqpoint{2.075272in}{2.300012in}}%
\pgfpathcurveto{\pgfqpoint{2.076574in}{2.301314in}}{\pgfqpoint{2.077306in}{2.303080in}}{\pgfqpoint{2.077306in}{2.304922in}}%
\pgfpathcurveto{\pgfqpoint{2.077306in}{2.306764in}}{\pgfqpoint{2.076574in}{2.308530in}}{\pgfqpoint{2.075272in}{2.309833in}}%
\pgfpathcurveto{\pgfqpoint{2.073970in}{2.311135in}}{\pgfqpoint{2.072203in}{2.311867in}}{\pgfqpoint{2.070361in}{2.311867in}}%
\pgfpathcurveto{\pgfqpoint{2.068520in}{2.311867in}}{\pgfqpoint{2.066753in}{2.311135in}}{\pgfqpoint{2.065451in}{2.309833in}}%
\pgfpathcurveto{\pgfqpoint{2.064149in}{2.308530in}}{\pgfqpoint{2.063417in}{2.306764in}}{\pgfqpoint{2.063417in}{2.304922in}}%
\pgfpathcurveto{\pgfqpoint{2.063417in}{2.303080in}}{\pgfqpoint{2.064149in}{2.301314in}}{\pgfqpoint{2.065451in}{2.300012in}}%
\pgfpathcurveto{\pgfqpoint{2.066753in}{2.298709in}}{\pgfqpoint{2.068520in}{2.297978in}}{\pgfqpoint{2.070361in}{2.297978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070361in}{1.056510in}}%
\pgfpathcurveto{\pgfqpoint{2.072203in}{1.056510in}}{\pgfqpoint{2.073970in}{1.057241in}}{\pgfqpoint{2.075272in}{1.058544in}}%
\pgfpathcurveto{\pgfqpoint{2.076574in}{1.059846in}}{\pgfqpoint{2.077306in}{1.061612in}}{\pgfqpoint{2.077306in}{1.063454in}}%
\pgfpathcurveto{\pgfqpoint{2.077306in}{1.065296in}}{\pgfqpoint{2.076574in}{1.067062in}}{\pgfqpoint{2.075272in}{1.068364in}}%
\pgfpathcurveto{\pgfqpoint{2.073970in}{1.069667in}}{\pgfqpoint{2.072203in}{1.070398in}}{\pgfqpoint{2.070361in}{1.070398in}}%
\pgfpathcurveto{\pgfqpoint{2.068520in}{1.070398in}}{\pgfqpoint{2.066753in}{1.069667in}}{\pgfqpoint{2.065451in}{1.068364in}}%
\pgfpathcurveto{\pgfqpoint{2.064149in}{1.067062in}}{\pgfqpoint{2.063417in}{1.065296in}}{\pgfqpoint{2.063417in}{1.063454in}}%
\pgfpathcurveto{\pgfqpoint{2.063417in}{1.061612in}}{\pgfqpoint{2.064149in}{1.059846in}}{\pgfqpoint{2.065451in}{1.058544in}}%
\pgfpathcurveto{\pgfqpoint{2.066753in}{1.057241in}}{\pgfqpoint{2.068520in}{1.056510in}}{\pgfqpoint{2.070361in}{1.056510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275095in}{1.694912in}}%
\pgfpathcurveto{\pgfqpoint{2.276936in}{1.694912in}}{\pgfqpoint{2.278703in}{1.695643in}}{\pgfqpoint{2.280005in}{1.696946in}}%
\pgfpathcurveto{\pgfqpoint{2.281307in}{1.698248in}}{\pgfqpoint{2.282039in}{1.700014in}}{\pgfqpoint{2.282039in}{1.701856in}}%
\pgfpathcurveto{\pgfqpoint{2.282039in}{1.703698in}}{\pgfqpoint{2.281307in}{1.705464in}}{\pgfqpoint{2.280005in}{1.706767in}}%
\pgfpathcurveto{\pgfqpoint{2.278703in}{1.708069in}}{\pgfqpoint{2.276936in}{1.708800in}}{\pgfqpoint{2.275095in}{1.708800in}}%
\pgfpathcurveto{\pgfqpoint{2.273253in}{1.708800in}}{\pgfqpoint{2.271486in}{1.708069in}}{\pgfqpoint{2.270184in}{1.706767in}}%
\pgfpathcurveto{\pgfqpoint{2.268882in}{1.705464in}}{\pgfqpoint{2.268150in}{1.703698in}}{\pgfqpoint{2.268150in}{1.701856in}}%
\pgfpathcurveto{\pgfqpoint{2.268150in}{1.700014in}}{\pgfqpoint{2.268882in}{1.698248in}}{\pgfqpoint{2.270184in}{1.696946in}}%
\pgfpathcurveto{\pgfqpoint{2.271486in}{1.695643in}}{\pgfqpoint{2.273253in}{1.694912in}}{\pgfqpoint{2.275095in}{1.694912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467928in}{1.694912in}}%
\pgfpathcurveto{\pgfqpoint{1.469769in}{1.694912in}}{\pgfqpoint{1.471536in}{1.695643in}}{\pgfqpoint{1.472838in}{1.696946in}}%
\pgfpathcurveto{\pgfqpoint{1.474140in}{1.698248in}}{\pgfqpoint{1.474872in}{1.700014in}}{\pgfqpoint{1.474872in}{1.701856in}}%
\pgfpathcurveto{\pgfqpoint{1.474872in}{1.703698in}}{\pgfqpoint{1.474140in}{1.705464in}}{\pgfqpoint{1.472838in}{1.706767in}}%
\pgfpathcurveto{\pgfqpoint{1.471536in}{1.708069in}}{\pgfqpoint{1.469769in}{1.708800in}}{\pgfqpoint{1.467928in}{1.708800in}}%
\pgfpathcurveto{\pgfqpoint{1.466086in}{1.708800in}}{\pgfqpoint{1.464320in}{1.708069in}}{\pgfqpoint{1.463017in}{1.706767in}}%
\pgfpathcurveto{\pgfqpoint{1.461715in}{1.705464in}}{\pgfqpoint{1.460983in}{1.703698in}}{\pgfqpoint{1.460983in}{1.701856in}}%
\pgfpathcurveto{\pgfqpoint{1.460983in}{1.700014in}}{\pgfqpoint{1.461715in}{1.698248in}}{\pgfqpoint{1.463017in}{1.696946in}}%
\pgfpathcurveto{\pgfqpoint{1.464320in}{1.695643in}}{\pgfqpoint{1.466086in}{1.694912in}}{\pgfqpoint{1.467928in}{1.694912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275095in}{2.865708in}}%
\pgfpathcurveto{\pgfqpoint{2.276936in}{2.865708in}}{\pgfqpoint{2.278703in}{2.866440in}}{\pgfqpoint{2.280005in}{2.867742in}}%
\pgfpathcurveto{\pgfqpoint{2.281307in}{2.869044in}}{\pgfqpoint{2.282039in}{2.870811in}}{\pgfqpoint{2.282039in}{2.872652in}}%
\pgfpathcurveto{\pgfqpoint{2.282039in}{2.874494in}}{\pgfqpoint{2.281307in}{2.876261in}}{\pgfqpoint{2.280005in}{2.877563in}}%
\pgfpathcurveto{\pgfqpoint{2.278703in}{2.878865in}}{\pgfqpoint{2.276936in}{2.879597in}}{\pgfqpoint{2.275095in}{2.879597in}}%
\pgfpathcurveto{\pgfqpoint{2.273253in}{2.879597in}}{\pgfqpoint{2.271486in}{2.878865in}}{\pgfqpoint{2.270184in}{2.877563in}}%
\pgfpathcurveto{\pgfqpoint{2.268882in}{2.876261in}}{\pgfqpoint{2.268150in}{2.874494in}}{\pgfqpoint{2.268150in}{2.872652in}}%
\pgfpathcurveto{\pgfqpoint{2.268150in}{2.870811in}}{\pgfqpoint{2.268882in}{2.869044in}}{\pgfqpoint{2.270184in}{2.867742in}}%
\pgfpathcurveto{\pgfqpoint{2.271486in}{2.866440in}}{\pgfqpoint{2.273253in}{2.865708in}}{\pgfqpoint{2.275095in}{2.865708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275095in}{2.865708in}}%
\pgfpathcurveto{\pgfqpoint{2.276936in}{2.865708in}}{\pgfqpoint{2.278703in}{2.866440in}}{\pgfqpoint{2.280005in}{2.867742in}}%
\pgfpathcurveto{\pgfqpoint{2.281307in}{2.869044in}}{\pgfqpoint{2.282039in}{2.870811in}}{\pgfqpoint{2.282039in}{2.872652in}}%
\pgfpathcurveto{\pgfqpoint{2.282039in}{2.874494in}}{\pgfqpoint{2.281307in}{2.876261in}}{\pgfqpoint{2.280005in}{2.877563in}}%
\pgfpathcurveto{\pgfqpoint{2.278703in}{2.878865in}}{\pgfqpoint{2.276936in}{2.879597in}}{\pgfqpoint{2.275095in}{2.879597in}}%
\pgfpathcurveto{\pgfqpoint{2.273253in}{2.879597in}}{\pgfqpoint{2.271486in}{2.878865in}}{\pgfqpoint{2.270184in}{2.877563in}}%
\pgfpathcurveto{\pgfqpoint{2.268882in}{2.876261in}}{\pgfqpoint{2.268150in}{2.874494in}}{\pgfqpoint{2.268150in}{2.872652in}}%
\pgfpathcurveto{\pgfqpoint{2.268150in}{2.870811in}}{\pgfqpoint{2.268882in}{2.869044in}}{\pgfqpoint{2.270184in}{2.867742in}}%
\pgfpathcurveto{\pgfqpoint{2.271486in}{2.866440in}}{\pgfqpoint{2.273253in}{2.865708in}}{\pgfqpoint{2.275095in}{2.865708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467928in}{1.694912in}}%
\pgfpathcurveto{\pgfqpoint{1.469769in}{1.694912in}}{\pgfqpoint{1.471536in}{1.695643in}}{\pgfqpoint{1.472838in}{1.696946in}}%
\pgfpathcurveto{\pgfqpoint{1.474140in}{1.698248in}}{\pgfqpoint{1.474872in}{1.700014in}}{\pgfqpoint{1.474872in}{1.701856in}}%
\pgfpathcurveto{\pgfqpoint{1.474872in}{1.703698in}}{\pgfqpoint{1.474140in}{1.705464in}}{\pgfqpoint{1.472838in}{1.706767in}}%
\pgfpathcurveto{\pgfqpoint{1.471536in}{1.708069in}}{\pgfqpoint{1.469769in}{1.708800in}}{\pgfqpoint{1.467928in}{1.708800in}}%
\pgfpathcurveto{\pgfqpoint{1.466086in}{1.708800in}}{\pgfqpoint{1.464320in}{1.708069in}}{\pgfqpoint{1.463017in}{1.706767in}}%
\pgfpathcurveto{\pgfqpoint{1.461715in}{1.705464in}}{\pgfqpoint{1.460983in}{1.703698in}}{\pgfqpoint{1.460983in}{1.701856in}}%
\pgfpathcurveto{\pgfqpoint{1.460983in}{1.700014in}}{\pgfqpoint{1.461715in}{1.698248in}}{\pgfqpoint{1.463017in}{1.696946in}}%
\pgfpathcurveto{\pgfqpoint{1.464320in}{1.695643in}}{\pgfqpoint{1.466086in}{1.694912in}}{\pgfqpoint{1.467928in}{1.694912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467928in}{2.865708in}}%
\pgfpathcurveto{\pgfqpoint{1.469769in}{2.865708in}}{\pgfqpoint{1.471536in}{2.866440in}}{\pgfqpoint{1.472838in}{2.867742in}}%
\pgfpathcurveto{\pgfqpoint{1.474140in}{2.869044in}}{\pgfqpoint{1.474872in}{2.870811in}}{\pgfqpoint{1.474872in}{2.872652in}}%
\pgfpathcurveto{\pgfqpoint{1.474872in}{2.874494in}}{\pgfqpoint{1.474140in}{2.876261in}}{\pgfqpoint{1.472838in}{2.877563in}}%
\pgfpathcurveto{\pgfqpoint{1.471536in}{2.878865in}}{\pgfqpoint{1.469769in}{2.879597in}}{\pgfqpoint{1.467928in}{2.879597in}}%
\pgfpathcurveto{\pgfqpoint{1.466086in}{2.879597in}}{\pgfqpoint{1.464320in}{2.878865in}}{\pgfqpoint{1.463017in}{2.877563in}}%
\pgfpathcurveto{\pgfqpoint{1.461715in}{2.876261in}}{\pgfqpoint{1.460983in}{2.874494in}}{\pgfqpoint{1.460983in}{2.872652in}}%
\pgfpathcurveto{\pgfqpoint{1.460983in}{2.870811in}}{\pgfqpoint{1.461715in}{2.869044in}}{\pgfqpoint{1.463017in}{2.867742in}}%
\pgfpathcurveto{\pgfqpoint{1.464320in}{2.866440in}}{\pgfqpoint{1.466086in}{2.865708in}}{\pgfqpoint{1.467928in}{2.865708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070227in}{2.901044in}}%
\pgfpathcurveto{\pgfqpoint{1.072069in}{2.901044in}}{\pgfqpoint{1.073836in}{2.901776in}}{\pgfqpoint{1.075138in}{2.903078in}}%
\pgfpathcurveto{\pgfqpoint{1.076440in}{2.904380in}}{\pgfqpoint{1.077172in}{2.906147in}}{\pgfqpoint{1.077172in}{2.907988in}}%
\pgfpathcurveto{\pgfqpoint{1.077172in}{2.909830in}}{\pgfqpoint{1.076440in}{2.911596in}}{\pgfqpoint{1.075138in}{2.912899in}}%
\pgfpathcurveto{\pgfqpoint{1.073836in}{2.914201in}}{\pgfqpoint{1.072069in}{2.914933in}}{\pgfqpoint{1.070227in}{2.914933in}}%
\pgfpathcurveto{\pgfqpoint{1.068386in}{2.914933in}}{\pgfqpoint{1.066619in}{2.914201in}}{\pgfqpoint{1.065317in}{2.912899in}}%
\pgfpathcurveto{\pgfqpoint{1.064015in}{2.911596in}}{\pgfqpoint{1.063283in}{2.909830in}}{\pgfqpoint{1.063283in}{2.907988in}}%
\pgfpathcurveto{\pgfqpoint{1.063283in}{2.906147in}}{\pgfqpoint{1.064015in}{2.904380in}}{\pgfqpoint{1.065317in}{2.903078in}}%
\pgfpathcurveto{\pgfqpoint{1.066619in}{2.901776in}}{\pgfqpoint{1.068386in}{2.901044in}}{\pgfqpoint{1.070227in}{2.901044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672795in}{2.901044in}}%
\pgfpathcurveto{\pgfqpoint{2.674637in}{2.901044in}}{\pgfqpoint{2.676403in}{2.901776in}}{\pgfqpoint{2.677705in}{2.903078in}}%
\pgfpathcurveto{\pgfqpoint{2.679008in}{2.904380in}}{\pgfqpoint{2.679739in}{2.906147in}}{\pgfqpoint{2.679739in}{2.907988in}}%
\pgfpathcurveto{\pgfqpoint{2.679739in}{2.909830in}}{\pgfqpoint{2.679008in}{2.911596in}}{\pgfqpoint{2.677705in}{2.912899in}}%
\pgfpathcurveto{\pgfqpoint{2.676403in}{2.914201in}}{\pgfqpoint{2.674637in}{2.914933in}}{\pgfqpoint{2.672795in}{2.914933in}}%
\pgfpathcurveto{\pgfqpoint{2.670953in}{2.914933in}}{\pgfqpoint{2.669187in}{2.914201in}}{\pgfqpoint{2.667885in}{2.912899in}}%
\pgfpathcurveto{\pgfqpoint{2.666582in}{2.911596in}}{\pgfqpoint{2.665851in}{2.909830in}}{\pgfqpoint{2.665851in}{2.907988in}}%
\pgfpathcurveto{\pgfqpoint{2.665851in}{2.906147in}}{\pgfqpoint{2.666582in}{2.904380in}}{\pgfqpoint{2.667885in}{2.903078in}}%
\pgfpathcurveto{\pgfqpoint{2.669187in}{2.901776in}}{\pgfqpoint{2.670953in}{2.901044in}}{\pgfqpoint{2.672795in}{2.901044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070227in}{1.659576in}}%
\pgfpathcurveto{\pgfqpoint{1.072069in}{1.659576in}}{\pgfqpoint{1.073836in}{1.660307in}}{\pgfqpoint{1.075138in}{1.661610in}}%
\pgfpathcurveto{\pgfqpoint{1.076440in}{1.662912in}}{\pgfqpoint{1.077172in}{1.664678in}}{\pgfqpoint{1.077172in}{1.666520in}}%
\pgfpathcurveto{\pgfqpoint{1.077172in}{1.668362in}}{\pgfqpoint{1.076440in}{1.670128in}}{\pgfqpoint{1.075138in}{1.671431in}}%
\pgfpathcurveto{\pgfqpoint{1.073836in}{1.672733in}}{\pgfqpoint{1.072069in}{1.673465in}}{\pgfqpoint{1.070227in}{1.673465in}}%
\pgfpathcurveto{\pgfqpoint{1.068386in}{1.673465in}}{\pgfqpoint{1.066619in}{1.672733in}}{\pgfqpoint{1.065317in}{1.671431in}}%
\pgfpathcurveto{\pgfqpoint{1.064015in}{1.670128in}}{\pgfqpoint{1.063283in}{1.668362in}}{\pgfqpoint{1.063283in}{1.666520in}}%
\pgfpathcurveto{\pgfqpoint{1.063283in}{1.664678in}}{\pgfqpoint{1.064015in}{1.662912in}}{\pgfqpoint{1.065317in}{1.661610in}}%
\pgfpathcurveto{\pgfqpoint{1.066619in}{1.660307in}}{\pgfqpoint{1.068386in}{1.659576in}}{\pgfqpoint{1.070227in}{1.659576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070227in}{1.659576in}}%
\pgfpathcurveto{\pgfqpoint{1.072069in}{1.659576in}}{\pgfqpoint{1.073836in}{1.660307in}}{\pgfqpoint{1.075138in}{1.661610in}}%
\pgfpathcurveto{\pgfqpoint{1.076440in}{1.662912in}}{\pgfqpoint{1.077172in}{1.664678in}}{\pgfqpoint{1.077172in}{1.666520in}}%
\pgfpathcurveto{\pgfqpoint{1.077172in}{1.668362in}}{\pgfqpoint{1.076440in}{1.670128in}}{\pgfqpoint{1.075138in}{1.671431in}}%
\pgfpathcurveto{\pgfqpoint{1.073836in}{1.672733in}}{\pgfqpoint{1.072069in}{1.673465in}}{\pgfqpoint{1.070227in}{1.673465in}}%
\pgfpathcurveto{\pgfqpoint{1.068386in}{1.673465in}}{\pgfqpoint{1.066619in}{1.672733in}}{\pgfqpoint{1.065317in}{1.671431in}}%
\pgfpathcurveto{\pgfqpoint{1.064015in}{1.670128in}}{\pgfqpoint{1.063283in}{1.668362in}}{\pgfqpoint{1.063283in}{1.666520in}}%
\pgfpathcurveto{\pgfqpoint{1.063283in}{1.664678in}}{\pgfqpoint{1.064015in}{1.662912in}}{\pgfqpoint{1.065317in}{1.661610in}}%
\pgfpathcurveto{\pgfqpoint{1.066619in}{1.660307in}}{\pgfqpoint{1.068386in}{1.659576in}}{\pgfqpoint{1.070227in}{1.659576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672795in}{2.901044in}}%
\pgfpathcurveto{\pgfqpoint{2.674637in}{2.901044in}}{\pgfqpoint{2.676403in}{2.901776in}}{\pgfqpoint{2.677705in}{2.903078in}}%
\pgfpathcurveto{\pgfqpoint{2.679008in}{2.904380in}}{\pgfqpoint{2.679739in}{2.906147in}}{\pgfqpoint{2.679739in}{2.907988in}}%
\pgfpathcurveto{\pgfqpoint{2.679739in}{2.909830in}}{\pgfqpoint{2.679008in}{2.911596in}}{\pgfqpoint{2.677705in}{2.912899in}}%
\pgfpathcurveto{\pgfqpoint{2.676403in}{2.914201in}}{\pgfqpoint{2.674637in}{2.914933in}}{\pgfqpoint{2.672795in}{2.914933in}}%
\pgfpathcurveto{\pgfqpoint{2.670953in}{2.914933in}}{\pgfqpoint{2.669187in}{2.914201in}}{\pgfqpoint{2.667885in}{2.912899in}}%
\pgfpathcurveto{\pgfqpoint{2.666582in}{2.911596in}}{\pgfqpoint{2.665851in}{2.909830in}}{\pgfqpoint{2.665851in}{2.907988in}}%
\pgfpathcurveto{\pgfqpoint{2.665851in}{2.906147in}}{\pgfqpoint{2.666582in}{2.904380in}}{\pgfqpoint{2.667885in}{2.903078in}}%
\pgfpathcurveto{\pgfqpoint{2.669187in}{2.901776in}}{\pgfqpoint{2.670953in}{2.901044in}}{\pgfqpoint{2.672795in}{2.901044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672795in}{1.659576in}}%
\pgfpathcurveto{\pgfqpoint{2.674637in}{1.659576in}}{\pgfqpoint{2.676403in}{1.660307in}}{\pgfqpoint{2.677705in}{1.661610in}}%
\pgfpathcurveto{\pgfqpoint{2.679008in}{1.662912in}}{\pgfqpoint{2.679739in}{1.664678in}}{\pgfqpoint{2.679739in}{1.666520in}}%
\pgfpathcurveto{\pgfqpoint{2.679739in}{1.668362in}}{\pgfqpoint{2.679008in}{1.670128in}}{\pgfqpoint{2.677705in}{1.671431in}}%
\pgfpathcurveto{\pgfqpoint{2.676403in}{1.672733in}}{\pgfqpoint{2.674637in}{1.673465in}}{\pgfqpoint{2.672795in}{1.673465in}}%
\pgfpathcurveto{\pgfqpoint{2.670953in}{1.673465in}}{\pgfqpoint{2.669187in}{1.672733in}}{\pgfqpoint{2.667885in}{1.671431in}}%
\pgfpathcurveto{\pgfqpoint{2.666582in}{1.670128in}}{\pgfqpoint{2.665851in}{1.668362in}}{\pgfqpoint{2.665851in}{1.666520in}}%
\pgfpathcurveto{\pgfqpoint{2.665851in}{1.664678in}}{\pgfqpoint{2.666582in}{1.662912in}}{\pgfqpoint{2.667885in}{1.661610in}}%
\pgfpathcurveto{\pgfqpoint{2.669187in}{1.660307in}}{\pgfqpoint{2.670953in}{1.659576in}}{\pgfqpoint{2.672795in}{1.659576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919619in}{0.639546in}}%
\pgfpathcurveto{\pgfqpoint{0.921461in}{0.639546in}}{\pgfqpoint{0.923227in}{0.640278in}}{\pgfqpoint{0.924529in}{0.641580in}}%
\pgfpathcurveto{\pgfqpoint{0.925832in}{0.642882in}}{\pgfqpoint{0.926563in}{0.644649in}}{\pgfqpoint{0.926563in}{0.646490in}}%
\pgfpathcurveto{\pgfqpoint{0.926563in}{0.648332in}}{\pgfqpoint{0.925832in}{0.650099in}}{\pgfqpoint{0.924529in}{0.651401in}}%
\pgfpathcurveto{\pgfqpoint{0.923227in}{0.652703in}}{\pgfqpoint{0.921461in}{0.653435in}}{\pgfqpoint{0.919619in}{0.653435in}}%
\pgfpathcurveto{\pgfqpoint{0.917777in}{0.653435in}}{\pgfqpoint{0.916011in}{0.652703in}}{\pgfqpoint{0.914709in}{0.651401in}}%
\pgfpathcurveto{\pgfqpoint{0.913406in}{0.650099in}}{\pgfqpoint{0.912675in}{0.648332in}}{\pgfqpoint{0.912675in}{0.646490in}}%
\pgfpathcurveto{\pgfqpoint{0.912675in}{0.644649in}}{\pgfqpoint{0.913406in}{0.642882in}}{\pgfqpoint{0.914709in}{0.641580in}}%
\pgfpathcurveto{\pgfqpoint{0.916011in}{0.640278in}}{\pgfqpoint{0.917777in}{0.639546in}}{\pgfqpoint{0.919619in}{0.639546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317319in}{0.639546in}}%
\pgfpathcurveto{\pgfqpoint{1.319161in}{0.639546in}}{\pgfqpoint{1.320928in}{0.640278in}}{\pgfqpoint{1.322230in}{0.641580in}}%
\pgfpathcurveto{\pgfqpoint{1.323532in}{0.642882in}}{\pgfqpoint{1.324264in}{0.644649in}}{\pgfqpoint{1.324264in}{0.646490in}}%
\pgfpathcurveto{\pgfqpoint{1.324264in}{0.648332in}}{\pgfqpoint{1.323532in}{0.650099in}}{\pgfqpoint{1.322230in}{0.651401in}}%
\pgfpathcurveto{\pgfqpoint{1.320928in}{0.652703in}}{\pgfqpoint{1.319161in}{0.653435in}}{\pgfqpoint{1.317319in}{0.653435in}}%
\pgfpathcurveto{\pgfqpoint{1.315478in}{0.653435in}}{\pgfqpoint{1.313711in}{0.652703in}}{\pgfqpoint{1.312409in}{0.651401in}}%
\pgfpathcurveto{\pgfqpoint{1.311107in}{0.650099in}}{\pgfqpoint{1.310375in}{0.648332in}}{\pgfqpoint{1.310375in}{0.646490in}}%
\pgfpathcurveto{\pgfqpoint{1.310375in}{0.644649in}}{\pgfqpoint{1.311107in}{0.642882in}}{\pgfqpoint{1.312409in}{0.641580in}}%
\pgfpathcurveto{\pgfqpoint{1.313711in}{0.640278in}}{\pgfqpoint{1.315478in}{0.639546in}}{\pgfqpoint{1.317319in}{0.639546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919619in}{0.905743in}}%
\pgfpathcurveto{\pgfqpoint{0.921461in}{0.905743in}}{\pgfqpoint{0.923227in}{0.906475in}}{\pgfqpoint{0.924529in}{0.907777in}}%
\pgfpathcurveto{\pgfqpoint{0.925832in}{0.909079in}}{\pgfqpoint{0.926563in}{0.910846in}}{\pgfqpoint{0.926563in}{0.912687in}}%
\pgfpathcurveto{\pgfqpoint{0.926563in}{0.914529in}}{\pgfqpoint{0.925832in}{0.916296in}}{\pgfqpoint{0.924529in}{0.917598in}}%
\pgfpathcurveto{\pgfqpoint{0.923227in}{0.918900in}}{\pgfqpoint{0.921461in}{0.919632in}}{\pgfqpoint{0.919619in}{0.919632in}}%
\pgfpathcurveto{\pgfqpoint{0.917777in}{0.919632in}}{\pgfqpoint{0.916011in}{0.918900in}}{\pgfqpoint{0.914709in}{0.917598in}}%
\pgfpathcurveto{\pgfqpoint{0.913406in}{0.916296in}}{\pgfqpoint{0.912675in}{0.914529in}}{\pgfqpoint{0.912675in}{0.912687in}}%
\pgfpathcurveto{\pgfqpoint{0.912675in}{0.910846in}}{\pgfqpoint{0.913406in}{0.909079in}}{\pgfqpoint{0.914709in}{0.907777in}}%
\pgfpathcurveto{\pgfqpoint{0.916011in}{0.906475in}}{\pgfqpoint{0.917777in}{0.905743in}}{\pgfqpoint{0.919619in}{0.905743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919619in}{0.905743in}}%
\pgfpathcurveto{\pgfqpoint{0.921461in}{0.905743in}}{\pgfqpoint{0.923227in}{0.906475in}}{\pgfqpoint{0.924529in}{0.907777in}}%
\pgfpathcurveto{\pgfqpoint{0.925832in}{0.909079in}}{\pgfqpoint{0.926563in}{0.910846in}}{\pgfqpoint{0.926563in}{0.912687in}}%
\pgfpathcurveto{\pgfqpoint{0.926563in}{0.914529in}}{\pgfqpoint{0.925832in}{0.916296in}}{\pgfqpoint{0.924529in}{0.917598in}}%
\pgfpathcurveto{\pgfqpoint{0.923227in}{0.918900in}}{\pgfqpoint{0.921461in}{0.919632in}}{\pgfqpoint{0.919619in}{0.919632in}}%
\pgfpathcurveto{\pgfqpoint{0.917777in}{0.919632in}}{\pgfqpoint{0.916011in}{0.918900in}}{\pgfqpoint{0.914709in}{0.917598in}}%
\pgfpathcurveto{\pgfqpoint{0.913406in}{0.916296in}}{\pgfqpoint{0.912675in}{0.914529in}}{\pgfqpoint{0.912675in}{0.912687in}}%
\pgfpathcurveto{\pgfqpoint{0.912675in}{0.910846in}}{\pgfqpoint{0.913406in}{0.909079in}}{\pgfqpoint{0.914709in}{0.907777in}}%
\pgfpathcurveto{\pgfqpoint{0.916011in}{0.906475in}}{\pgfqpoint{0.917777in}{0.905743in}}{\pgfqpoint{0.919619in}{0.905743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317319in}{0.639546in}}%
\pgfpathcurveto{\pgfqpoint{1.319161in}{0.639546in}}{\pgfqpoint{1.320928in}{0.640278in}}{\pgfqpoint{1.322230in}{0.641580in}}%
\pgfpathcurveto{\pgfqpoint{1.323532in}{0.642882in}}{\pgfqpoint{1.324264in}{0.644649in}}{\pgfqpoint{1.324264in}{0.646490in}}%
\pgfpathcurveto{\pgfqpoint{1.324264in}{0.648332in}}{\pgfqpoint{1.323532in}{0.650099in}}{\pgfqpoint{1.322230in}{0.651401in}}%
\pgfpathcurveto{\pgfqpoint{1.320928in}{0.652703in}}{\pgfqpoint{1.319161in}{0.653435in}}{\pgfqpoint{1.317319in}{0.653435in}}%
\pgfpathcurveto{\pgfqpoint{1.315478in}{0.653435in}}{\pgfqpoint{1.313711in}{0.652703in}}{\pgfqpoint{1.312409in}{0.651401in}}%
\pgfpathcurveto{\pgfqpoint{1.311107in}{0.650099in}}{\pgfqpoint{1.310375in}{0.648332in}}{\pgfqpoint{1.310375in}{0.646490in}}%
\pgfpathcurveto{\pgfqpoint{1.310375in}{0.644649in}}{\pgfqpoint{1.311107in}{0.642882in}}{\pgfqpoint{1.312409in}{0.641580in}}%
\pgfpathcurveto{\pgfqpoint{1.313711in}{0.640278in}}{\pgfqpoint{1.315478in}{0.639546in}}{\pgfqpoint{1.317319in}{0.639546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317319in}{0.905743in}}%
\pgfpathcurveto{\pgfqpoint{1.319161in}{0.905743in}}{\pgfqpoint{1.320928in}{0.906475in}}{\pgfqpoint{1.322230in}{0.907777in}}%
\pgfpathcurveto{\pgfqpoint{1.323532in}{0.909079in}}{\pgfqpoint{1.324264in}{0.910846in}}{\pgfqpoint{1.324264in}{0.912687in}}%
\pgfpathcurveto{\pgfqpoint{1.324264in}{0.914529in}}{\pgfqpoint{1.323532in}{0.916296in}}{\pgfqpoint{1.322230in}{0.917598in}}%
\pgfpathcurveto{\pgfqpoint{1.320928in}{0.918900in}}{\pgfqpoint{1.319161in}{0.919632in}}{\pgfqpoint{1.317319in}{0.919632in}}%
\pgfpathcurveto{\pgfqpoint{1.315478in}{0.919632in}}{\pgfqpoint{1.313711in}{0.918900in}}{\pgfqpoint{1.312409in}{0.917598in}}%
\pgfpathcurveto{\pgfqpoint{1.311107in}{0.916296in}}{\pgfqpoint{1.310375in}{0.914529in}}{\pgfqpoint{1.310375in}{0.912687in}}%
\pgfpathcurveto{\pgfqpoint{1.310375in}{0.910846in}}{\pgfqpoint{1.311107in}{0.909079in}}{\pgfqpoint{1.312409in}{0.907777in}}%
\pgfpathcurveto{\pgfqpoint{1.313711in}{0.906475in}}{\pgfqpoint{1.315478in}{0.905743in}}{\pgfqpoint{1.317319in}{0.905743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124486in}{1.845678in}}%
\pgfpathcurveto{\pgfqpoint{2.126328in}{1.845678in}}{\pgfqpoint{2.128094in}{1.846410in}}{\pgfqpoint{2.129397in}{1.847712in}}%
\pgfpathcurveto{\pgfqpoint{2.130699in}{1.849014in}}{\pgfqpoint{2.131431in}{1.850781in}}{\pgfqpoint{2.131431in}{1.852623in}}%
\pgfpathcurveto{\pgfqpoint{2.131431in}{1.854464in}}{\pgfqpoint{2.130699in}{1.856231in}}{\pgfqpoint{2.129397in}{1.857533in}}%
\pgfpathcurveto{\pgfqpoint{2.128094in}{1.858835in}}{\pgfqpoint{2.126328in}{1.859567in}}{\pgfqpoint{2.124486in}{1.859567in}}%
\pgfpathcurveto{\pgfqpoint{2.122645in}{1.859567in}}{\pgfqpoint{2.120878in}{1.858835in}}{\pgfqpoint{2.119576in}{1.857533in}}%
\pgfpathcurveto{\pgfqpoint{2.118274in}{1.856231in}}{\pgfqpoint{2.117542in}{1.854464in}}{\pgfqpoint{2.117542in}{1.852623in}}%
\pgfpathcurveto{\pgfqpoint{2.117542in}{1.850781in}}{\pgfqpoint{2.118274in}{1.849014in}}{\pgfqpoint{2.119576in}{1.847712in}}%
\pgfpathcurveto{\pgfqpoint{2.120878in}{1.846410in}}{\pgfqpoint{2.122645in}{1.845678in}}{\pgfqpoint{2.124486in}{1.845678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522187in}{1.845678in}}%
\pgfpathcurveto{\pgfqpoint{2.524028in}{1.845678in}}{\pgfqpoint{2.525795in}{1.846410in}}{\pgfqpoint{2.527097in}{1.847712in}}%
\pgfpathcurveto{\pgfqpoint{2.528399in}{1.849014in}}{\pgfqpoint{2.529131in}{1.850781in}}{\pgfqpoint{2.529131in}{1.852623in}}%
\pgfpathcurveto{\pgfqpoint{2.529131in}{1.854464in}}{\pgfqpoint{2.528399in}{1.856231in}}{\pgfqpoint{2.527097in}{1.857533in}}%
\pgfpathcurveto{\pgfqpoint{2.525795in}{1.858835in}}{\pgfqpoint{2.524028in}{1.859567in}}{\pgfqpoint{2.522187in}{1.859567in}}%
\pgfpathcurveto{\pgfqpoint{2.520345in}{1.859567in}}{\pgfqpoint{2.518578in}{1.858835in}}{\pgfqpoint{2.517276in}{1.857533in}}%
\pgfpathcurveto{\pgfqpoint{2.515974in}{1.856231in}}{\pgfqpoint{2.515242in}{1.854464in}}{\pgfqpoint{2.515242in}{1.852623in}}%
\pgfpathcurveto{\pgfqpoint{2.515242in}{1.850781in}}{\pgfqpoint{2.515974in}{1.849014in}}{\pgfqpoint{2.517276in}{1.847712in}}%
\pgfpathcurveto{\pgfqpoint{2.518578in}{1.846410in}}{\pgfqpoint{2.520345in}{1.845678in}}{\pgfqpoint{2.522187in}{1.845678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124486in}{2.111875in}}%
\pgfpathcurveto{\pgfqpoint{2.126328in}{2.111875in}}{\pgfqpoint{2.128094in}{2.112607in}}{\pgfqpoint{2.129397in}{2.113909in}}%
\pgfpathcurveto{\pgfqpoint{2.130699in}{2.115212in}}{\pgfqpoint{2.131431in}{2.116978in}}{\pgfqpoint{2.131431in}{2.118820in}}%
\pgfpathcurveto{\pgfqpoint{2.131431in}{2.120661in}}{\pgfqpoint{2.130699in}{2.122428in}}{\pgfqpoint{2.129397in}{2.123730in}}%
\pgfpathcurveto{\pgfqpoint{2.128094in}{2.125032in}}{\pgfqpoint{2.126328in}{2.125764in}}{\pgfqpoint{2.124486in}{2.125764in}}%
\pgfpathcurveto{\pgfqpoint{2.122645in}{2.125764in}}{\pgfqpoint{2.120878in}{2.125032in}}{\pgfqpoint{2.119576in}{2.123730in}}%
\pgfpathcurveto{\pgfqpoint{2.118274in}{2.122428in}}{\pgfqpoint{2.117542in}{2.120661in}}{\pgfqpoint{2.117542in}{2.118820in}}%
\pgfpathcurveto{\pgfqpoint{2.117542in}{2.116978in}}{\pgfqpoint{2.118274in}{2.115212in}}{\pgfqpoint{2.119576in}{2.113909in}}%
\pgfpathcurveto{\pgfqpoint{2.120878in}{2.112607in}}{\pgfqpoint{2.122645in}{2.111875in}}{\pgfqpoint{2.124486in}{2.111875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124486in}{2.111875in}}%
\pgfpathcurveto{\pgfqpoint{2.126328in}{2.111875in}}{\pgfqpoint{2.128094in}{2.112607in}}{\pgfqpoint{2.129397in}{2.113909in}}%
\pgfpathcurveto{\pgfqpoint{2.130699in}{2.115212in}}{\pgfqpoint{2.131431in}{2.116978in}}{\pgfqpoint{2.131431in}{2.118820in}}%
\pgfpathcurveto{\pgfqpoint{2.131431in}{2.120661in}}{\pgfqpoint{2.130699in}{2.122428in}}{\pgfqpoint{2.129397in}{2.123730in}}%
\pgfpathcurveto{\pgfqpoint{2.128094in}{2.125032in}}{\pgfqpoint{2.126328in}{2.125764in}}{\pgfqpoint{2.124486in}{2.125764in}}%
\pgfpathcurveto{\pgfqpoint{2.122645in}{2.125764in}}{\pgfqpoint{2.120878in}{2.125032in}}{\pgfqpoint{2.119576in}{2.123730in}}%
\pgfpathcurveto{\pgfqpoint{2.118274in}{2.122428in}}{\pgfqpoint{2.117542in}{2.120661in}}{\pgfqpoint{2.117542in}{2.118820in}}%
\pgfpathcurveto{\pgfqpoint{2.117542in}{2.116978in}}{\pgfqpoint{2.118274in}{2.115212in}}{\pgfqpoint{2.119576in}{2.113909in}}%
\pgfpathcurveto{\pgfqpoint{2.120878in}{2.112607in}}{\pgfqpoint{2.122645in}{2.111875in}}{\pgfqpoint{2.124486in}{2.111875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522187in}{1.845678in}}%
\pgfpathcurveto{\pgfqpoint{2.524028in}{1.845678in}}{\pgfqpoint{2.525795in}{1.846410in}}{\pgfqpoint{2.527097in}{1.847712in}}%
\pgfpathcurveto{\pgfqpoint{2.528399in}{1.849014in}}{\pgfqpoint{2.529131in}{1.850781in}}{\pgfqpoint{2.529131in}{1.852623in}}%
\pgfpathcurveto{\pgfqpoint{2.529131in}{1.854464in}}{\pgfqpoint{2.528399in}{1.856231in}}{\pgfqpoint{2.527097in}{1.857533in}}%
\pgfpathcurveto{\pgfqpoint{2.525795in}{1.858835in}}{\pgfqpoint{2.524028in}{1.859567in}}{\pgfqpoint{2.522187in}{1.859567in}}%
\pgfpathcurveto{\pgfqpoint{2.520345in}{1.859567in}}{\pgfqpoint{2.518578in}{1.858835in}}{\pgfqpoint{2.517276in}{1.857533in}}%
\pgfpathcurveto{\pgfqpoint{2.515974in}{1.856231in}}{\pgfqpoint{2.515242in}{1.854464in}}{\pgfqpoint{2.515242in}{1.852623in}}%
\pgfpathcurveto{\pgfqpoint{2.515242in}{1.850781in}}{\pgfqpoint{2.515974in}{1.849014in}}{\pgfqpoint{2.517276in}{1.847712in}}%
\pgfpathcurveto{\pgfqpoint{2.518578in}{1.846410in}}{\pgfqpoint{2.520345in}{1.845678in}}{\pgfqpoint{2.522187in}{1.845678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522187in}{2.111875in}}%
\pgfpathcurveto{\pgfqpoint{2.524028in}{2.111875in}}{\pgfqpoint{2.525795in}{2.112607in}}{\pgfqpoint{2.527097in}{2.113909in}}%
\pgfpathcurveto{\pgfqpoint{2.528399in}{2.115212in}}{\pgfqpoint{2.529131in}{2.116978in}}{\pgfqpoint{2.529131in}{2.118820in}}%
\pgfpathcurveto{\pgfqpoint{2.529131in}{2.120661in}}{\pgfqpoint{2.528399in}{2.122428in}}{\pgfqpoint{2.527097in}{2.123730in}}%
\pgfpathcurveto{\pgfqpoint{2.525795in}{2.125032in}}{\pgfqpoint{2.524028in}{2.125764in}}{\pgfqpoint{2.522187in}{2.125764in}}%
\pgfpathcurveto{\pgfqpoint{2.520345in}{2.125764in}}{\pgfqpoint{2.518578in}{2.125032in}}{\pgfqpoint{2.517276in}{2.123730in}}%
\pgfpathcurveto{\pgfqpoint{2.515974in}{2.122428in}}{\pgfqpoint{2.515242in}{2.120661in}}{\pgfqpoint{2.515242in}{2.118820in}}%
\pgfpathcurveto{\pgfqpoint{2.515242in}{2.116978in}}{\pgfqpoint{2.515974in}{2.115212in}}{\pgfqpoint{2.517276in}{2.113909in}}%
\pgfpathcurveto{\pgfqpoint{2.518578in}{2.112607in}}{\pgfqpoint{2.520345in}{2.111875in}}{\pgfqpoint{2.522187in}{2.111875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726920in}{1.242612in}}%
\pgfpathcurveto{\pgfqpoint{2.728762in}{1.242612in}}{\pgfqpoint{2.730528in}{1.243344in}}{\pgfqpoint{2.731830in}{1.244646in}}%
\pgfpathcurveto{\pgfqpoint{2.733133in}{1.245948in}}{\pgfqpoint{2.733864in}{1.247715in}}{\pgfqpoint{2.733864in}{1.249556in}}%
\pgfpathcurveto{\pgfqpoint{2.733864in}{1.251398in}}{\pgfqpoint{2.733133in}{1.253165in}}{\pgfqpoint{2.731830in}{1.254467in}}%
\pgfpathcurveto{\pgfqpoint{2.730528in}{1.255769in}}{\pgfqpoint{2.728762in}{1.256501in}}{\pgfqpoint{2.726920in}{1.256501in}}%
\pgfpathcurveto{\pgfqpoint{2.725078in}{1.256501in}}{\pgfqpoint{2.723312in}{1.255769in}}{\pgfqpoint{2.722009in}{1.254467in}}%
\pgfpathcurveto{\pgfqpoint{2.720707in}{1.253165in}}{\pgfqpoint{2.719975in}{1.251398in}}{\pgfqpoint{2.719975in}{1.249556in}}%
\pgfpathcurveto{\pgfqpoint{2.719975in}{1.247715in}}{\pgfqpoint{2.720707in}{1.245948in}}{\pgfqpoint{2.722009in}{1.244646in}}%
\pgfpathcurveto{\pgfqpoint{2.723312in}{1.243344in}}{\pgfqpoint{2.725078in}{1.242612in}}{\pgfqpoint{2.726920in}{1.242612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714886in}{1.242612in}}%
\pgfpathcurveto{\pgfqpoint{0.716727in}{1.242612in}}{\pgfqpoint{0.718494in}{1.243344in}}{\pgfqpoint{0.719796in}{1.244646in}}%
\pgfpathcurveto{\pgfqpoint{0.721098in}{1.245948in}}{\pgfqpoint{0.721830in}{1.247715in}}{\pgfqpoint{0.721830in}{1.249556in}}%
\pgfpathcurveto{\pgfqpoint{0.721830in}{1.251398in}}{\pgfqpoint{0.721098in}{1.253165in}}{\pgfqpoint{0.719796in}{1.254467in}}%
\pgfpathcurveto{\pgfqpoint{0.718494in}{1.255769in}}{\pgfqpoint{0.716727in}{1.256501in}}{\pgfqpoint{0.714886in}{1.256501in}}%
\pgfpathcurveto{\pgfqpoint{0.713044in}{1.256501in}}{\pgfqpoint{0.711277in}{1.255769in}}{\pgfqpoint{0.709975in}{1.254467in}}%
\pgfpathcurveto{\pgfqpoint{0.708673in}{1.253165in}}{\pgfqpoint{0.707941in}{1.251398in}}{\pgfqpoint{0.707941in}{1.249556in}}%
\pgfpathcurveto{\pgfqpoint{0.707941in}{1.247715in}}{\pgfqpoint{0.708673in}{1.245948in}}{\pgfqpoint{0.709975in}{1.244646in}}%
\pgfpathcurveto{\pgfqpoint{0.711277in}{1.243344in}}{\pgfqpoint{0.713044in}{1.242612in}}{\pgfqpoint{0.714886in}{1.242612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726920in}{1.508809in}}%
\pgfpathcurveto{\pgfqpoint{2.728762in}{1.508809in}}{\pgfqpoint{2.730528in}{1.509541in}}{\pgfqpoint{2.731830in}{1.510843in}}%
\pgfpathcurveto{\pgfqpoint{2.733133in}{1.512145in}}{\pgfqpoint{2.733864in}{1.513912in}}{\pgfqpoint{2.733864in}{1.515754in}}%
\pgfpathcurveto{\pgfqpoint{2.733864in}{1.517595in}}{\pgfqpoint{2.733133in}{1.519362in}}{\pgfqpoint{2.731830in}{1.520664in}}%
\pgfpathcurveto{\pgfqpoint{2.730528in}{1.521966in}}{\pgfqpoint{2.728762in}{1.522698in}}{\pgfqpoint{2.726920in}{1.522698in}}%
\pgfpathcurveto{\pgfqpoint{2.725078in}{1.522698in}}{\pgfqpoint{2.723312in}{1.521966in}}{\pgfqpoint{2.722009in}{1.520664in}}%
\pgfpathcurveto{\pgfqpoint{2.720707in}{1.519362in}}{\pgfqpoint{2.719975in}{1.517595in}}{\pgfqpoint{2.719975in}{1.515754in}}%
\pgfpathcurveto{\pgfqpoint{2.719975in}{1.513912in}}{\pgfqpoint{2.720707in}{1.512145in}}{\pgfqpoint{2.722009in}{1.510843in}}%
\pgfpathcurveto{\pgfqpoint{2.723312in}{1.509541in}}{\pgfqpoint{2.725078in}{1.508809in}}{\pgfqpoint{2.726920in}{1.508809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726920in}{1.508809in}}%
\pgfpathcurveto{\pgfqpoint{2.728762in}{1.508809in}}{\pgfqpoint{2.730528in}{1.509541in}}{\pgfqpoint{2.731830in}{1.510843in}}%
\pgfpathcurveto{\pgfqpoint{2.733133in}{1.512145in}}{\pgfqpoint{2.733864in}{1.513912in}}{\pgfqpoint{2.733864in}{1.515754in}}%
\pgfpathcurveto{\pgfqpoint{2.733864in}{1.517595in}}{\pgfqpoint{2.733133in}{1.519362in}}{\pgfqpoint{2.731830in}{1.520664in}}%
\pgfpathcurveto{\pgfqpoint{2.730528in}{1.521966in}}{\pgfqpoint{2.728762in}{1.522698in}}{\pgfqpoint{2.726920in}{1.522698in}}%
\pgfpathcurveto{\pgfqpoint{2.725078in}{1.522698in}}{\pgfqpoint{2.723312in}{1.521966in}}{\pgfqpoint{2.722009in}{1.520664in}}%
\pgfpathcurveto{\pgfqpoint{2.720707in}{1.519362in}}{\pgfqpoint{2.719975in}{1.517595in}}{\pgfqpoint{2.719975in}{1.515754in}}%
\pgfpathcurveto{\pgfqpoint{2.719975in}{1.513912in}}{\pgfqpoint{2.720707in}{1.512145in}}{\pgfqpoint{2.722009in}{1.510843in}}%
\pgfpathcurveto{\pgfqpoint{2.723312in}{1.509541in}}{\pgfqpoint{2.725078in}{1.508809in}}{\pgfqpoint{2.726920in}{1.508809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714886in}{1.242612in}}%
\pgfpathcurveto{\pgfqpoint{0.716727in}{1.242612in}}{\pgfqpoint{0.718494in}{1.243344in}}{\pgfqpoint{0.719796in}{1.244646in}}%
\pgfpathcurveto{\pgfqpoint{0.721098in}{1.245948in}}{\pgfqpoint{0.721830in}{1.247715in}}{\pgfqpoint{0.721830in}{1.249556in}}%
\pgfpathcurveto{\pgfqpoint{0.721830in}{1.251398in}}{\pgfqpoint{0.721098in}{1.253165in}}{\pgfqpoint{0.719796in}{1.254467in}}%
\pgfpathcurveto{\pgfqpoint{0.718494in}{1.255769in}}{\pgfqpoint{0.716727in}{1.256501in}}{\pgfqpoint{0.714886in}{1.256501in}}%
\pgfpathcurveto{\pgfqpoint{0.713044in}{1.256501in}}{\pgfqpoint{0.711277in}{1.255769in}}{\pgfqpoint{0.709975in}{1.254467in}}%
\pgfpathcurveto{\pgfqpoint{0.708673in}{1.253165in}}{\pgfqpoint{0.707941in}{1.251398in}}{\pgfqpoint{0.707941in}{1.249556in}}%
\pgfpathcurveto{\pgfqpoint{0.707941in}{1.247715in}}{\pgfqpoint{0.708673in}{1.245948in}}{\pgfqpoint{0.709975in}{1.244646in}}%
\pgfpathcurveto{\pgfqpoint{0.711277in}{1.243344in}}{\pgfqpoint{0.713044in}{1.242612in}}{\pgfqpoint{0.714886in}{1.242612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714886in}{1.508809in}}%
\pgfpathcurveto{\pgfqpoint{0.716727in}{1.508809in}}{\pgfqpoint{0.718494in}{1.509541in}}{\pgfqpoint{0.719796in}{1.510843in}}%
\pgfpathcurveto{\pgfqpoint{0.721098in}{1.512145in}}{\pgfqpoint{0.721830in}{1.513912in}}{\pgfqpoint{0.721830in}{1.515754in}}%
\pgfpathcurveto{\pgfqpoint{0.721830in}{1.517595in}}{\pgfqpoint{0.721098in}{1.519362in}}{\pgfqpoint{0.719796in}{1.520664in}}%
\pgfpathcurveto{\pgfqpoint{0.718494in}{1.521966in}}{\pgfqpoint{0.716727in}{1.522698in}}{\pgfqpoint{0.714886in}{1.522698in}}%
\pgfpathcurveto{\pgfqpoint{0.713044in}{1.522698in}}{\pgfqpoint{0.711277in}{1.521966in}}{\pgfqpoint{0.709975in}{1.520664in}}%
\pgfpathcurveto{\pgfqpoint{0.708673in}{1.519362in}}{\pgfqpoint{0.707941in}{1.517595in}}{\pgfqpoint{0.707941in}{1.515754in}}%
\pgfpathcurveto{\pgfqpoint{0.707941in}{1.513912in}}{\pgfqpoint{0.708673in}{1.512145in}}{\pgfqpoint{0.709975in}{1.510843in}}%
\pgfpathcurveto{\pgfqpoint{0.711277in}{1.509541in}}{\pgfqpoint{0.713044in}{1.508809in}}{\pgfqpoint{0.714886in}{1.508809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522053in}{2.448744in}}%
\pgfpathcurveto{\pgfqpoint{1.523894in}{2.448744in}}{\pgfqpoint{1.525661in}{2.449476in}}{\pgfqpoint{1.526963in}{2.450778in}}%
\pgfpathcurveto{\pgfqpoint{1.528265in}{2.452081in}}{\pgfqpoint{1.528997in}{2.453847in}}{\pgfqpoint{1.528997in}{2.455689in}}%
\pgfpathcurveto{\pgfqpoint{1.528997in}{2.457530in}}{\pgfqpoint{1.528265in}{2.459297in}}{\pgfqpoint{1.526963in}{2.460599in}}%
\pgfpathcurveto{\pgfqpoint{1.525661in}{2.461901in}}{\pgfqpoint{1.523894in}{2.462633in}}{\pgfqpoint{1.522053in}{2.462633in}}%
\pgfpathcurveto{\pgfqpoint{1.520211in}{2.462633in}}{\pgfqpoint{1.518444in}{2.461901in}}{\pgfqpoint{1.517142in}{2.460599in}}%
\pgfpathcurveto{\pgfqpoint{1.515840in}{2.459297in}}{\pgfqpoint{1.515108in}{2.457530in}}{\pgfqpoint{1.515108in}{2.455689in}}%
\pgfpathcurveto{\pgfqpoint{1.515108in}{2.453847in}}{\pgfqpoint{1.515840in}{2.452081in}}{\pgfqpoint{1.517142in}{2.450778in}}%
\pgfpathcurveto{\pgfqpoint{1.518444in}{2.449476in}}{\pgfqpoint{1.520211in}{2.448744in}}{\pgfqpoint{1.522053in}{2.448744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919753in}{2.448744in}}%
\pgfpathcurveto{\pgfqpoint{1.921595in}{2.448744in}}{\pgfqpoint{1.923361in}{2.449476in}}{\pgfqpoint{1.924663in}{2.450778in}}%
\pgfpathcurveto{\pgfqpoint{1.925966in}{2.452081in}}{\pgfqpoint{1.926697in}{2.453847in}}{\pgfqpoint{1.926697in}{2.455689in}}%
\pgfpathcurveto{\pgfqpoint{1.926697in}{2.457530in}}{\pgfqpoint{1.925966in}{2.459297in}}{\pgfqpoint{1.924663in}{2.460599in}}%
\pgfpathcurveto{\pgfqpoint{1.923361in}{2.461901in}}{\pgfqpoint{1.921595in}{2.462633in}}{\pgfqpoint{1.919753in}{2.462633in}}%
\pgfpathcurveto{\pgfqpoint{1.917911in}{2.462633in}}{\pgfqpoint{1.916145in}{2.461901in}}{\pgfqpoint{1.914843in}{2.460599in}}%
\pgfpathcurveto{\pgfqpoint{1.913540in}{2.459297in}}{\pgfqpoint{1.912809in}{2.457530in}}{\pgfqpoint{1.912809in}{2.455689in}}%
\pgfpathcurveto{\pgfqpoint{1.912809in}{2.453847in}}{\pgfqpoint{1.913540in}{2.452081in}}{\pgfqpoint{1.914843in}{2.450778in}}%
\pgfpathcurveto{\pgfqpoint{1.916145in}{2.449476in}}{\pgfqpoint{1.917911in}{2.448744in}}{\pgfqpoint{1.919753in}{2.448744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522053in}{2.714941in}}%
\pgfpathcurveto{\pgfqpoint{1.523894in}{2.714941in}}{\pgfqpoint{1.525661in}{2.715673in}}{\pgfqpoint{1.526963in}{2.716975in}}%
\pgfpathcurveto{\pgfqpoint{1.528265in}{2.718278in}}{\pgfqpoint{1.528997in}{2.720044in}}{\pgfqpoint{1.528997in}{2.721886in}}%
\pgfpathcurveto{\pgfqpoint{1.528997in}{2.723728in}}{\pgfqpoint{1.528265in}{2.725494in}}{\pgfqpoint{1.526963in}{2.726796in}}%
\pgfpathcurveto{\pgfqpoint{1.525661in}{2.728099in}}{\pgfqpoint{1.523894in}{2.728830in}}{\pgfqpoint{1.522053in}{2.728830in}}%
\pgfpathcurveto{\pgfqpoint{1.520211in}{2.728830in}}{\pgfqpoint{1.518444in}{2.728099in}}{\pgfqpoint{1.517142in}{2.726796in}}%
\pgfpathcurveto{\pgfqpoint{1.515840in}{2.725494in}}{\pgfqpoint{1.515108in}{2.723728in}}{\pgfqpoint{1.515108in}{2.721886in}}%
\pgfpathcurveto{\pgfqpoint{1.515108in}{2.720044in}}{\pgfqpoint{1.515840in}{2.718278in}}{\pgfqpoint{1.517142in}{2.716975in}}%
\pgfpathcurveto{\pgfqpoint{1.518444in}{2.715673in}}{\pgfqpoint{1.520211in}{2.714941in}}{\pgfqpoint{1.522053in}{2.714941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522053in}{2.714941in}}%
\pgfpathcurveto{\pgfqpoint{1.523894in}{2.714941in}}{\pgfqpoint{1.525661in}{2.715673in}}{\pgfqpoint{1.526963in}{2.716975in}}%
\pgfpathcurveto{\pgfqpoint{1.528265in}{2.718278in}}{\pgfqpoint{1.528997in}{2.720044in}}{\pgfqpoint{1.528997in}{2.721886in}}%
\pgfpathcurveto{\pgfqpoint{1.528997in}{2.723728in}}{\pgfqpoint{1.528265in}{2.725494in}}{\pgfqpoint{1.526963in}{2.726796in}}%
\pgfpathcurveto{\pgfqpoint{1.525661in}{2.728099in}}{\pgfqpoint{1.523894in}{2.728830in}}{\pgfqpoint{1.522053in}{2.728830in}}%
\pgfpathcurveto{\pgfqpoint{1.520211in}{2.728830in}}{\pgfqpoint{1.518444in}{2.728099in}}{\pgfqpoint{1.517142in}{2.726796in}}%
\pgfpathcurveto{\pgfqpoint{1.515840in}{2.725494in}}{\pgfqpoint{1.515108in}{2.723728in}}{\pgfqpoint{1.515108in}{2.721886in}}%
\pgfpathcurveto{\pgfqpoint{1.515108in}{2.720044in}}{\pgfqpoint{1.515840in}{2.718278in}}{\pgfqpoint{1.517142in}{2.716975in}}%
\pgfpathcurveto{\pgfqpoint{1.518444in}{2.715673in}}{\pgfqpoint{1.520211in}{2.714941in}}{\pgfqpoint{1.522053in}{2.714941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919753in}{2.448744in}}%
\pgfpathcurveto{\pgfqpoint{1.921595in}{2.448744in}}{\pgfqpoint{1.923361in}{2.449476in}}{\pgfqpoint{1.924663in}{2.450778in}}%
\pgfpathcurveto{\pgfqpoint{1.925966in}{2.452081in}}{\pgfqpoint{1.926697in}{2.453847in}}{\pgfqpoint{1.926697in}{2.455689in}}%
\pgfpathcurveto{\pgfqpoint{1.926697in}{2.457530in}}{\pgfqpoint{1.925966in}{2.459297in}}{\pgfqpoint{1.924663in}{2.460599in}}%
\pgfpathcurveto{\pgfqpoint{1.923361in}{2.461901in}}{\pgfqpoint{1.921595in}{2.462633in}}{\pgfqpoint{1.919753in}{2.462633in}}%
\pgfpathcurveto{\pgfqpoint{1.917911in}{2.462633in}}{\pgfqpoint{1.916145in}{2.461901in}}{\pgfqpoint{1.914843in}{2.460599in}}%
\pgfpathcurveto{\pgfqpoint{1.913540in}{2.459297in}}{\pgfqpoint{1.912809in}{2.457530in}}{\pgfqpoint{1.912809in}{2.455689in}}%
\pgfpathcurveto{\pgfqpoint{1.912809in}{2.453847in}}{\pgfqpoint{1.913540in}{2.452081in}}{\pgfqpoint{1.914843in}{2.450778in}}%
\pgfpathcurveto{\pgfqpoint{1.916145in}{2.449476in}}{\pgfqpoint{1.917911in}{2.448744in}}{\pgfqpoint{1.919753in}{2.448744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919753in}{2.714941in}}%
\pgfpathcurveto{\pgfqpoint{1.921595in}{2.714941in}}{\pgfqpoint{1.923361in}{2.715673in}}{\pgfqpoint{1.924663in}{2.716975in}}%
\pgfpathcurveto{\pgfqpoint{1.925966in}{2.718278in}}{\pgfqpoint{1.926697in}{2.720044in}}{\pgfqpoint{1.926697in}{2.721886in}}%
\pgfpathcurveto{\pgfqpoint{1.926697in}{2.723728in}}{\pgfqpoint{1.925966in}{2.725494in}}{\pgfqpoint{1.924663in}{2.726796in}}%
\pgfpathcurveto{\pgfqpoint{1.923361in}{2.728099in}}{\pgfqpoint{1.921595in}{2.728830in}}{\pgfqpoint{1.919753in}{2.728830in}}%
\pgfpathcurveto{\pgfqpoint{1.917911in}{2.728830in}}{\pgfqpoint{1.916145in}{2.728099in}}{\pgfqpoint{1.914843in}{2.726796in}}%
\pgfpathcurveto{\pgfqpoint{1.913540in}{2.725494in}}{\pgfqpoint{1.912809in}{2.723728in}}{\pgfqpoint{1.912809in}{2.721886in}}%
\pgfpathcurveto{\pgfqpoint{1.912809in}{2.720044in}}{\pgfqpoint{1.913540in}{2.718278in}}{\pgfqpoint{1.914843in}{2.716975in}}%
\pgfpathcurveto{\pgfqpoint{1.916145in}{2.715673in}}{\pgfqpoint{1.917911in}{2.714941in}}{\pgfqpoint{1.919753in}{2.714941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220836in}{1.544145in}}%
\pgfpathcurveto{\pgfqpoint{1.222677in}{1.544145in}}{\pgfqpoint{1.224444in}{1.544877in}}{\pgfqpoint{1.225746in}{1.546179in}}%
\pgfpathcurveto{\pgfqpoint{1.227049in}{1.547481in}}{\pgfqpoint{1.227780in}{1.549248in}}{\pgfqpoint{1.227780in}{1.551090in}}%
\pgfpathcurveto{\pgfqpoint{1.227780in}{1.552931in}}{\pgfqpoint{1.227049in}{1.554698in}}{\pgfqpoint{1.225746in}{1.556000in}}%
\pgfpathcurveto{\pgfqpoint{1.224444in}{1.557302in}}{\pgfqpoint{1.222677in}{1.558034in}}{\pgfqpoint{1.220836in}{1.558034in}}%
\pgfpathcurveto{\pgfqpoint{1.218994in}{1.558034in}}{\pgfqpoint{1.217228in}{1.557302in}}{\pgfqpoint{1.215925in}{1.556000in}}%
\pgfpathcurveto{\pgfqpoint{1.214623in}{1.554698in}}{\pgfqpoint{1.213891in}{1.552931in}}{\pgfqpoint{1.213891in}{1.551090in}}%
\pgfpathcurveto{\pgfqpoint{1.213891in}{1.549248in}}{\pgfqpoint{1.214623in}{1.547481in}}{\pgfqpoint{1.215925in}{1.546179in}}%
\pgfpathcurveto{\pgfqpoint{1.217228in}{1.544877in}}{\pgfqpoint{1.218994in}{1.544145in}}{\pgfqpoint{1.220836in}{1.544145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823403in}{1.544145in}}%
\pgfpathcurveto{\pgfqpoint{2.825245in}{1.544145in}}{\pgfqpoint{2.827012in}{1.544877in}}{\pgfqpoint{2.828314in}{1.546179in}}%
\pgfpathcurveto{\pgfqpoint{2.829616in}{1.547481in}}{\pgfqpoint{2.830348in}{1.549248in}}{\pgfqpoint{2.830348in}{1.551090in}}%
\pgfpathcurveto{\pgfqpoint{2.830348in}{1.552931in}}{\pgfqpoint{2.829616in}{1.554698in}}{\pgfqpoint{2.828314in}{1.556000in}}%
\pgfpathcurveto{\pgfqpoint{2.827012in}{1.557302in}}{\pgfqpoint{2.825245in}{1.558034in}}{\pgfqpoint{2.823403in}{1.558034in}}%
\pgfpathcurveto{\pgfqpoint{2.821562in}{1.558034in}}{\pgfqpoint{2.819795in}{1.557302in}}{\pgfqpoint{2.818493in}{1.556000in}}%
\pgfpathcurveto{\pgfqpoint{2.817191in}{1.554698in}}{\pgfqpoint{2.816459in}{1.552931in}}{\pgfqpoint{2.816459in}{1.551090in}}%
\pgfpathcurveto{\pgfqpoint{2.816459in}{1.549248in}}{\pgfqpoint{2.817191in}{1.547481in}}{\pgfqpoint{2.818493in}{1.546179in}}%
\pgfpathcurveto{\pgfqpoint{2.819795in}{1.544877in}}{\pgfqpoint{2.821562in}{1.544145in}}{\pgfqpoint{2.823403in}{1.544145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220836in}{2.413408in}}%
\pgfpathcurveto{\pgfqpoint{1.222677in}{2.413408in}}{\pgfqpoint{1.224444in}{2.414140in}}{\pgfqpoint{1.225746in}{2.415442in}}%
\pgfpathcurveto{\pgfqpoint{1.227049in}{2.416745in}}{\pgfqpoint{1.227780in}{2.418511in}}{\pgfqpoint{1.227780in}{2.420353in}}%
\pgfpathcurveto{\pgfqpoint{1.227780in}{2.422194in}}{\pgfqpoint{1.227049in}{2.423961in}}{\pgfqpoint{1.225746in}{2.425263in}}%
\pgfpathcurveto{\pgfqpoint{1.224444in}{2.426566in}}{\pgfqpoint{1.222677in}{2.427297in}}{\pgfqpoint{1.220836in}{2.427297in}}%
\pgfpathcurveto{\pgfqpoint{1.218994in}{2.427297in}}{\pgfqpoint{1.217228in}{2.426566in}}{\pgfqpoint{1.215925in}{2.425263in}}%
\pgfpathcurveto{\pgfqpoint{1.214623in}{2.423961in}}{\pgfqpoint{1.213891in}{2.422194in}}{\pgfqpoint{1.213891in}{2.420353in}}%
\pgfpathcurveto{\pgfqpoint{1.213891in}{2.418511in}}{\pgfqpoint{1.214623in}{2.416745in}}{\pgfqpoint{1.215925in}{2.415442in}}%
\pgfpathcurveto{\pgfqpoint{1.217228in}{2.414140in}}{\pgfqpoint{1.218994in}{2.413408in}}{\pgfqpoint{1.220836in}{2.413408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220836in}{2.413408in}}%
\pgfpathcurveto{\pgfqpoint{1.222677in}{2.413408in}}{\pgfqpoint{1.224444in}{2.414140in}}{\pgfqpoint{1.225746in}{2.415442in}}%
\pgfpathcurveto{\pgfqpoint{1.227049in}{2.416745in}}{\pgfqpoint{1.227780in}{2.418511in}}{\pgfqpoint{1.227780in}{2.420353in}}%
\pgfpathcurveto{\pgfqpoint{1.227780in}{2.422194in}}{\pgfqpoint{1.227049in}{2.423961in}}{\pgfqpoint{1.225746in}{2.425263in}}%
\pgfpathcurveto{\pgfqpoint{1.224444in}{2.426566in}}{\pgfqpoint{1.222677in}{2.427297in}}{\pgfqpoint{1.220836in}{2.427297in}}%
\pgfpathcurveto{\pgfqpoint{1.218994in}{2.427297in}}{\pgfqpoint{1.217228in}{2.426566in}}{\pgfqpoint{1.215925in}{2.425263in}}%
\pgfpathcurveto{\pgfqpoint{1.214623in}{2.423961in}}{\pgfqpoint{1.213891in}{2.422194in}}{\pgfqpoint{1.213891in}{2.420353in}}%
\pgfpathcurveto{\pgfqpoint{1.213891in}{2.418511in}}{\pgfqpoint{1.214623in}{2.416745in}}{\pgfqpoint{1.215925in}{2.415442in}}%
\pgfpathcurveto{\pgfqpoint{1.217228in}{2.414140in}}{\pgfqpoint{1.218994in}{2.413408in}}{\pgfqpoint{1.220836in}{2.413408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823403in}{1.544145in}}%
\pgfpathcurveto{\pgfqpoint{2.825245in}{1.544145in}}{\pgfqpoint{2.827012in}{1.544877in}}{\pgfqpoint{2.828314in}{1.546179in}}%
\pgfpathcurveto{\pgfqpoint{2.829616in}{1.547481in}}{\pgfqpoint{2.830348in}{1.549248in}}{\pgfqpoint{2.830348in}{1.551090in}}%
\pgfpathcurveto{\pgfqpoint{2.830348in}{1.552931in}}{\pgfqpoint{2.829616in}{1.554698in}}{\pgfqpoint{2.828314in}{1.556000in}}%
\pgfpathcurveto{\pgfqpoint{2.827012in}{1.557302in}}{\pgfqpoint{2.825245in}{1.558034in}}{\pgfqpoint{2.823403in}{1.558034in}}%
\pgfpathcurveto{\pgfqpoint{2.821562in}{1.558034in}}{\pgfqpoint{2.819795in}{1.557302in}}{\pgfqpoint{2.818493in}{1.556000in}}%
\pgfpathcurveto{\pgfqpoint{2.817191in}{1.554698in}}{\pgfqpoint{2.816459in}{1.552931in}}{\pgfqpoint{2.816459in}{1.551090in}}%
\pgfpathcurveto{\pgfqpoint{2.816459in}{1.549248in}}{\pgfqpoint{2.817191in}{1.547481in}}{\pgfqpoint{2.818493in}{1.546179in}}%
\pgfpathcurveto{\pgfqpoint{2.819795in}{1.544877in}}{\pgfqpoint{2.821562in}{1.544145in}}{\pgfqpoint{2.823403in}{1.544145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823403in}{2.413408in}}%
\pgfpathcurveto{\pgfqpoint{2.825245in}{2.413408in}}{\pgfqpoint{2.827012in}{2.414140in}}{\pgfqpoint{2.828314in}{2.415442in}}%
\pgfpathcurveto{\pgfqpoint{2.829616in}{2.416745in}}{\pgfqpoint{2.830348in}{2.418511in}}{\pgfqpoint{2.830348in}{2.420353in}}%
\pgfpathcurveto{\pgfqpoint{2.830348in}{2.422194in}}{\pgfqpoint{2.829616in}{2.423961in}}{\pgfqpoint{2.828314in}{2.425263in}}%
\pgfpathcurveto{\pgfqpoint{2.827012in}{2.426566in}}{\pgfqpoint{2.825245in}{2.427297in}}{\pgfqpoint{2.823403in}{2.427297in}}%
\pgfpathcurveto{\pgfqpoint{2.821562in}{2.427297in}}{\pgfqpoint{2.819795in}{2.426566in}}{\pgfqpoint{2.818493in}{2.425263in}}%
\pgfpathcurveto{\pgfqpoint{2.817191in}{2.423961in}}{\pgfqpoint{2.816459in}{2.422194in}}{\pgfqpoint{2.816459in}{2.420353in}}%
\pgfpathcurveto{\pgfqpoint{2.816459in}{2.418511in}}{\pgfqpoint{2.817191in}{2.416745in}}{\pgfqpoint{2.818493in}{2.415442in}}%
\pgfpathcurveto{\pgfqpoint{2.819795in}{2.414140in}}{\pgfqpoint{2.821562in}{2.413408in}}{\pgfqpoint{2.823403in}{2.413408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425703in}{2.750277in}}%
\pgfpathcurveto{\pgfqpoint{2.427545in}{2.750277in}}{\pgfqpoint{2.429311in}{2.751009in}}{\pgfqpoint{2.430614in}{2.752311in}}%
\pgfpathcurveto{\pgfqpoint{2.431916in}{2.753614in}}{\pgfqpoint{2.432648in}{2.755380in}}{\pgfqpoint{2.432648in}{2.757222in}}%
\pgfpathcurveto{\pgfqpoint{2.432648in}{2.759063in}}{\pgfqpoint{2.431916in}{2.760830in}}{\pgfqpoint{2.430614in}{2.762132in}}%
\pgfpathcurveto{\pgfqpoint{2.429311in}{2.763434in}}{\pgfqpoint{2.427545in}{2.764166in}}{\pgfqpoint{2.425703in}{2.764166in}}%
\pgfpathcurveto{\pgfqpoint{2.423861in}{2.764166in}}{\pgfqpoint{2.422095in}{2.763434in}}{\pgfqpoint{2.420793in}{2.762132in}}%
\pgfpathcurveto{\pgfqpoint{2.419490in}{2.760830in}}{\pgfqpoint{2.418759in}{2.759063in}}{\pgfqpoint{2.418759in}{2.757222in}}%
\pgfpathcurveto{\pgfqpoint{2.418759in}{2.755380in}}{\pgfqpoint{2.419490in}{2.753614in}}{\pgfqpoint{2.420793in}{2.752311in}}%
\pgfpathcurveto{\pgfqpoint{2.422095in}{2.751009in}}{\pgfqpoint{2.423861in}{2.750277in}}{\pgfqpoint{2.425703in}{2.750277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618536in}{2.750277in}}%
\pgfpathcurveto{\pgfqpoint{1.620378in}{2.750277in}}{\pgfqpoint{1.622144in}{2.751009in}}{\pgfqpoint{1.623447in}{2.752311in}}%
\pgfpathcurveto{\pgfqpoint{1.624749in}{2.753614in}}{\pgfqpoint{1.625481in}{2.755380in}}{\pgfqpoint{1.625481in}{2.757222in}}%
\pgfpathcurveto{\pgfqpoint{1.625481in}{2.759063in}}{\pgfqpoint{1.624749in}{2.760830in}}{\pgfqpoint{1.623447in}{2.762132in}}%
\pgfpathcurveto{\pgfqpoint{1.622144in}{2.763434in}}{\pgfqpoint{1.620378in}{2.764166in}}{\pgfqpoint{1.618536in}{2.764166in}}%
\pgfpathcurveto{\pgfqpoint{1.616694in}{2.764166in}}{\pgfqpoint{1.614928in}{2.763434in}}{\pgfqpoint{1.613626in}{2.762132in}}%
\pgfpathcurveto{\pgfqpoint{1.612323in}{2.760830in}}{\pgfqpoint{1.611592in}{2.759063in}}{\pgfqpoint{1.611592in}{2.757222in}}%
\pgfpathcurveto{\pgfqpoint{1.611592in}{2.755380in}}{\pgfqpoint{1.612323in}{2.753614in}}{\pgfqpoint{1.613626in}{2.752311in}}%
\pgfpathcurveto{\pgfqpoint{1.614928in}{2.751009in}}{\pgfqpoint{1.616694in}{2.750277in}}{\pgfqpoint{1.618536in}{2.750277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425703in}{1.207276in}}%
\pgfpathcurveto{\pgfqpoint{2.427545in}{1.207276in}}{\pgfqpoint{2.429311in}{1.208008in}}{\pgfqpoint{2.430614in}{1.209310in}}%
\pgfpathcurveto{\pgfqpoint{2.431916in}{1.210612in}}{\pgfqpoint{2.432648in}{1.212379in}}{\pgfqpoint{2.432648in}{1.214221in}}%
\pgfpathcurveto{\pgfqpoint{2.432648in}{1.216062in}}{\pgfqpoint{2.431916in}{1.217829in}}{\pgfqpoint{2.430614in}{1.219131in}}%
\pgfpathcurveto{\pgfqpoint{2.429311in}{1.220433in}}{\pgfqpoint{2.427545in}{1.221165in}}{\pgfqpoint{2.425703in}{1.221165in}}%
\pgfpathcurveto{\pgfqpoint{2.423861in}{1.221165in}}{\pgfqpoint{2.422095in}{1.220433in}}{\pgfqpoint{2.420793in}{1.219131in}}%
\pgfpathcurveto{\pgfqpoint{2.419490in}{1.217829in}}{\pgfqpoint{2.418759in}{1.216062in}}{\pgfqpoint{2.418759in}{1.214221in}}%
\pgfpathcurveto{\pgfqpoint{2.418759in}{1.212379in}}{\pgfqpoint{2.419490in}{1.210612in}}{\pgfqpoint{2.420793in}{1.209310in}}%
\pgfpathcurveto{\pgfqpoint{2.422095in}{1.208008in}}{\pgfqpoint{2.423861in}{1.207276in}}{\pgfqpoint{2.425703in}{1.207276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425703in}{1.207276in}}%
\pgfpathcurveto{\pgfqpoint{2.427545in}{1.207276in}}{\pgfqpoint{2.429311in}{1.208008in}}{\pgfqpoint{2.430614in}{1.209310in}}%
\pgfpathcurveto{\pgfqpoint{2.431916in}{1.210612in}}{\pgfqpoint{2.432648in}{1.212379in}}{\pgfqpoint{2.432648in}{1.214221in}}%
\pgfpathcurveto{\pgfqpoint{2.432648in}{1.216062in}}{\pgfqpoint{2.431916in}{1.217829in}}{\pgfqpoint{2.430614in}{1.219131in}}%
\pgfpathcurveto{\pgfqpoint{2.429311in}{1.220433in}}{\pgfqpoint{2.427545in}{1.221165in}}{\pgfqpoint{2.425703in}{1.221165in}}%
\pgfpathcurveto{\pgfqpoint{2.423861in}{1.221165in}}{\pgfqpoint{2.422095in}{1.220433in}}{\pgfqpoint{2.420793in}{1.219131in}}%
\pgfpathcurveto{\pgfqpoint{2.419490in}{1.217829in}}{\pgfqpoint{2.418759in}{1.216062in}}{\pgfqpoint{2.418759in}{1.214221in}}%
\pgfpathcurveto{\pgfqpoint{2.418759in}{1.212379in}}{\pgfqpoint{2.419490in}{1.210612in}}{\pgfqpoint{2.420793in}{1.209310in}}%
\pgfpathcurveto{\pgfqpoint{2.422095in}{1.208008in}}{\pgfqpoint{2.423861in}{1.207276in}}{\pgfqpoint{2.425703in}{1.207276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618536in}{2.750277in}}%
\pgfpathcurveto{\pgfqpoint{1.620378in}{2.750277in}}{\pgfqpoint{1.622144in}{2.751009in}}{\pgfqpoint{1.623447in}{2.752311in}}%
\pgfpathcurveto{\pgfqpoint{1.624749in}{2.753614in}}{\pgfqpoint{1.625481in}{2.755380in}}{\pgfqpoint{1.625481in}{2.757222in}}%
\pgfpathcurveto{\pgfqpoint{1.625481in}{2.759063in}}{\pgfqpoint{1.624749in}{2.760830in}}{\pgfqpoint{1.623447in}{2.762132in}}%
\pgfpathcurveto{\pgfqpoint{1.622144in}{2.763434in}}{\pgfqpoint{1.620378in}{2.764166in}}{\pgfqpoint{1.618536in}{2.764166in}}%
\pgfpathcurveto{\pgfqpoint{1.616694in}{2.764166in}}{\pgfqpoint{1.614928in}{2.763434in}}{\pgfqpoint{1.613626in}{2.762132in}}%
\pgfpathcurveto{\pgfqpoint{1.612323in}{2.760830in}}{\pgfqpoint{1.611592in}{2.759063in}}{\pgfqpoint{1.611592in}{2.757222in}}%
\pgfpathcurveto{\pgfqpoint{1.611592in}{2.755380in}}{\pgfqpoint{1.612323in}{2.753614in}}{\pgfqpoint{1.613626in}{2.752311in}}%
\pgfpathcurveto{\pgfqpoint{1.614928in}{2.751009in}}{\pgfqpoint{1.616694in}{2.750277in}}{\pgfqpoint{1.618536in}{2.750277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618536in}{1.207276in}}%
\pgfpathcurveto{\pgfqpoint{1.620378in}{1.207276in}}{\pgfqpoint{1.622144in}{1.208008in}}{\pgfqpoint{1.623447in}{1.209310in}}%
\pgfpathcurveto{\pgfqpoint{1.624749in}{1.210612in}}{\pgfqpoint{1.625481in}{1.212379in}}{\pgfqpoint{1.625481in}{1.214221in}}%
\pgfpathcurveto{\pgfqpoint{1.625481in}{1.216062in}}{\pgfqpoint{1.624749in}{1.217829in}}{\pgfqpoint{1.623447in}{1.219131in}}%
\pgfpathcurveto{\pgfqpoint{1.622144in}{1.220433in}}{\pgfqpoint{1.620378in}{1.221165in}}{\pgfqpoint{1.618536in}{1.221165in}}%
\pgfpathcurveto{\pgfqpoint{1.616694in}{1.221165in}}{\pgfqpoint{1.614928in}{1.220433in}}{\pgfqpoint{1.613626in}{1.219131in}}%
\pgfpathcurveto{\pgfqpoint{1.612323in}{1.217829in}}{\pgfqpoint{1.611592in}{1.216062in}}{\pgfqpoint{1.611592in}{1.214221in}}%
\pgfpathcurveto{\pgfqpoint{1.611592in}{1.212379in}}{\pgfqpoint{1.612323in}{1.210612in}}{\pgfqpoint{1.613626in}{1.209310in}}%
\pgfpathcurveto{\pgfqpoint{1.614928in}{1.208008in}}{\pgfqpoint{1.616694in}{1.207276in}}{\pgfqpoint{1.618536in}{1.207276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823269in}{0.941079in}}%
\pgfpathcurveto{\pgfqpoint{1.825111in}{0.941079in}}{\pgfqpoint{1.826878in}{0.941811in}}{\pgfqpoint{1.828180in}{0.943113in}}%
\pgfpathcurveto{\pgfqpoint{1.829482in}{0.944415in}}{\pgfqpoint{1.830214in}{0.946182in}}{\pgfqpoint{1.830214in}{0.948023in}}%
\pgfpathcurveto{\pgfqpoint{1.830214in}{0.949865in}}{\pgfqpoint{1.829482in}{0.951632in}}{\pgfqpoint{1.828180in}{0.952934in}}%
\pgfpathcurveto{\pgfqpoint{1.826878in}{0.954236in}}{\pgfqpoint{1.825111in}{0.954968in}}{\pgfqpoint{1.823269in}{0.954968in}}%
\pgfpathcurveto{\pgfqpoint{1.821428in}{0.954968in}}{\pgfqpoint{1.819661in}{0.954236in}}{\pgfqpoint{1.818359in}{0.952934in}}%
\pgfpathcurveto{\pgfqpoint{1.817057in}{0.951632in}}{\pgfqpoint{1.816325in}{0.949865in}}{\pgfqpoint{1.816325in}{0.948023in}}%
\pgfpathcurveto{\pgfqpoint{1.816325in}{0.946182in}}{\pgfqpoint{1.817057in}{0.944415in}}{\pgfqpoint{1.818359in}{0.943113in}}%
\pgfpathcurveto{\pgfqpoint{1.819661in}{0.941811in}}{\pgfqpoint{1.821428in}{0.941079in}}{\pgfqpoint{1.823269in}{0.941079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220970in}{0.941079in}}%
\pgfpathcurveto{\pgfqpoint{2.222811in}{0.941079in}}{\pgfqpoint{2.224578in}{0.941811in}}{\pgfqpoint{2.225880in}{0.943113in}}%
\pgfpathcurveto{\pgfqpoint{2.227183in}{0.944415in}}{\pgfqpoint{2.227914in}{0.946182in}}{\pgfqpoint{2.227914in}{0.948023in}}%
\pgfpathcurveto{\pgfqpoint{2.227914in}{0.949865in}}{\pgfqpoint{2.227183in}{0.951632in}}{\pgfqpoint{2.225880in}{0.952934in}}%
\pgfpathcurveto{\pgfqpoint{2.224578in}{0.954236in}}{\pgfqpoint{2.222811in}{0.954968in}}{\pgfqpoint{2.220970in}{0.954968in}}%
\pgfpathcurveto{\pgfqpoint{2.219128in}{0.954968in}}{\pgfqpoint{2.217362in}{0.954236in}}{\pgfqpoint{2.216059in}{0.952934in}}%
\pgfpathcurveto{\pgfqpoint{2.214757in}{0.951632in}}{\pgfqpoint{2.214025in}{0.949865in}}{\pgfqpoint{2.214025in}{0.948023in}}%
\pgfpathcurveto{\pgfqpoint{2.214025in}{0.946182in}}{\pgfqpoint{2.214757in}{0.944415in}}{\pgfqpoint{2.216059in}{0.943113in}}%
\pgfpathcurveto{\pgfqpoint{2.217362in}{0.941811in}}{\pgfqpoint{2.219128in}{0.941079in}}{\pgfqpoint{2.220970in}{0.941079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823269in}{1.810342in}}%
\pgfpathcurveto{\pgfqpoint{1.825111in}{1.810342in}}{\pgfqpoint{1.826878in}{1.811074in}}{\pgfqpoint{1.828180in}{1.812376in}}%
\pgfpathcurveto{\pgfqpoint{1.829482in}{1.813678in}}{\pgfqpoint{1.830214in}{1.815445in}}{\pgfqpoint{1.830214in}{1.817287in}}%
\pgfpathcurveto{\pgfqpoint{1.830214in}{1.819128in}}{\pgfqpoint{1.829482in}{1.820895in}}{\pgfqpoint{1.828180in}{1.822197in}}%
\pgfpathcurveto{\pgfqpoint{1.826878in}{1.823499in}}{\pgfqpoint{1.825111in}{1.824231in}}{\pgfqpoint{1.823269in}{1.824231in}}%
\pgfpathcurveto{\pgfqpoint{1.821428in}{1.824231in}}{\pgfqpoint{1.819661in}{1.823499in}}{\pgfqpoint{1.818359in}{1.822197in}}%
\pgfpathcurveto{\pgfqpoint{1.817057in}{1.820895in}}{\pgfqpoint{1.816325in}{1.819128in}}{\pgfqpoint{1.816325in}{1.817287in}}%
\pgfpathcurveto{\pgfqpoint{1.816325in}{1.815445in}}{\pgfqpoint{1.817057in}{1.813678in}}{\pgfqpoint{1.818359in}{1.812376in}}%
\pgfpathcurveto{\pgfqpoint{1.819661in}{1.811074in}}{\pgfqpoint{1.821428in}{1.810342in}}{\pgfqpoint{1.823269in}{1.810342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823269in}{1.810342in}}%
\pgfpathcurveto{\pgfqpoint{1.825111in}{1.810342in}}{\pgfqpoint{1.826878in}{1.811074in}}{\pgfqpoint{1.828180in}{1.812376in}}%
\pgfpathcurveto{\pgfqpoint{1.829482in}{1.813678in}}{\pgfqpoint{1.830214in}{1.815445in}}{\pgfqpoint{1.830214in}{1.817287in}}%
\pgfpathcurveto{\pgfqpoint{1.830214in}{1.819128in}}{\pgfqpoint{1.829482in}{1.820895in}}{\pgfqpoint{1.828180in}{1.822197in}}%
\pgfpathcurveto{\pgfqpoint{1.826878in}{1.823499in}}{\pgfqpoint{1.825111in}{1.824231in}}{\pgfqpoint{1.823269in}{1.824231in}}%
\pgfpathcurveto{\pgfqpoint{1.821428in}{1.824231in}}{\pgfqpoint{1.819661in}{1.823499in}}{\pgfqpoint{1.818359in}{1.822197in}}%
\pgfpathcurveto{\pgfqpoint{1.817057in}{1.820895in}}{\pgfqpoint{1.816325in}{1.819128in}}{\pgfqpoint{1.816325in}{1.817287in}}%
\pgfpathcurveto{\pgfqpoint{1.816325in}{1.815445in}}{\pgfqpoint{1.817057in}{1.813678in}}{\pgfqpoint{1.818359in}{1.812376in}}%
\pgfpathcurveto{\pgfqpoint{1.819661in}{1.811074in}}{\pgfqpoint{1.821428in}{1.810342in}}{\pgfqpoint{1.823269in}{1.810342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220970in}{0.941079in}}%
\pgfpathcurveto{\pgfqpoint{2.222811in}{0.941079in}}{\pgfqpoint{2.224578in}{0.941811in}}{\pgfqpoint{2.225880in}{0.943113in}}%
\pgfpathcurveto{\pgfqpoint{2.227183in}{0.944415in}}{\pgfqpoint{2.227914in}{0.946182in}}{\pgfqpoint{2.227914in}{0.948023in}}%
\pgfpathcurveto{\pgfqpoint{2.227914in}{0.949865in}}{\pgfqpoint{2.227183in}{0.951632in}}{\pgfqpoint{2.225880in}{0.952934in}}%
\pgfpathcurveto{\pgfqpoint{2.224578in}{0.954236in}}{\pgfqpoint{2.222811in}{0.954968in}}{\pgfqpoint{2.220970in}{0.954968in}}%
\pgfpathcurveto{\pgfqpoint{2.219128in}{0.954968in}}{\pgfqpoint{2.217362in}{0.954236in}}{\pgfqpoint{2.216059in}{0.952934in}}%
\pgfpathcurveto{\pgfqpoint{2.214757in}{0.951632in}}{\pgfqpoint{2.214025in}{0.949865in}}{\pgfqpoint{2.214025in}{0.948023in}}%
\pgfpathcurveto{\pgfqpoint{2.214025in}{0.946182in}}{\pgfqpoint{2.214757in}{0.944415in}}{\pgfqpoint{2.216059in}{0.943113in}}%
\pgfpathcurveto{\pgfqpoint{2.217362in}{0.941811in}}{\pgfqpoint{2.219128in}{0.941079in}}{\pgfqpoint{2.220970in}{0.941079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220970in}{1.810342in}}%
\pgfpathcurveto{\pgfqpoint{2.222811in}{1.810342in}}{\pgfqpoint{2.224578in}{1.811074in}}{\pgfqpoint{2.225880in}{1.812376in}}%
\pgfpathcurveto{\pgfqpoint{2.227183in}{1.813678in}}{\pgfqpoint{2.227914in}{1.815445in}}{\pgfqpoint{2.227914in}{1.817287in}}%
\pgfpathcurveto{\pgfqpoint{2.227914in}{1.819128in}}{\pgfqpoint{2.227183in}{1.820895in}}{\pgfqpoint{2.225880in}{1.822197in}}%
\pgfpathcurveto{\pgfqpoint{2.224578in}{1.823499in}}{\pgfqpoint{2.222811in}{1.824231in}}{\pgfqpoint{2.220970in}{1.824231in}}%
\pgfpathcurveto{\pgfqpoint{2.219128in}{1.824231in}}{\pgfqpoint{2.217362in}{1.823499in}}{\pgfqpoint{2.216059in}{1.822197in}}%
\pgfpathcurveto{\pgfqpoint{2.214757in}{1.820895in}}{\pgfqpoint{2.214025in}{1.819128in}}{\pgfqpoint{2.214025in}{1.817287in}}%
\pgfpathcurveto{\pgfqpoint{2.214025in}{1.815445in}}{\pgfqpoint{2.214757in}{1.813678in}}{\pgfqpoint{2.216059in}{1.812376in}}%
\pgfpathcurveto{\pgfqpoint{2.217362in}{1.811074in}}{\pgfqpoint{2.219128in}{1.810342in}}{\pgfqpoint{2.220970in}{1.810342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618402in}{2.147211in}}%
\pgfpathcurveto{\pgfqpoint{0.620244in}{2.147211in}}{\pgfqpoint{0.622010in}{2.147943in}}{\pgfqpoint{0.623313in}{2.149245in}}%
\pgfpathcurveto{\pgfqpoint{0.624615in}{2.150547in}}{\pgfqpoint{0.625347in}{2.152314in}}{\pgfqpoint{0.625347in}{2.154156in}}%
\pgfpathcurveto{\pgfqpoint{0.625347in}{2.155997in}}{\pgfqpoint{0.624615in}{2.157764in}}{\pgfqpoint{0.623313in}{2.159066in}}%
\pgfpathcurveto{\pgfqpoint{0.622010in}{2.160368in}}{\pgfqpoint{0.620244in}{2.161100in}}{\pgfqpoint{0.618402in}{2.161100in}}%
\pgfpathcurveto{\pgfqpoint{0.616560in}{2.161100in}}{\pgfqpoint{0.614794in}{2.160368in}}{\pgfqpoint{0.613492in}{2.159066in}}%
\pgfpathcurveto{\pgfqpoint{0.612189in}{2.157764in}}{\pgfqpoint{0.611458in}{2.155997in}}{\pgfqpoint{0.611458in}{2.154156in}}%
\pgfpathcurveto{\pgfqpoint{0.611458in}{2.152314in}}{\pgfqpoint{0.612189in}{2.150547in}}{\pgfqpoint{0.613492in}{2.149245in}}%
\pgfpathcurveto{\pgfqpoint{0.614794in}{2.147943in}}{\pgfqpoint{0.616560in}{2.147211in}}{\pgfqpoint{0.618402in}{2.147211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016102in}{2.147211in}}%
\pgfpathcurveto{\pgfqpoint{1.017944in}{2.147211in}}{\pgfqpoint{1.019711in}{2.147943in}}{\pgfqpoint{1.021013in}{2.149245in}}%
\pgfpathcurveto{\pgfqpoint{1.022315in}{2.150547in}}{\pgfqpoint{1.023047in}{2.152314in}}{\pgfqpoint{1.023047in}{2.154156in}}%
\pgfpathcurveto{\pgfqpoint{1.023047in}{2.155997in}}{\pgfqpoint{1.022315in}{2.157764in}}{\pgfqpoint{1.021013in}{2.159066in}}%
\pgfpathcurveto{\pgfqpoint{1.019711in}{2.160368in}}{\pgfqpoint{1.017944in}{2.161100in}}{\pgfqpoint{1.016102in}{2.161100in}}%
\pgfpathcurveto{\pgfqpoint{1.014261in}{2.161100in}}{\pgfqpoint{1.012494in}{2.160368in}}{\pgfqpoint{1.011192in}{2.159066in}}%
\pgfpathcurveto{\pgfqpoint{1.009890in}{2.157764in}}{\pgfqpoint{1.009158in}{2.155997in}}{\pgfqpoint{1.009158in}{2.154156in}}%
\pgfpathcurveto{\pgfqpoint{1.009158in}{2.152314in}}{\pgfqpoint{1.009890in}{2.150547in}}{\pgfqpoint{1.011192in}{2.149245in}}%
\pgfpathcurveto{\pgfqpoint{1.012494in}{2.147943in}}{\pgfqpoint{1.014261in}{2.147211in}}{\pgfqpoint{1.016102in}{2.147211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618402in}{0.604210in}}%
\pgfpathcurveto{\pgfqpoint{0.620244in}{0.604210in}}{\pgfqpoint{0.622010in}{0.604942in}}{\pgfqpoint{0.623313in}{0.606244in}}%
\pgfpathcurveto{\pgfqpoint{0.624615in}{0.607546in}}{\pgfqpoint{0.625347in}{0.609313in}}{\pgfqpoint{0.625347in}{0.611154in}}%
\pgfpathcurveto{\pgfqpoint{0.625347in}{0.612996in}}{\pgfqpoint{0.624615in}{0.614763in}}{\pgfqpoint{0.623313in}{0.616065in}}%
\pgfpathcurveto{\pgfqpoint{0.622010in}{0.617367in}}{\pgfqpoint{0.620244in}{0.618099in}}{\pgfqpoint{0.618402in}{0.618099in}}%
\pgfpathcurveto{\pgfqpoint{0.616560in}{0.618099in}}{\pgfqpoint{0.614794in}{0.617367in}}{\pgfqpoint{0.613492in}{0.616065in}}%
\pgfpathcurveto{\pgfqpoint{0.612189in}{0.614763in}}{\pgfqpoint{0.611458in}{0.612996in}}{\pgfqpoint{0.611458in}{0.611154in}}%
\pgfpathcurveto{\pgfqpoint{0.611458in}{0.609313in}}{\pgfqpoint{0.612189in}{0.607546in}}{\pgfqpoint{0.613492in}{0.606244in}}%
\pgfpathcurveto{\pgfqpoint{0.614794in}{0.604942in}}{\pgfqpoint{0.616560in}{0.604210in}}{\pgfqpoint{0.618402in}{0.604210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618402in}{0.604210in}}%
\pgfpathcurveto{\pgfqpoint{0.620244in}{0.604210in}}{\pgfqpoint{0.622010in}{0.604942in}}{\pgfqpoint{0.623313in}{0.606244in}}%
\pgfpathcurveto{\pgfqpoint{0.624615in}{0.607546in}}{\pgfqpoint{0.625347in}{0.609313in}}{\pgfqpoint{0.625347in}{0.611154in}}%
\pgfpathcurveto{\pgfqpoint{0.625347in}{0.612996in}}{\pgfqpoint{0.624615in}{0.614763in}}{\pgfqpoint{0.623313in}{0.616065in}}%
\pgfpathcurveto{\pgfqpoint{0.622010in}{0.617367in}}{\pgfqpoint{0.620244in}{0.618099in}}{\pgfqpoint{0.618402in}{0.618099in}}%
\pgfpathcurveto{\pgfqpoint{0.616560in}{0.618099in}}{\pgfqpoint{0.614794in}{0.617367in}}{\pgfqpoint{0.613492in}{0.616065in}}%
\pgfpathcurveto{\pgfqpoint{0.612189in}{0.614763in}}{\pgfqpoint{0.611458in}{0.612996in}}{\pgfqpoint{0.611458in}{0.611154in}}%
\pgfpathcurveto{\pgfqpoint{0.611458in}{0.609313in}}{\pgfqpoint{0.612189in}{0.607546in}}{\pgfqpoint{0.613492in}{0.606244in}}%
\pgfpathcurveto{\pgfqpoint{0.614794in}{0.604942in}}{\pgfqpoint{0.616560in}{0.604210in}}{\pgfqpoint{0.618402in}{0.604210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016102in}{2.147211in}}%
\pgfpathcurveto{\pgfqpoint{1.017944in}{2.147211in}}{\pgfqpoint{1.019711in}{2.147943in}}{\pgfqpoint{1.021013in}{2.149245in}}%
\pgfpathcurveto{\pgfqpoint{1.022315in}{2.150547in}}{\pgfqpoint{1.023047in}{2.152314in}}{\pgfqpoint{1.023047in}{2.154156in}}%
\pgfpathcurveto{\pgfqpoint{1.023047in}{2.155997in}}{\pgfqpoint{1.022315in}{2.157764in}}{\pgfqpoint{1.021013in}{2.159066in}}%
\pgfpathcurveto{\pgfqpoint{1.019711in}{2.160368in}}{\pgfqpoint{1.017944in}{2.161100in}}{\pgfqpoint{1.016102in}{2.161100in}}%
\pgfpathcurveto{\pgfqpoint{1.014261in}{2.161100in}}{\pgfqpoint{1.012494in}{2.160368in}}{\pgfqpoint{1.011192in}{2.159066in}}%
\pgfpathcurveto{\pgfqpoint{1.009890in}{2.157764in}}{\pgfqpoint{1.009158in}{2.155997in}}{\pgfqpoint{1.009158in}{2.154156in}}%
\pgfpathcurveto{\pgfqpoint{1.009158in}{2.152314in}}{\pgfqpoint{1.009890in}{2.150547in}}{\pgfqpoint{1.011192in}{2.149245in}}%
\pgfpathcurveto{\pgfqpoint{1.012494in}{2.147943in}}{\pgfqpoint{1.014261in}{2.147211in}}{\pgfqpoint{1.016102in}{2.147211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016102in}{0.604210in}}%
\pgfpathcurveto{\pgfqpoint{1.017944in}{0.604210in}}{\pgfqpoint{1.019711in}{0.604942in}}{\pgfqpoint{1.021013in}{0.606244in}}%
\pgfpathcurveto{\pgfqpoint{1.022315in}{0.607546in}}{\pgfqpoint{1.023047in}{0.609313in}}{\pgfqpoint{1.023047in}{0.611154in}}%
\pgfpathcurveto{\pgfqpoint{1.023047in}{0.612996in}}{\pgfqpoint{1.022315in}{0.614763in}}{\pgfqpoint{1.021013in}{0.616065in}}%
\pgfpathcurveto{\pgfqpoint{1.019711in}{0.617367in}}{\pgfqpoint{1.017944in}{0.618099in}}{\pgfqpoint{1.016102in}{0.618099in}}%
\pgfpathcurveto{\pgfqpoint{1.014261in}{0.618099in}}{\pgfqpoint{1.012494in}{0.617367in}}{\pgfqpoint{1.011192in}{0.616065in}}%
\pgfpathcurveto{\pgfqpoint{1.009890in}{0.614763in}}{\pgfqpoint{1.009158in}{0.612996in}}{\pgfqpoint{1.009158in}{0.611154in}}%
\pgfpathcurveto{\pgfqpoint{1.009158in}{0.609313in}}{\pgfqpoint{1.009890in}{0.607546in}}{\pgfqpoint{1.011192in}{0.606244in}}%
\pgfpathcurveto{\pgfqpoint{1.012494in}{0.604942in}}{\pgfqpoint{1.014261in}{0.604210in}}{\pgfqpoint{1.016102in}{0.604210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637228in}{0.583008in}}%
\pgfpathcurveto{\pgfqpoint{0.639070in}{0.583008in}}{\pgfqpoint{0.640836in}{0.583740in}}{\pgfqpoint{0.642139in}{0.585042in}}%
\pgfpathcurveto{\pgfqpoint{0.643441in}{0.586345in}}{\pgfqpoint{0.644173in}{0.588111in}}{\pgfqpoint{0.644173in}{0.589953in}}%
\pgfpathcurveto{\pgfqpoint{0.644173in}{0.591795in}}{\pgfqpoint{0.643441in}{0.593561in}}{\pgfqpoint{0.642139in}{0.594863in}}%
\pgfpathcurveto{\pgfqpoint{0.640836in}{0.596166in}}{\pgfqpoint{0.639070in}{0.596897in}}{\pgfqpoint{0.637228in}{0.596897in}}%
\pgfpathcurveto{\pgfqpoint{0.635387in}{0.596897in}}{\pgfqpoint{0.633620in}{0.596166in}}{\pgfqpoint{0.632318in}{0.594863in}}%
\pgfpathcurveto{\pgfqpoint{0.631015in}{0.593561in}}{\pgfqpoint{0.630284in}{0.591795in}}{\pgfqpoint{0.630284in}{0.589953in}}%
\pgfpathcurveto{\pgfqpoint{0.630284in}{0.588111in}}{\pgfqpoint{0.631015in}{0.586345in}}{\pgfqpoint{0.632318in}{0.585042in}}%
\pgfpathcurveto{\pgfqpoint{0.633620in}{0.583740in}}{\pgfqpoint{0.635387in}{0.583008in}}{\pgfqpoint{0.637228in}{0.583008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089187in}{0.583008in}}%
\pgfpathcurveto{\pgfqpoint{2.091029in}{0.583008in}}{\pgfqpoint{2.092796in}{0.583740in}}{\pgfqpoint{2.094098in}{0.585042in}}%
\pgfpathcurveto{\pgfqpoint{2.095400in}{0.586345in}}{\pgfqpoint{2.096132in}{0.588111in}}{\pgfqpoint{2.096132in}{0.589953in}}%
\pgfpathcurveto{\pgfqpoint{2.096132in}{0.591795in}}{\pgfqpoint{2.095400in}{0.593561in}}{\pgfqpoint{2.094098in}{0.594863in}}%
\pgfpathcurveto{\pgfqpoint{2.092796in}{0.596166in}}{\pgfqpoint{2.091029in}{0.596897in}}{\pgfqpoint{2.089187in}{0.596897in}}%
\pgfpathcurveto{\pgfqpoint{2.087346in}{0.596897in}}{\pgfqpoint{2.085579in}{0.596166in}}{\pgfqpoint{2.084277in}{0.594863in}}%
\pgfpathcurveto{\pgfqpoint{2.082975in}{0.593561in}}{\pgfqpoint{2.082243in}{0.591795in}}{\pgfqpoint{2.082243in}{0.589953in}}%
\pgfpathcurveto{\pgfqpoint{2.082243in}{0.588111in}}{\pgfqpoint{2.082975in}{0.586345in}}{\pgfqpoint{2.084277in}{0.585042in}}%
\pgfpathcurveto{\pgfqpoint{2.085579in}{0.583740in}}{\pgfqpoint{2.087346in}{0.583008in}}{\pgfqpoint{2.089187in}{0.583008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637228in}{2.130721in}}%
\pgfpathcurveto{\pgfqpoint{0.639070in}{2.130721in}}{\pgfqpoint{0.640836in}{2.131453in}}{\pgfqpoint{0.642139in}{2.132755in}}%
\pgfpathcurveto{\pgfqpoint{0.643441in}{2.134057in}}{\pgfqpoint{0.644173in}{2.135824in}}{\pgfqpoint{0.644173in}{2.137666in}}%
\pgfpathcurveto{\pgfqpoint{0.644173in}{2.139507in}}{\pgfqpoint{0.643441in}{2.141274in}}{\pgfqpoint{0.642139in}{2.142576in}}%
\pgfpathcurveto{\pgfqpoint{0.640836in}{2.143878in}}{\pgfqpoint{0.639070in}{2.144610in}}{\pgfqpoint{0.637228in}{2.144610in}}%
\pgfpathcurveto{\pgfqpoint{0.635387in}{2.144610in}}{\pgfqpoint{0.633620in}{2.143878in}}{\pgfqpoint{0.632318in}{2.142576in}}%
\pgfpathcurveto{\pgfqpoint{0.631015in}{2.141274in}}{\pgfqpoint{0.630284in}{2.139507in}}{\pgfqpoint{0.630284in}{2.137666in}}%
\pgfpathcurveto{\pgfqpoint{0.630284in}{2.135824in}}{\pgfqpoint{0.631015in}{2.134057in}}{\pgfqpoint{0.632318in}{2.132755in}}%
\pgfpathcurveto{\pgfqpoint{0.633620in}{2.131453in}}{\pgfqpoint{0.635387in}{2.130721in}}{\pgfqpoint{0.637228in}{2.130721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637228in}{2.130721in}}%
\pgfpathcurveto{\pgfqpoint{0.639070in}{2.130721in}}{\pgfqpoint{0.640836in}{2.131453in}}{\pgfqpoint{0.642139in}{2.132755in}}%
\pgfpathcurveto{\pgfqpoint{0.643441in}{2.134057in}}{\pgfqpoint{0.644173in}{2.135824in}}{\pgfqpoint{0.644173in}{2.137666in}}%
\pgfpathcurveto{\pgfqpoint{0.644173in}{2.139507in}}{\pgfqpoint{0.643441in}{2.141274in}}{\pgfqpoint{0.642139in}{2.142576in}}%
\pgfpathcurveto{\pgfqpoint{0.640836in}{2.143878in}}{\pgfqpoint{0.639070in}{2.144610in}}{\pgfqpoint{0.637228in}{2.144610in}}%
\pgfpathcurveto{\pgfqpoint{0.635387in}{2.144610in}}{\pgfqpoint{0.633620in}{2.143878in}}{\pgfqpoint{0.632318in}{2.142576in}}%
\pgfpathcurveto{\pgfqpoint{0.631015in}{2.141274in}}{\pgfqpoint{0.630284in}{2.139507in}}{\pgfqpoint{0.630284in}{2.137666in}}%
\pgfpathcurveto{\pgfqpoint{0.630284in}{2.135824in}}{\pgfqpoint{0.631015in}{2.134057in}}{\pgfqpoint{0.632318in}{2.132755in}}%
\pgfpathcurveto{\pgfqpoint{0.633620in}{2.131453in}}{\pgfqpoint{0.635387in}{2.130721in}}{\pgfqpoint{0.637228in}{2.130721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089187in}{0.583008in}}%
\pgfpathcurveto{\pgfqpoint{2.091029in}{0.583008in}}{\pgfqpoint{2.092796in}{0.583740in}}{\pgfqpoint{2.094098in}{0.585042in}}%
\pgfpathcurveto{\pgfqpoint{2.095400in}{0.586345in}}{\pgfqpoint{2.096132in}{0.588111in}}{\pgfqpoint{2.096132in}{0.589953in}}%
\pgfpathcurveto{\pgfqpoint{2.096132in}{0.591795in}}{\pgfqpoint{2.095400in}{0.593561in}}{\pgfqpoint{2.094098in}{0.594863in}}%
\pgfpathcurveto{\pgfqpoint{2.092796in}{0.596166in}}{\pgfqpoint{2.091029in}{0.596897in}}{\pgfqpoint{2.089187in}{0.596897in}}%
\pgfpathcurveto{\pgfqpoint{2.087346in}{0.596897in}}{\pgfqpoint{2.085579in}{0.596166in}}{\pgfqpoint{2.084277in}{0.594863in}}%
\pgfpathcurveto{\pgfqpoint{2.082975in}{0.593561in}}{\pgfqpoint{2.082243in}{0.591795in}}{\pgfqpoint{2.082243in}{0.589953in}}%
\pgfpathcurveto{\pgfqpoint{2.082243in}{0.588111in}}{\pgfqpoint{2.082975in}{0.586345in}}{\pgfqpoint{2.084277in}{0.585042in}}%
\pgfpathcurveto{\pgfqpoint{2.085579in}{0.583740in}}{\pgfqpoint{2.087346in}{0.583008in}}{\pgfqpoint{2.089187in}{0.583008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089187in}{2.130721in}}%
\pgfpathcurveto{\pgfqpoint{2.091029in}{2.130721in}}{\pgfqpoint{2.092796in}{2.131453in}}{\pgfqpoint{2.094098in}{2.132755in}}%
\pgfpathcurveto{\pgfqpoint{2.095400in}{2.134057in}}{\pgfqpoint{2.096132in}{2.135824in}}{\pgfqpoint{2.096132in}{2.137666in}}%
\pgfpathcurveto{\pgfqpoint{2.096132in}{2.139507in}}{\pgfqpoint{2.095400in}{2.141274in}}{\pgfqpoint{2.094098in}{2.142576in}}%
\pgfpathcurveto{\pgfqpoint{2.092796in}{2.143878in}}{\pgfqpoint{2.091029in}{2.144610in}}{\pgfqpoint{2.089187in}{2.144610in}}%
\pgfpathcurveto{\pgfqpoint{2.087346in}{2.144610in}}{\pgfqpoint{2.085579in}{2.143878in}}{\pgfqpoint{2.084277in}{2.142576in}}%
\pgfpathcurveto{\pgfqpoint{2.082975in}{2.141274in}}{\pgfqpoint{2.082243in}{2.139507in}}{\pgfqpoint{2.082243in}{2.137666in}}%
\pgfpathcurveto{\pgfqpoint{2.082243in}{2.135824in}}{\pgfqpoint{2.082975in}{2.134057in}}{\pgfqpoint{2.084277in}{2.132755in}}%
\pgfpathcurveto{\pgfqpoint{2.085579in}{2.131453in}}{\pgfqpoint{2.087346in}{2.130721in}}{\pgfqpoint{2.089187in}{2.130721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842096in}{1.789141in}}%
\pgfpathcurveto{\pgfqpoint{1.843937in}{1.789141in}}{\pgfqpoint{1.845704in}{1.789872in}}{\pgfqpoint{1.847006in}{1.791175in}}%
\pgfpathcurveto{\pgfqpoint{1.848308in}{1.792477in}}{\pgfqpoint{1.849040in}{1.794243in}}{\pgfqpoint{1.849040in}{1.796085in}}%
\pgfpathcurveto{\pgfqpoint{1.849040in}{1.797927in}}{\pgfqpoint{1.848308in}{1.799693in}}{\pgfqpoint{1.847006in}{1.800996in}}%
\pgfpathcurveto{\pgfqpoint{1.845704in}{1.802298in}}{\pgfqpoint{1.843937in}{1.803030in}}{\pgfqpoint{1.842096in}{1.803030in}}%
\pgfpathcurveto{\pgfqpoint{1.840254in}{1.803030in}}{\pgfqpoint{1.838487in}{1.802298in}}{\pgfqpoint{1.837185in}{1.800996in}}%
\pgfpathcurveto{\pgfqpoint{1.835883in}{1.799693in}}{\pgfqpoint{1.835151in}{1.797927in}}{\pgfqpoint{1.835151in}{1.796085in}}%
\pgfpathcurveto{\pgfqpoint{1.835151in}{1.794243in}}{\pgfqpoint{1.835883in}{1.792477in}}{\pgfqpoint{1.837185in}{1.791175in}}%
\pgfpathcurveto{\pgfqpoint{1.838487in}{1.789872in}}{\pgfqpoint{1.840254in}{1.789141in}}{\pgfqpoint{1.842096in}{1.789141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884320in}{1.789141in}}%
\pgfpathcurveto{\pgfqpoint{0.886162in}{1.789141in}}{\pgfqpoint{0.887928in}{1.789872in}}{\pgfqpoint{0.889231in}{1.791175in}}%
\pgfpathcurveto{\pgfqpoint{0.890533in}{1.792477in}}{\pgfqpoint{0.891265in}{1.794243in}}{\pgfqpoint{0.891265in}{1.796085in}}%
\pgfpathcurveto{\pgfqpoint{0.891265in}{1.797927in}}{\pgfqpoint{0.890533in}{1.799693in}}{\pgfqpoint{0.889231in}{1.800996in}}%
\pgfpathcurveto{\pgfqpoint{0.887928in}{1.802298in}}{\pgfqpoint{0.886162in}{1.803030in}}{\pgfqpoint{0.884320in}{1.803030in}}%
\pgfpathcurveto{\pgfqpoint{0.882478in}{1.803030in}}{\pgfqpoint{0.880712in}{1.802298in}}{\pgfqpoint{0.879410in}{1.800996in}}%
\pgfpathcurveto{\pgfqpoint{0.878107in}{1.799693in}}{\pgfqpoint{0.877376in}{1.797927in}}{\pgfqpoint{0.877376in}{1.796085in}}%
\pgfpathcurveto{\pgfqpoint{0.877376in}{1.794243in}}{\pgfqpoint{0.878107in}{1.792477in}}{\pgfqpoint{0.879410in}{1.791175in}}%
\pgfpathcurveto{\pgfqpoint{0.880712in}{1.789872in}}{\pgfqpoint{0.882478in}{1.789141in}}{\pgfqpoint{0.884320in}{1.789141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842096in}{0.924589in}}%
\pgfpathcurveto{\pgfqpoint{1.843937in}{0.924589in}}{\pgfqpoint{1.845704in}{0.925321in}}{\pgfqpoint{1.847006in}{0.926623in}}%
\pgfpathcurveto{\pgfqpoint{1.848308in}{0.927925in}}{\pgfqpoint{1.849040in}{0.929692in}}{\pgfqpoint{1.849040in}{0.931533in}}%
\pgfpathcurveto{\pgfqpoint{1.849040in}{0.933375in}}{\pgfqpoint{1.848308in}{0.935141in}}{\pgfqpoint{1.847006in}{0.936444in}}%
\pgfpathcurveto{\pgfqpoint{1.845704in}{0.937746in}}{\pgfqpoint{1.843937in}{0.938478in}}{\pgfqpoint{1.842096in}{0.938478in}}%
\pgfpathcurveto{\pgfqpoint{1.840254in}{0.938478in}}{\pgfqpoint{1.838487in}{0.937746in}}{\pgfqpoint{1.837185in}{0.936444in}}%
\pgfpathcurveto{\pgfqpoint{1.835883in}{0.935141in}}{\pgfqpoint{1.835151in}{0.933375in}}{\pgfqpoint{1.835151in}{0.931533in}}%
\pgfpathcurveto{\pgfqpoint{1.835151in}{0.929692in}}{\pgfqpoint{1.835883in}{0.927925in}}{\pgfqpoint{1.837185in}{0.926623in}}%
\pgfpathcurveto{\pgfqpoint{1.838487in}{0.925321in}}{\pgfqpoint{1.840254in}{0.924589in}}{\pgfqpoint{1.842096in}{0.924589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842096in}{0.924589in}}%
\pgfpathcurveto{\pgfqpoint{1.843937in}{0.924589in}}{\pgfqpoint{1.845704in}{0.925321in}}{\pgfqpoint{1.847006in}{0.926623in}}%
\pgfpathcurveto{\pgfqpoint{1.848308in}{0.927925in}}{\pgfqpoint{1.849040in}{0.929692in}}{\pgfqpoint{1.849040in}{0.931533in}}%
\pgfpathcurveto{\pgfqpoint{1.849040in}{0.933375in}}{\pgfqpoint{1.848308in}{0.935141in}}{\pgfqpoint{1.847006in}{0.936444in}}%
\pgfpathcurveto{\pgfqpoint{1.845704in}{0.937746in}}{\pgfqpoint{1.843937in}{0.938478in}}{\pgfqpoint{1.842096in}{0.938478in}}%
\pgfpathcurveto{\pgfqpoint{1.840254in}{0.938478in}}{\pgfqpoint{1.838487in}{0.937746in}}{\pgfqpoint{1.837185in}{0.936444in}}%
\pgfpathcurveto{\pgfqpoint{1.835883in}{0.935141in}}{\pgfqpoint{1.835151in}{0.933375in}}{\pgfqpoint{1.835151in}{0.931533in}}%
\pgfpathcurveto{\pgfqpoint{1.835151in}{0.929692in}}{\pgfqpoint{1.835883in}{0.927925in}}{\pgfqpoint{1.837185in}{0.926623in}}%
\pgfpathcurveto{\pgfqpoint{1.838487in}{0.925321in}}{\pgfqpoint{1.840254in}{0.924589in}}{\pgfqpoint{1.842096in}{0.924589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884320in}{1.789141in}}%
\pgfpathcurveto{\pgfqpoint{0.886162in}{1.789141in}}{\pgfqpoint{0.887928in}{1.789872in}}{\pgfqpoint{0.889231in}{1.791175in}}%
\pgfpathcurveto{\pgfqpoint{0.890533in}{1.792477in}}{\pgfqpoint{0.891265in}{1.794243in}}{\pgfqpoint{0.891265in}{1.796085in}}%
\pgfpathcurveto{\pgfqpoint{0.891265in}{1.797927in}}{\pgfqpoint{0.890533in}{1.799693in}}{\pgfqpoint{0.889231in}{1.800996in}}%
\pgfpathcurveto{\pgfqpoint{0.887928in}{1.802298in}}{\pgfqpoint{0.886162in}{1.803030in}}{\pgfqpoint{0.884320in}{1.803030in}}%
\pgfpathcurveto{\pgfqpoint{0.882478in}{1.803030in}}{\pgfqpoint{0.880712in}{1.802298in}}{\pgfqpoint{0.879410in}{1.800996in}}%
\pgfpathcurveto{\pgfqpoint{0.878107in}{1.799693in}}{\pgfqpoint{0.877376in}{1.797927in}}{\pgfqpoint{0.877376in}{1.796085in}}%
\pgfpathcurveto{\pgfqpoint{0.877376in}{1.794243in}}{\pgfqpoint{0.878107in}{1.792477in}}{\pgfqpoint{0.879410in}{1.791175in}}%
\pgfpathcurveto{\pgfqpoint{0.880712in}{1.789872in}}{\pgfqpoint{0.882478in}{1.789141in}}{\pgfqpoint{0.884320in}{1.789141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884320in}{0.924589in}}%
\pgfpathcurveto{\pgfqpoint{0.886162in}{0.924589in}}{\pgfqpoint{0.887928in}{0.925321in}}{\pgfqpoint{0.889231in}{0.926623in}}%
\pgfpathcurveto{\pgfqpoint{0.890533in}{0.927925in}}{\pgfqpoint{0.891265in}{0.929692in}}{\pgfqpoint{0.891265in}{0.931533in}}%
\pgfpathcurveto{\pgfqpoint{0.891265in}{0.933375in}}{\pgfqpoint{0.890533in}{0.935141in}}{\pgfqpoint{0.889231in}{0.936444in}}%
\pgfpathcurveto{\pgfqpoint{0.887928in}{0.937746in}}{\pgfqpoint{0.886162in}{0.938478in}}{\pgfqpoint{0.884320in}{0.938478in}}%
\pgfpathcurveto{\pgfqpoint{0.882478in}{0.938478in}}{\pgfqpoint{0.880712in}{0.937746in}}{\pgfqpoint{0.879410in}{0.936444in}}%
\pgfpathcurveto{\pgfqpoint{0.878107in}{0.935141in}}{\pgfqpoint{0.877376in}{0.933375in}}{\pgfqpoint{0.877376in}{0.931533in}}%
\pgfpathcurveto{\pgfqpoint{0.877376in}{0.929692in}}{\pgfqpoint{0.878107in}{0.927925in}}{\pgfqpoint{0.879410in}{0.926623in}}%
\pgfpathcurveto{\pgfqpoint{0.880712in}{0.925321in}}{\pgfqpoint{0.882478in}{0.924589in}}{\pgfqpoint{0.884320in}{0.924589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444529in}{1.186075in}}%
\pgfpathcurveto{\pgfqpoint{2.446371in}{1.186075in}}{\pgfqpoint{2.448137in}{1.186806in}}{\pgfqpoint{2.449440in}{1.188109in}}%
\pgfpathcurveto{\pgfqpoint{2.450742in}{1.189411in}}{\pgfqpoint{2.451474in}{1.191177in}}{\pgfqpoint{2.451474in}{1.193019in}}%
\pgfpathcurveto{\pgfqpoint{2.451474in}{1.194861in}}{\pgfqpoint{2.450742in}{1.196627in}}{\pgfqpoint{2.449440in}{1.197929in}}%
\pgfpathcurveto{\pgfqpoint{2.448137in}{1.199232in}}{\pgfqpoint{2.446371in}{1.199963in}}{\pgfqpoint{2.444529in}{1.199963in}}%
\pgfpathcurveto{\pgfqpoint{2.442687in}{1.199963in}}{\pgfqpoint{2.440921in}{1.199232in}}{\pgfqpoint{2.439619in}{1.197929in}}%
\pgfpathcurveto{\pgfqpoint{2.438316in}{1.196627in}}{\pgfqpoint{2.437585in}{1.194861in}}{\pgfqpoint{2.437585in}{1.193019in}}%
\pgfpathcurveto{\pgfqpoint{2.437585in}{1.191177in}}{\pgfqpoint{2.438316in}{1.189411in}}{\pgfqpoint{2.439619in}{1.188109in}}%
\pgfpathcurveto{\pgfqpoint{2.440921in}{1.186806in}}{\pgfqpoint{2.442687in}{1.186075in}}{\pgfqpoint{2.444529in}{1.186075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691621in}{1.186075in}}%
\pgfpathcurveto{\pgfqpoint{2.693463in}{1.186075in}}{\pgfqpoint{2.695229in}{1.186806in}}{\pgfqpoint{2.696532in}{1.188109in}}%
\pgfpathcurveto{\pgfqpoint{2.697834in}{1.189411in}}{\pgfqpoint{2.698566in}{1.191177in}}{\pgfqpoint{2.698566in}{1.193019in}}%
\pgfpathcurveto{\pgfqpoint{2.698566in}{1.194861in}}{\pgfqpoint{2.697834in}{1.196627in}}{\pgfqpoint{2.696532in}{1.197929in}}%
\pgfpathcurveto{\pgfqpoint{2.695229in}{1.199232in}}{\pgfqpoint{2.693463in}{1.199963in}}{\pgfqpoint{2.691621in}{1.199963in}}%
\pgfpathcurveto{\pgfqpoint{2.689779in}{1.199963in}}{\pgfqpoint{2.688013in}{1.199232in}}{\pgfqpoint{2.686711in}{1.197929in}}%
\pgfpathcurveto{\pgfqpoint{2.685408in}{1.196627in}}{\pgfqpoint{2.684677in}{1.194861in}}{\pgfqpoint{2.684677in}{1.193019in}}%
\pgfpathcurveto{\pgfqpoint{2.684677in}{1.191177in}}{\pgfqpoint{2.685408in}{1.189411in}}{\pgfqpoint{2.686711in}{1.188109in}}%
\pgfpathcurveto{\pgfqpoint{2.688013in}{1.186806in}}{\pgfqpoint{2.689779in}{1.186075in}}{\pgfqpoint{2.691621in}{1.186075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444529in}{2.733787in}}%
\pgfpathcurveto{\pgfqpoint{2.446371in}{2.733787in}}{\pgfqpoint{2.448137in}{2.734519in}}{\pgfqpoint{2.449440in}{2.735821in}}%
\pgfpathcurveto{\pgfqpoint{2.450742in}{2.737123in}}{\pgfqpoint{2.451474in}{2.738890in}}{\pgfqpoint{2.451474in}{2.740732in}}%
\pgfpathcurveto{\pgfqpoint{2.451474in}{2.742573in}}{\pgfqpoint{2.450742in}{2.744340in}}{\pgfqpoint{2.449440in}{2.745642in}}%
\pgfpathcurveto{\pgfqpoint{2.448137in}{2.746944in}}{\pgfqpoint{2.446371in}{2.747676in}}{\pgfqpoint{2.444529in}{2.747676in}}%
\pgfpathcurveto{\pgfqpoint{2.442687in}{2.747676in}}{\pgfqpoint{2.440921in}{2.746944in}}{\pgfqpoint{2.439619in}{2.745642in}}%
\pgfpathcurveto{\pgfqpoint{2.438316in}{2.744340in}}{\pgfqpoint{2.437585in}{2.742573in}}{\pgfqpoint{2.437585in}{2.740732in}}%
\pgfpathcurveto{\pgfqpoint{2.437585in}{2.738890in}}{\pgfqpoint{2.438316in}{2.737123in}}{\pgfqpoint{2.439619in}{2.735821in}}%
\pgfpathcurveto{\pgfqpoint{2.440921in}{2.734519in}}{\pgfqpoint{2.442687in}{2.733787in}}{\pgfqpoint{2.444529in}{2.733787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444529in}{2.733787in}}%
\pgfpathcurveto{\pgfqpoint{2.446371in}{2.733787in}}{\pgfqpoint{2.448137in}{2.734519in}}{\pgfqpoint{2.449440in}{2.735821in}}%
\pgfpathcurveto{\pgfqpoint{2.450742in}{2.737123in}}{\pgfqpoint{2.451474in}{2.738890in}}{\pgfqpoint{2.451474in}{2.740732in}}%
\pgfpathcurveto{\pgfqpoint{2.451474in}{2.742573in}}{\pgfqpoint{2.450742in}{2.744340in}}{\pgfqpoint{2.449440in}{2.745642in}}%
\pgfpathcurveto{\pgfqpoint{2.448137in}{2.746944in}}{\pgfqpoint{2.446371in}{2.747676in}}{\pgfqpoint{2.444529in}{2.747676in}}%
\pgfpathcurveto{\pgfqpoint{2.442687in}{2.747676in}}{\pgfqpoint{2.440921in}{2.746944in}}{\pgfqpoint{2.439619in}{2.745642in}}%
\pgfpathcurveto{\pgfqpoint{2.438316in}{2.744340in}}{\pgfqpoint{2.437585in}{2.742573in}}{\pgfqpoint{2.437585in}{2.740732in}}%
\pgfpathcurveto{\pgfqpoint{2.437585in}{2.738890in}}{\pgfqpoint{2.438316in}{2.737123in}}{\pgfqpoint{2.439619in}{2.735821in}}%
\pgfpathcurveto{\pgfqpoint{2.440921in}{2.734519in}}{\pgfqpoint{2.442687in}{2.733787in}}{\pgfqpoint{2.444529in}{2.733787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691621in}{1.186075in}}%
\pgfpathcurveto{\pgfqpoint{2.693463in}{1.186075in}}{\pgfqpoint{2.695229in}{1.186806in}}{\pgfqpoint{2.696532in}{1.188109in}}%
\pgfpathcurveto{\pgfqpoint{2.697834in}{1.189411in}}{\pgfqpoint{2.698566in}{1.191177in}}{\pgfqpoint{2.698566in}{1.193019in}}%
\pgfpathcurveto{\pgfqpoint{2.698566in}{1.194861in}}{\pgfqpoint{2.697834in}{1.196627in}}{\pgfqpoint{2.696532in}{1.197929in}}%
\pgfpathcurveto{\pgfqpoint{2.695229in}{1.199232in}}{\pgfqpoint{2.693463in}{1.199963in}}{\pgfqpoint{2.691621in}{1.199963in}}%
\pgfpathcurveto{\pgfqpoint{2.689779in}{1.199963in}}{\pgfqpoint{2.688013in}{1.199232in}}{\pgfqpoint{2.686711in}{1.197929in}}%
\pgfpathcurveto{\pgfqpoint{2.685408in}{1.196627in}}{\pgfqpoint{2.684677in}{1.194861in}}{\pgfqpoint{2.684677in}{1.193019in}}%
\pgfpathcurveto{\pgfqpoint{2.684677in}{1.191177in}}{\pgfqpoint{2.685408in}{1.189411in}}{\pgfqpoint{2.686711in}{1.188109in}}%
\pgfpathcurveto{\pgfqpoint{2.688013in}{1.186806in}}{\pgfqpoint{2.689779in}{1.186075in}}{\pgfqpoint{2.691621in}{1.186075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691621in}{2.733787in}}%
\pgfpathcurveto{\pgfqpoint{2.693463in}{2.733787in}}{\pgfqpoint{2.695229in}{2.734519in}}{\pgfqpoint{2.696532in}{2.735821in}}%
\pgfpathcurveto{\pgfqpoint{2.697834in}{2.737123in}}{\pgfqpoint{2.698566in}{2.738890in}}{\pgfqpoint{2.698566in}{2.740732in}}%
\pgfpathcurveto{\pgfqpoint{2.698566in}{2.742573in}}{\pgfqpoint{2.697834in}{2.744340in}}{\pgfqpoint{2.696532in}{2.745642in}}%
\pgfpathcurveto{\pgfqpoint{2.695229in}{2.746944in}}{\pgfqpoint{2.693463in}{2.747676in}}{\pgfqpoint{2.691621in}{2.747676in}}%
\pgfpathcurveto{\pgfqpoint{2.689779in}{2.747676in}}{\pgfqpoint{2.688013in}{2.746944in}}{\pgfqpoint{2.686711in}{2.745642in}}%
\pgfpathcurveto{\pgfqpoint{2.685408in}{2.744340in}}{\pgfqpoint{2.684677in}{2.742573in}}{\pgfqpoint{2.684677in}{2.740732in}}%
\pgfpathcurveto{\pgfqpoint{2.684677in}{2.738890in}}{\pgfqpoint{2.685408in}{2.737123in}}{\pgfqpoint{2.686711in}{2.735821in}}%
\pgfpathcurveto{\pgfqpoint{2.688013in}{2.734519in}}{\pgfqpoint{2.689779in}{2.733787in}}{\pgfqpoint{2.691621in}{2.733787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239662in}{2.392207in}}%
\pgfpathcurveto{\pgfqpoint{1.241504in}{2.392207in}}{\pgfqpoint{1.243270in}{2.392939in}}{\pgfqpoint{1.244572in}{2.394241in}}%
\pgfpathcurveto{\pgfqpoint{1.245875in}{2.395543in}}{\pgfqpoint{1.246606in}{2.397310in}}{\pgfqpoint{1.246606in}{2.399151in}}%
\pgfpathcurveto{\pgfqpoint{1.246606in}{2.400993in}}{\pgfqpoint{1.245875in}{2.402759in}}{\pgfqpoint{1.244572in}{2.404062in}}%
\pgfpathcurveto{\pgfqpoint{1.243270in}{2.405364in}}{\pgfqpoint{1.241504in}{2.406096in}}{\pgfqpoint{1.239662in}{2.406096in}}%
\pgfpathcurveto{\pgfqpoint{1.237820in}{2.406096in}}{\pgfqpoint{1.236054in}{2.405364in}}{\pgfqpoint{1.234751in}{2.404062in}}%
\pgfpathcurveto{\pgfqpoint{1.233449in}{2.402759in}}{\pgfqpoint{1.232717in}{2.400993in}}{\pgfqpoint{1.232717in}{2.399151in}}%
\pgfpathcurveto{\pgfqpoint{1.232717in}{2.397310in}}{\pgfqpoint{1.233449in}{2.395543in}}{\pgfqpoint{1.234751in}{2.394241in}}%
\pgfpathcurveto{\pgfqpoint{1.236054in}{2.392939in}}{\pgfqpoint{1.237820in}{2.392207in}}{\pgfqpoint{1.239662in}{2.392207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486754in}{2.392207in}}%
\pgfpathcurveto{\pgfqpoint{1.488595in}{2.392207in}}{\pgfqpoint{1.490362in}{2.392939in}}{\pgfqpoint{1.491664in}{2.394241in}}%
\pgfpathcurveto{\pgfqpoint{1.492967in}{2.395543in}}{\pgfqpoint{1.493698in}{2.397310in}}{\pgfqpoint{1.493698in}{2.399151in}}%
\pgfpathcurveto{\pgfqpoint{1.493698in}{2.400993in}}{\pgfqpoint{1.492967in}{2.402759in}}{\pgfqpoint{1.491664in}{2.404062in}}%
\pgfpathcurveto{\pgfqpoint{1.490362in}{2.405364in}}{\pgfqpoint{1.488595in}{2.406096in}}{\pgfqpoint{1.486754in}{2.406096in}}%
\pgfpathcurveto{\pgfqpoint{1.484912in}{2.406096in}}{\pgfqpoint{1.483146in}{2.405364in}}{\pgfqpoint{1.481843in}{2.404062in}}%
\pgfpathcurveto{\pgfqpoint{1.480541in}{2.402759in}}{\pgfqpoint{1.479809in}{2.400993in}}{\pgfqpoint{1.479809in}{2.399151in}}%
\pgfpathcurveto{\pgfqpoint{1.479809in}{2.397310in}}{\pgfqpoint{1.480541in}{2.395543in}}{\pgfqpoint{1.481843in}{2.394241in}}%
\pgfpathcurveto{\pgfqpoint{1.483146in}{2.392939in}}{\pgfqpoint{1.484912in}{2.392207in}}{\pgfqpoint{1.486754in}{2.392207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239662in}{1.527655in}}%
\pgfpathcurveto{\pgfqpoint{1.241504in}{1.527655in}}{\pgfqpoint{1.243270in}{1.528387in}}{\pgfqpoint{1.244572in}{1.529689in}}%
\pgfpathcurveto{\pgfqpoint{1.245875in}{1.530991in}}{\pgfqpoint{1.246606in}{1.532758in}}{\pgfqpoint{1.246606in}{1.534599in}}%
\pgfpathcurveto{\pgfqpoint{1.246606in}{1.536441in}}{\pgfqpoint{1.245875in}{1.538208in}}{\pgfqpoint{1.244572in}{1.539510in}}%
\pgfpathcurveto{\pgfqpoint{1.243270in}{1.540812in}}{\pgfqpoint{1.241504in}{1.541544in}}{\pgfqpoint{1.239662in}{1.541544in}}%
\pgfpathcurveto{\pgfqpoint{1.237820in}{1.541544in}}{\pgfqpoint{1.236054in}{1.540812in}}{\pgfqpoint{1.234751in}{1.539510in}}%
\pgfpathcurveto{\pgfqpoint{1.233449in}{1.538208in}}{\pgfqpoint{1.232717in}{1.536441in}}{\pgfqpoint{1.232717in}{1.534599in}}%
\pgfpathcurveto{\pgfqpoint{1.232717in}{1.532758in}}{\pgfqpoint{1.233449in}{1.530991in}}{\pgfqpoint{1.234751in}{1.529689in}}%
\pgfpathcurveto{\pgfqpoint{1.236054in}{1.528387in}}{\pgfqpoint{1.237820in}{1.527655in}}{\pgfqpoint{1.239662in}{1.527655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239662in}{1.527655in}}%
\pgfpathcurveto{\pgfqpoint{1.241504in}{1.527655in}}{\pgfqpoint{1.243270in}{1.528387in}}{\pgfqpoint{1.244572in}{1.529689in}}%
\pgfpathcurveto{\pgfqpoint{1.245875in}{1.530991in}}{\pgfqpoint{1.246606in}{1.532758in}}{\pgfqpoint{1.246606in}{1.534599in}}%
\pgfpathcurveto{\pgfqpoint{1.246606in}{1.536441in}}{\pgfqpoint{1.245875in}{1.538208in}}{\pgfqpoint{1.244572in}{1.539510in}}%
\pgfpathcurveto{\pgfqpoint{1.243270in}{1.540812in}}{\pgfqpoint{1.241504in}{1.541544in}}{\pgfqpoint{1.239662in}{1.541544in}}%
\pgfpathcurveto{\pgfqpoint{1.237820in}{1.541544in}}{\pgfqpoint{1.236054in}{1.540812in}}{\pgfqpoint{1.234751in}{1.539510in}}%
\pgfpathcurveto{\pgfqpoint{1.233449in}{1.538208in}}{\pgfqpoint{1.232717in}{1.536441in}}{\pgfqpoint{1.232717in}{1.534599in}}%
\pgfpathcurveto{\pgfqpoint{1.232717in}{1.532758in}}{\pgfqpoint{1.233449in}{1.530991in}}{\pgfqpoint{1.234751in}{1.529689in}}%
\pgfpathcurveto{\pgfqpoint{1.236054in}{1.528387in}}{\pgfqpoint{1.237820in}{1.527655in}}{\pgfqpoint{1.239662in}{1.527655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486754in}{2.392207in}}%
\pgfpathcurveto{\pgfqpoint{1.488595in}{2.392207in}}{\pgfqpoint{1.490362in}{2.392939in}}{\pgfqpoint{1.491664in}{2.394241in}}%
\pgfpathcurveto{\pgfqpoint{1.492967in}{2.395543in}}{\pgfqpoint{1.493698in}{2.397310in}}{\pgfqpoint{1.493698in}{2.399151in}}%
\pgfpathcurveto{\pgfqpoint{1.493698in}{2.400993in}}{\pgfqpoint{1.492967in}{2.402759in}}{\pgfqpoint{1.491664in}{2.404062in}}%
\pgfpathcurveto{\pgfqpoint{1.490362in}{2.405364in}}{\pgfqpoint{1.488595in}{2.406096in}}{\pgfqpoint{1.486754in}{2.406096in}}%
\pgfpathcurveto{\pgfqpoint{1.484912in}{2.406096in}}{\pgfqpoint{1.483146in}{2.405364in}}{\pgfqpoint{1.481843in}{2.404062in}}%
\pgfpathcurveto{\pgfqpoint{1.480541in}{2.402759in}}{\pgfqpoint{1.479809in}{2.400993in}}{\pgfqpoint{1.479809in}{2.399151in}}%
\pgfpathcurveto{\pgfqpoint{1.479809in}{2.397310in}}{\pgfqpoint{1.480541in}{2.395543in}}{\pgfqpoint{1.481843in}{2.394241in}}%
\pgfpathcurveto{\pgfqpoint{1.483146in}{2.392939in}}{\pgfqpoint{1.484912in}{2.392207in}}{\pgfqpoint{1.486754in}{2.392207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486754in}{1.527655in}}%
\pgfpathcurveto{\pgfqpoint{1.488595in}{1.527655in}}{\pgfqpoint{1.490362in}{1.528387in}}{\pgfqpoint{1.491664in}{1.529689in}}%
\pgfpathcurveto{\pgfqpoint{1.492967in}{1.530991in}}{\pgfqpoint{1.493698in}{1.532758in}}{\pgfqpoint{1.493698in}{1.534599in}}%
\pgfpathcurveto{\pgfqpoint{1.493698in}{1.536441in}}{\pgfqpoint{1.492967in}{1.538208in}}{\pgfqpoint{1.491664in}{1.539510in}}%
\pgfpathcurveto{\pgfqpoint{1.490362in}{1.540812in}}{\pgfqpoint{1.488595in}{1.541544in}}{\pgfqpoint{1.486754in}{1.541544in}}%
\pgfpathcurveto{\pgfqpoint{1.484912in}{1.541544in}}{\pgfqpoint{1.483146in}{1.540812in}}{\pgfqpoint{1.481843in}{1.539510in}}%
\pgfpathcurveto{\pgfqpoint{1.480541in}{1.538208in}}{\pgfqpoint{1.479809in}{1.536441in}}{\pgfqpoint{1.479809in}{1.534599in}}%
\pgfpathcurveto{\pgfqpoint{1.479809in}{1.532758in}}{\pgfqpoint{1.480541in}{1.530991in}}{\pgfqpoint{1.481843in}{1.529689in}}%
\pgfpathcurveto{\pgfqpoint{1.483146in}{1.528387in}}{\pgfqpoint{1.484912in}{1.527655in}}{\pgfqpoint{1.486754in}{1.527655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540879in}{1.487608in}}%
\pgfpathcurveto{\pgfqpoint{1.542720in}{1.487608in}}{\pgfqpoint{1.544487in}{1.488339in}}{\pgfqpoint{1.545789in}{1.489642in}}%
\pgfpathcurveto{\pgfqpoint{1.547091in}{1.490944in}}{\pgfqpoint{1.547823in}{1.492710in}}{\pgfqpoint{1.547823in}{1.494552in}}%
\pgfpathcurveto{\pgfqpoint{1.547823in}{1.496394in}}{\pgfqpoint{1.547091in}{1.498160in}}{\pgfqpoint{1.545789in}{1.499463in}}%
\pgfpathcurveto{\pgfqpoint{1.544487in}{1.500765in}}{\pgfqpoint{1.542720in}{1.501497in}}{\pgfqpoint{1.540879in}{1.501497in}}%
\pgfpathcurveto{\pgfqpoint{1.539037in}{1.501497in}}{\pgfqpoint{1.537270in}{1.500765in}}{\pgfqpoint{1.535968in}{1.499463in}}%
\pgfpathcurveto{\pgfqpoint{1.534666in}{1.498160in}}{\pgfqpoint{1.533934in}{1.496394in}}{\pgfqpoint{1.533934in}{1.494552in}}%
\pgfpathcurveto{\pgfqpoint{1.533934in}{1.492710in}}{\pgfqpoint{1.534666in}{1.490944in}}{\pgfqpoint{1.535968in}{1.489642in}}%
\pgfpathcurveto{\pgfqpoint{1.537270in}{1.488339in}}{\pgfqpoint{1.539037in}{1.487608in}}{\pgfqpoint{1.540879in}{1.487608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583103in}{1.487608in}}%
\pgfpathcurveto{\pgfqpoint{0.584945in}{1.487608in}}{\pgfqpoint{0.586712in}{1.488339in}}{\pgfqpoint{0.588014in}{1.489642in}}%
\pgfpathcurveto{\pgfqpoint{0.589316in}{1.490944in}}{\pgfqpoint{0.590048in}{1.492710in}}{\pgfqpoint{0.590048in}{1.494552in}}%
\pgfpathcurveto{\pgfqpoint{0.590048in}{1.496394in}}{\pgfqpoint{0.589316in}{1.498160in}}{\pgfqpoint{0.588014in}{1.499463in}}%
\pgfpathcurveto{\pgfqpoint{0.586712in}{1.500765in}}{\pgfqpoint{0.584945in}{1.501497in}}{\pgfqpoint{0.583103in}{1.501497in}}%
\pgfpathcurveto{\pgfqpoint{0.581262in}{1.501497in}}{\pgfqpoint{0.579495in}{1.500765in}}{\pgfqpoint{0.578193in}{1.499463in}}%
\pgfpathcurveto{\pgfqpoint{0.576891in}{1.498160in}}{\pgfqpoint{0.576159in}{1.496394in}}{\pgfqpoint{0.576159in}{1.494552in}}%
\pgfpathcurveto{\pgfqpoint{0.576159in}{1.492710in}}{\pgfqpoint{0.576891in}{1.490944in}}{\pgfqpoint{0.578193in}{1.489642in}}%
\pgfpathcurveto{\pgfqpoint{0.579495in}{1.488339in}}{\pgfqpoint{0.581262in}{1.487608in}}{\pgfqpoint{0.583103in}{1.487608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540879in}{1.226122in}}%
\pgfpathcurveto{\pgfqpoint{1.542720in}{1.226122in}}{\pgfqpoint{1.544487in}{1.226854in}}{\pgfqpoint{1.545789in}{1.228156in}}%
\pgfpathcurveto{\pgfqpoint{1.547091in}{1.229458in}}{\pgfqpoint{1.547823in}{1.231225in}}{\pgfqpoint{1.547823in}{1.233066in}}%
\pgfpathcurveto{\pgfqpoint{1.547823in}{1.234908in}}{\pgfqpoint{1.547091in}{1.236675in}}{\pgfqpoint{1.545789in}{1.237977in}}%
\pgfpathcurveto{\pgfqpoint{1.544487in}{1.239279in}}{\pgfqpoint{1.542720in}{1.240011in}}{\pgfqpoint{1.540879in}{1.240011in}}%
\pgfpathcurveto{\pgfqpoint{1.539037in}{1.240011in}}{\pgfqpoint{1.537270in}{1.239279in}}{\pgfqpoint{1.535968in}{1.237977in}}%
\pgfpathcurveto{\pgfqpoint{1.534666in}{1.236675in}}{\pgfqpoint{1.533934in}{1.234908in}}{\pgfqpoint{1.533934in}{1.233066in}}%
\pgfpathcurveto{\pgfqpoint{1.533934in}{1.231225in}}{\pgfqpoint{1.534666in}{1.229458in}}{\pgfqpoint{1.535968in}{1.228156in}}%
\pgfpathcurveto{\pgfqpoint{1.537270in}{1.226854in}}{\pgfqpoint{1.539037in}{1.226122in}}{\pgfqpoint{1.540879in}{1.226122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540879in}{1.226122in}}%
\pgfpathcurveto{\pgfqpoint{1.542720in}{1.226122in}}{\pgfqpoint{1.544487in}{1.226854in}}{\pgfqpoint{1.545789in}{1.228156in}}%
\pgfpathcurveto{\pgfqpoint{1.547091in}{1.229458in}}{\pgfqpoint{1.547823in}{1.231225in}}{\pgfqpoint{1.547823in}{1.233066in}}%
\pgfpathcurveto{\pgfqpoint{1.547823in}{1.234908in}}{\pgfqpoint{1.547091in}{1.236675in}}{\pgfqpoint{1.545789in}{1.237977in}}%
\pgfpathcurveto{\pgfqpoint{1.544487in}{1.239279in}}{\pgfqpoint{1.542720in}{1.240011in}}{\pgfqpoint{1.540879in}{1.240011in}}%
\pgfpathcurveto{\pgfqpoint{1.539037in}{1.240011in}}{\pgfqpoint{1.537270in}{1.239279in}}{\pgfqpoint{1.535968in}{1.237977in}}%
\pgfpathcurveto{\pgfqpoint{1.534666in}{1.236675in}}{\pgfqpoint{1.533934in}{1.234908in}}{\pgfqpoint{1.533934in}{1.233066in}}%
\pgfpathcurveto{\pgfqpoint{1.533934in}{1.231225in}}{\pgfqpoint{1.534666in}{1.229458in}}{\pgfqpoint{1.535968in}{1.228156in}}%
\pgfpathcurveto{\pgfqpoint{1.537270in}{1.226854in}}{\pgfqpoint{1.539037in}{1.226122in}}{\pgfqpoint{1.540879in}{1.226122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583103in}{1.487608in}}%
\pgfpathcurveto{\pgfqpoint{0.584945in}{1.487608in}}{\pgfqpoint{0.586712in}{1.488339in}}{\pgfqpoint{0.588014in}{1.489642in}}%
\pgfpathcurveto{\pgfqpoint{0.589316in}{1.490944in}}{\pgfqpoint{0.590048in}{1.492710in}}{\pgfqpoint{0.590048in}{1.494552in}}%
\pgfpathcurveto{\pgfqpoint{0.590048in}{1.496394in}}{\pgfqpoint{0.589316in}{1.498160in}}{\pgfqpoint{0.588014in}{1.499463in}}%
\pgfpathcurveto{\pgfqpoint{0.586712in}{1.500765in}}{\pgfqpoint{0.584945in}{1.501497in}}{\pgfqpoint{0.583103in}{1.501497in}}%
\pgfpathcurveto{\pgfqpoint{0.581262in}{1.501497in}}{\pgfqpoint{0.579495in}{1.500765in}}{\pgfqpoint{0.578193in}{1.499463in}}%
\pgfpathcurveto{\pgfqpoint{0.576891in}{1.498160in}}{\pgfqpoint{0.576159in}{1.496394in}}{\pgfqpoint{0.576159in}{1.494552in}}%
\pgfpathcurveto{\pgfqpoint{0.576159in}{1.492710in}}{\pgfqpoint{0.576891in}{1.490944in}}{\pgfqpoint{0.578193in}{1.489642in}}%
\pgfpathcurveto{\pgfqpoint{0.579495in}{1.488339in}}{\pgfqpoint{0.581262in}{1.487608in}}{\pgfqpoint{0.583103in}{1.487608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583103in}{1.226122in}}%
\pgfpathcurveto{\pgfqpoint{0.584945in}{1.226122in}}{\pgfqpoint{0.586712in}{1.226854in}}{\pgfqpoint{0.588014in}{1.228156in}}%
\pgfpathcurveto{\pgfqpoint{0.589316in}{1.229458in}}{\pgfqpoint{0.590048in}{1.231225in}}{\pgfqpoint{0.590048in}{1.233066in}}%
\pgfpathcurveto{\pgfqpoint{0.590048in}{1.234908in}}{\pgfqpoint{0.589316in}{1.236675in}}{\pgfqpoint{0.588014in}{1.237977in}}%
\pgfpathcurveto{\pgfqpoint{0.586712in}{1.239279in}}{\pgfqpoint{0.584945in}{1.240011in}}{\pgfqpoint{0.583103in}{1.240011in}}%
\pgfpathcurveto{\pgfqpoint{0.581262in}{1.240011in}}{\pgfqpoint{0.579495in}{1.239279in}}{\pgfqpoint{0.578193in}{1.237977in}}%
\pgfpathcurveto{\pgfqpoint{0.576891in}{1.236675in}}{\pgfqpoint{0.576159in}{1.234908in}}{\pgfqpoint{0.576159in}{1.233066in}}%
\pgfpathcurveto{\pgfqpoint{0.576159in}{1.231225in}}{\pgfqpoint{0.576891in}{1.229458in}}{\pgfqpoint{0.578193in}{1.228156in}}%
\pgfpathcurveto{\pgfqpoint{0.579495in}{1.226854in}}{\pgfqpoint{0.581262in}{1.226122in}}{\pgfqpoint{0.583103in}{1.226122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745746in}{2.693740in}}%
\pgfpathcurveto{\pgfqpoint{2.747588in}{2.693740in}}{\pgfqpoint{2.749354in}{2.694472in}}{\pgfqpoint{2.750656in}{2.695774in}}%
\pgfpathcurveto{\pgfqpoint{2.751959in}{2.697076in}}{\pgfqpoint{2.752690in}{2.698843in}}{\pgfqpoint{2.752690in}{2.700684in}}%
\pgfpathcurveto{\pgfqpoint{2.752690in}{2.702526in}}{\pgfqpoint{2.751959in}{2.704292in}}{\pgfqpoint{2.750656in}{2.705595in}}%
\pgfpathcurveto{\pgfqpoint{2.749354in}{2.706897in}}{\pgfqpoint{2.747588in}{2.707629in}}{\pgfqpoint{2.745746in}{2.707629in}}%
\pgfpathcurveto{\pgfqpoint{2.743904in}{2.707629in}}{\pgfqpoint{2.742138in}{2.706897in}}{\pgfqpoint{2.740836in}{2.705595in}}%
\pgfpathcurveto{\pgfqpoint{2.739533in}{2.704292in}}{\pgfqpoint{2.738802in}{2.702526in}}{\pgfqpoint{2.738802in}{2.700684in}}%
\pgfpathcurveto{\pgfqpoint{2.738802in}{2.698843in}}{\pgfqpoint{2.739533in}{2.697076in}}{\pgfqpoint{2.740836in}{2.695774in}}%
\pgfpathcurveto{\pgfqpoint{2.742138in}{2.694472in}}{\pgfqpoint{2.743904in}{2.693740in}}{\pgfqpoint{2.745746in}{2.693740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787971in}{2.693740in}}%
\pgfpathcurveto{\pgfqpoint{1.789812in}{2.693740in}}{\pgfqpoint{1.791579in}{2.694472in}}{\pgfqpoint{1.792881in}{2.695774in}}%
\pgfpathcurveto{\pgfqpoint{1.794183in}{2.697076in}}{\pgfqpoint{1.794915in}{2.698843in}}{\pgfqpoint{1.794915in}{2.700684in}}%
\pgfpathcurveto{\pgfqpoint{1.794915in}{2.702526in}}{\pgfqpoint{1.794183in}{2.704292in}}{\pgfqpoint{1.792881in}{2.705595in}}%
\pgfpathcurveto{\pgfqpoint{1.791579in}{2.706897in}}{\pgfqpoint{1.789812in}{2.707629in}}{\pgfqpoint{1.787971in}{2.707629in}}%
\pgfpathcurveto{\pgfqpoint{1.786129in}{2.707629in}}{\pgfqpoint{1.784362in}{2.706897in}}{\pgfqpoint{1.783060in}{2.705595in}}%
\pgfpathcurveto{\pgfqpoint{1.781758in}{2.704292in}}{\pgfqpoint{1.781026in}{2.702526in}}{\pgfqpoint{1.781026in}{2.700684in}}%
\pgfpathcurveto{\pgfqpoint{1.781026in}{2.698843in}}{\pgfqpoint{1.781758in}{2.697076in}}{\pgfqpoint{1.783060in}{2.695774in}}%
\pgfpathcurveto{\pgfqpoint{1.784362in}{2.694472in}}{\pgfqpoint{1.786129in}{2.693740in}}{\pgfqpoint{1.787971in}{2.693740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745746in}{2.432254in}}%
\pgfpathcurveto{\pgfqpoint{2.747588in}{2.432254in}}{\pgfqpoint{2.749354in}{2.432986in}}{\pgfqpoint{2.750656in}{2.434288in}}%
\pgfpathcurveto{\pgfqpoint{2.751959in}{2.435590in}}{\pgfqpoint{2.752690in}{2.437357in}}{\pgfqpoint{2.752690in}{2.439199in}}%
\pgfpathcurveto{\pgfqpoint{2.752690in}{2.441040in}}{\pgfqpoint{2.751959in}{2.442807in}}{\pgfqpoint{2.750656in}{2.444109in}}%
\pgfpathcurveto{\pgfqpoint{2.749354in}{2.445411in}}{\pgfqpoint{2.747588in}{2.446143in}}{\pgfqpoint{2.745746in}{2.446143in}}%
\pgfpathcurveto{\pgfqpoint{2.743904in}{2.446143in}}{\pgfqpoint{2.742138in}{2.445411in}}{\pgfqpoint{2.740836in}{2.444109in}}%
\pgfpathcurveto{\pgfqpoint{2.739533in}{2.442807in}}{\pgfqpoint{2.738802in}{2.441040in}}{\pgfqpoint{2.738802in}{2.439199in}}%
\pgfpathcurveto{\pgfqpoint{2.738802in}{2.437357in}}{\pgfqpoint{2.739533in}{2.435590in}}{\pgfqpoint{2.740836in}{2.434288in}}%
\pgfpathcurveto{\pgfqpoint{2.742138in}{2.432986in}}{\pgfqpoint{2.743904in}{2.432254in}}{\pgfqpoint{2.745746in}{2.432254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745746in}{2.432254in}}%
\pgfpathcurveto{\pgfqpoint{2.747588in}{2.432254in}}{\pgfqpoint{2.749354in}{2.432986in}}{\pgfqpoint{2.750656in}{2.434288in}}%
\pgfpathcurveto{\pgfqpoint{2.751959in}{2.435590in}}{\pgfqpoint{2.752690in}{2.437357in}}{\pgfqpoint{2.752690in}{2.439199in}}%
\pgfpathcurveto{\pgfqpoint{2.752690in}{2.441040in}}{\pgfqpoint{2.751959in}{2.442807in}}{\pgfqpoint{2.750656in}{2.444109in}}%
\pgfpathcurveto{\pgfqpoint{2.749354in}{2.445411in}}{\pgfqpoint{2.747588in}{2.446143in}}{\pgfqpoint{2.745746in}{2.446143in}}%
\pgfpathcurveto{\pgfqpoint{2.743904in}{2.446143in}}{\pgfqpoint{2.742138in}{2.445411in}}{\pgfqpoint{2.740836in}{2.444109in}}%
\pgfpathcurveto{\pgfqpoint{2.739533in}{2.442807in}}{\pgfqpoint{2.738802in}{2.441040in}}{\pgfqpoint{2.738802in}{2.439199in}}%
\pgfpathcurveto{\pgfqpoint{2.738802in}{2.437357in}}{\pgfqpoint{2.739533in}{2.435590in}}{\pgfqpoint{2.740836in}{2.434288in}}%
\pgfpathcurveto{\pgfqpoint{2.742138in}{2.432986in}}{\pgfqpoint{2.743904in}{2.432254in}}{\pgfqpoint{2.745746in}{2.432254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787971in}{2.693740in}}%
\pgfpathcurveto{\pgfqpoint{1.789812in}{2.693740in}}{\pgfqpoint{1.791579in}{2.694472in}}{\pgfqpoint{1.792881in}{2.695774in}}%
\pgfpathcurveto{\pgfqpoint{1.794183in}{2.697076in}}{\pgfqpoint{1.794915in}{2.698843in}}{\pgfqpoint{1.794915in}{2.700684in}}%
\pgfpathcurveto{\pgfqpoint{1.794915in}{2.702526in}}{\pgfqpoint{1.794183in}{2.704292in}}{\pgfqpoint{1.792881in}{2.705595in}}%
\pgfpathcurveto{\pgfqpoint{1.791579in}{2.706897in}}{\pgfqpoint{1.789812in}{2.707629in}}{\pgfqpoint{1.787971in}{2.707629in}}%
\pgfpathcurveto{\pgfqpoint{1.786129in}{2.707629in}}{\pgfqpoint{1.784362in}{2.706897in}}{\pgfqpoint{1.783060in}{2.705595in}}%
\pgfpathcurveto{\pgfqpoint{1.781758in}{2.704292in}}{\pgfqpoint{1.781026in}{2.702526in}}{\pgfqpoint{1.781026in}{2.700684in}}%
\pgfpathcurveto{\pgfqpoint{1.781026in}{2.698843in}}{\pgfqpoint{1.781758in}{2.697076in}}{\pgfqpoint{1.783060in}{2.695774in}}%
\pgfpathcurveto{\pgfqpoint{1.784362in}{2.694472in}}{\pgfqpoint{1.786129in}{2.693740in}}{\pgfqpoint{1.787971in}{2.693740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787971in}{2.432254in}}%
\pgfpathcurveto{\pgfqpoint{1.789812in}{2.432254in}}{\pgfqpoint{1.791579in}{2.432986in}}{\pgfqpoint{1.792881in}{2.434288in}}%
\pgfpathcurveto{\pgfqpoint{1.794183in}{2.435590in}}{\pgfqpoint{1.794915in}{2.437357in}}{\pgfqpoint{1.794915in}{2.439199in}}%
\pgfpathcurveto{\pgfqpoint{1.794915in}{2.441040in}}{\pgfqpoint{1.794183in}{2.442807in}}{\pgfqpoint{1.792881in}{2.444109in}}%
\pgfpathcurveto{\pgfqpoint{1.791579in}{2.445411in}}{\pgfqpoint{1.789812in}{2.446143in}}{\pgfqpoint{1.787971in}{2.446143in}}%
\pgfpathcurveto{\pgfqpoint{1.786129in}{2.446143in}}{\pgfqpoint{1.784362in}{2.445411in}}{\pgfqpoint{1.783060in}{2.444109in}}%
\pgfpathcurveto{\pgfqpoint{1.781758in}{2.442807in}}{\pgfqpoint{1.781026in}{2.441040in}}{\pgfqpoint{1.781026in}{2.439199in}}%
\pgfpathcurveto{\pgfqpoint{1.781026in}{2.437357in}}{\pgfqpoint{1.781758in}{2.435590in}}{\pgfqpoint{1.783060in}{2.434288in}}%
\pgfpathcurveto{\pgfqpoint{1.784362in}{2.432986in}}{\pgfqpoint{1.786129in}{2.432254in}}{\pgfqpoint{1.787971in}{2.432254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143312in}{0.884541in}}%
\pgfpathcurveto{\pgfqpoint{2.145154in}{0.884541in}}{\pgfqpoint{2.146921in}{0.885273in}}{\pgfqpoint{2.148223in}{0.886575in}}%
\pgfpathcurveto{\pgfqpoint{2.149525in}{0.887878in}}{\pgfqpoint{2.150257in}{0.889644in}}{\pgfqpoint{2.150257in}{0.891486in}}%
\pgfpathcurveto{\pgfqpoint{2.150257in}{0.893328in}}{\pgfqpoint{2.149525in}{0.895094in}}{\pgfqpoint{2.148223in}{0.896396in}}%
\pgfpathcurveto{\pgfqpoint{2.146921in}{0.897699in}}{\pgfqpoint{2.145154in}{0.898430in}}{\pgfqpoint{2.143312in}{0.898430in}}%
\pgfpathcurveto{\pgfqpoint{2.141471in}{0.898430in}}{\pgfqpoint{2.139704in}{0.897699in}}{\pgfqpoint{2.138402in}{0.896396in}}%
\pgfpathcurveto{\pgfqpoint{2.137100in}{0.895094in}}{\pgfqpoint{2.136368in}{0.893328in}}{\pgfqpoint{2.136368in}{0.891486in}}%
\pgfpathcurveto{\pgfqpoint{2.136368in}{0.889644in}}{\pgfqpoint{2.137100in}{0.887878in}}{\pgfqpoint{2.138402in}{0.886575in}}%
\pgfpathcurveto{\pgfqpoint{2.139704in}{0.885273in}}{\pgfqpoint{2.141471in}{0.884541in}}{\pgfqpoint{2.143312in}{0.884541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185537in}{0.884541in}}%
\pgfpathcurveto{\pgfqpoint{1.187379in}{0.884541in}}{\pgfqpoint{1.189145in}{0.885273in}}{\pgfqpoint{1.190447in}{0.886575in}}%
\pgfpathcurveto{\pgfqpoint{1.191750in}{0.887878in}}{\pgfqpoint{1.192481in}{0.889644in}}{\pgfqpoint{1.192481in}{0.891486in}}%
\pgfpathcurveto{\pgfqpoint{1.192481in}{0.893328in}}{\pgfqpoint{1.191750in}{0.895094in}}{\pgfqpoint{1.190447in}{0.896396in}}%
\pgfpathcurveto{\pgfqpoint{1.189145in}{0.897699in}}{\pgfqpoint{1.187379in}{0.898430in}}{\pgfqpoint{1.185537in}{0.898430in}}%
\pgfpathcurveto{\pgfqpoint{1.183695in}{0.898430in}}{\pgfqpoint{1.181929in}{0.897699in}}{\pgfqpoint{1.180626in}{0.896396in}}%
\pgfpathcurveto{\pgfqpoint{1.179324in}{0.895094in}}{\pgfqpoint{1.178593in}{0.893328in}}{\pgfqpoint{1.178593in}{0.891486in}}%
\pgfpathcurveto{\pgfqpoint{1.178593in}{0.889644in}}{\pgfqpoint{1.179324in}{0.887878in}}{\pgfqpoint{1.180626in}{0.886575in}}%
\pgfpathcurveto{\pgfqpoint{1.181929in}{0.885273in}}{\pgfqpoint{1.183695in}{0.884541in}}{\pgfqpoint{1.185537in}{0.884541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143312in}{0.623056in}}%
\pgfpathcurveto{\pgfqpoint{2.145154in}{0.623056in}}{\pgfqpoint{2.146921in}{0.623787in}}{\pgfqpoint{2.148223in}{0.625090in}}%
\pgfpathcurveto{\pgfqpoint{2.149525in}{0.626392in}}{\pgfqpoint{2.150257in}{0.628159in}}{\pgfqpoint{2.150257in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{2.150257in}{0.631842in}}{\pgfqpoint{2.149525in}{0.633608in}}{\pgfqpoint{2.148223in}{0.634911in}}%
\pgfpathcurveto{\pgfqpoint{2.146921in}{0.636213in}}{\pgfqpoint{2.145154in}{0.636945in}}{\pgfqpoint{2.143312in}{0.636945in}}%
\pgfpathcurveto{\pgfqpoint{2.141471in}{0.636945in}}{\pgfqpoint{2.139704in}{0.636213in}}{\pgfqpoint{2.138402in}{0.634911in}}%
\pgfpathcurveto{\pgfqpoint{2.137100in}{0.633608in}}{\pgfqpoint{2.136368in}{0.631842in}}{\pgfqpoint{2.136368in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{2.136368in}{0.628159in}}{\pgfqpoint{2.137100in}{0.626392in}}{\pgfqpoint{2.138402in}{0.625090in}}%
\pgfpathcurveto{\pgfqpoint{2.139704in}{0.623787in}}{\pgfqpoint{2.141471in}{0.623056in}}{\pgfqpoint{2.143312in}{0.623056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143312in}{0.623056in}}%
\pgfpathcurveto{\pgfqpoint{2.145154in}{0.623056in}}{\pgfqpoint{2.146921in}{0.623787in}}{\pgfqpoint{2.148223in}{0.625090in}}%
\pgfpathcurveto{\pgfqpoint{2.149525in}{0.626392in}}{\pgfqpoint{2.150257in}{0.628159in}}{\pgfqpoint{2.150257in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{2.150257in}{0.631842in}}{\pgfqpoint{2.149525in}{0.633608in}}{\pgfqpoint{2.148223in}{0.634911in}}%
\pgfpathcurveto{\pgfqpoint{2.146921in}{0.636213in}}{\pgfqpoint{2.145154in}{0.636945in}}{\pgfqpoint{2.143312in}{0.636945in}}%
\pgfpathcurveto{\pgfqpoint{2.141471in}{0.636945in}}{\pgfqpoint{2.139704in}{0.636213in}}{\pgfqpoint{2.138402in}{0.634911in}}%
\pgfpathcurveto{\pgfqpoint{2.137100in}{0.633608in}}{\pgfqpoint{2.136368in}{0.631842in}}{\pgfqpoint{2.136368in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{2.136368in}{0.628159in}}{\pgfqpoint{2.137100in}{0.626392in}}{\pgfqpoint{2.138402in}{0.625090in}}%
\pgfpathcurveto{\pgfqpoint{2.139704in}{0.623787in}}{\pgfqpoint{2.141471in}{0.623056in}}{\pgfqpoint{2.143312in}{0.623056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185537in}{0.884541in}}%
\pgfpathcurveto{\pgfqpoint{1.187379in}{0.884541in}}{\pgfqpoint{1.189145in}{0.885273in}}{\pgfqpoint{1.190447in}{0.886575in}}%
\pgfpathcurveto{\pgfqpoint{1.191750in}{0.887878in}}{\pgfqpoint{1.192481in}{0.889644in}}{\pgfqpoint{1.192481in}{0.891486in}}%
\pgfpathcurveto{\pgfqpoint{1.192481in}{0.893328in}}{\pgfqpoint{1.191750in}{0.895094in}}{\pgfqpoint{1.190447in}{0.896396in}}%
\pgfpathcurveto{\pgfqpoint{1.189145in}{0.897699in}}{\pgfqpoint{1.187379in}{0.898430in}}{\pgfqpoint{1.185537in}{0.898430in}}%
\pgfpathcurveto{\pgfqpoint{1.183695in}{0.898430in}}{\pgfqpoint{1.181929in}{0.897699in}}{\pgfqpoint{1.180626in}{0.896396in}}%
\pgfpathcurveto{\pgfqpoint{1.179324in}{0.895094in}}{\pgfqpoint{1.178593in}{0.893328in}}{\pgfqpoint{1.178593in}{0.891486in}}%
\pgfpathcurveto{\pgfqpoint{1.178593in}{0.889644in}}{\pgfqpoint{1.179324in}{0.887878in}}{\pgfqpoint{1.180626in}{0.886575in}}%
\pgfpathcurveto{\pgfqpoint{1.181929in}{0.885273in}}{\pgfqpoint{1.183695in}{0.884541in}}{\pgfqpoint{1.185537in}{0.884541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185537in}{0.623056in}}%
\pgfpathcurveto{\pgfqpoint{1.187379in}{0.623056in}}{\pgfqpoint{1.189145in}{0.623787in}}{\pgfqpoint{1.190447in}{0.625090in}}%
\pgfpathcurveto{\pgfqpoint{1.191750in}{0.626392in}}{\pgfqpoint{1.192481in}{0.628159in}}{\pgfqpoint{1.192481in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{1.192481in}{0.631842in}}{\pgfqpoint{1.191750in}{0.633608in}}{\pgfqpoint{1.190447in}{0.634911in}}%
\pgfpathcurveto{\pgfqpoint{1.189145in}{0.636213in}}{\pgfqpoint{1.187379in}{0.636945in}}{\pgfqpoint{1.185537in}{0.636945in}}%
\pgfpathcurveto{\pgfqpoint{1.183695in}{0.636945in}}{\pgfqpoint{1.181929in}{0.636213in}}{\pgfqpoint{1.180626in}{0.634911in}}%
\pgfpathcurveto{\pgfqpoint{1.179324in}{0.633608in}}{\pgfqpoint{1.178593in}{0.631842in}}{\pgfqpoint{1.178593in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{1.178593in}{0.628159in}}{\pgfqpoint{1.179324in}{0.626392in}}{\pgfqpoint{1.180626in}{0.625090in}}%
\pgfpathcurveto{\pgfqpoint{1.181929in}{0.623787in}}{\pgfqpoint{1.183695in}{0.623056in}}{\pgfqpoint{1.185537in}{0.623056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938445in}{2.090674in}}%
\pgfpathcurveto{\pgfqpoint{0.940287in}{2.090674in}}{\pgfqpoint{0.942053in}{2.091405in}}{\pgfqpoint{0.943355in}{2.092708in}}%
\pgfpathcurveto{\pgfqpoint{0.944658in}{2.094010in}}{\pgfqpoint{0.945389in}{2.095776in}}{\pgfqpoint{0.945389in}{2.097618in}}%
\pgfpathcurveto{\pgfqpoint{0.945389in}{2.099460in}}{\pgfqpoint{0.944658in}{2.101226in}}{\pgfqpoint{0.943355in}{2.102529in}}%
\pgfpathcurveto{\pgfqpoint{0.942053in}{2.103831in}}{\pgfqpoint{0.940287in}{2.104563in}}{\pgfqpoint{0.938445in}{2.104563in}}%
\pgfpathcurveto{\pgfqpoint{0.936603in}{2.104563in}}{\pgfqpoint{0.934837in}{2.103831in}}{\pgfqpoint{0.933535in}{2.102529in}}%
\pgfpathcurveto{\pgfqpoint{0.932232in}{2.101226in}}{\pgfqpoint{0.931501in}{2.099460in}}{\pgfqpoint{0.931501in}{2.097618in}}%
\pgfpathcurveto{\pgfqpoint{0.931501in}{2.095776in}}{\pgfqpoint{0.932232in}{2.094010in}}{\pgfqpoint{0.933535in}{2.092708in}}%
\pgfpathcurveto{\pgfqpoint{0.934837in}{2.091405in}}{\pgfqpoint{0.936603in}{2.090674in}}{\pgfqpoint{0.938445in}{2.090674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390404in}{2.090674in}}%
\pgfpathcurveto{\pgfqpoint{2.392246in}{2.090674in}}{\pgfqpoint{2.394012in}{2.091405in}}{\pgfqpoint{2.395315in}{2.092708in}}%
\pgfpathcurveto{\pgfqpoint{2.396617in}{2.094010in}}{\pgfqpoint{2.397349in}{2.095776in}}{\pgfqpoint{2.397349in}{2.097618in}}%
\pgfpathcurveto{\pgfqpoint{2.397349in}{2.099460in}}{\pgfqpoint{2.396617in}{2.101226in}}{\pgfqpoint{2.395315in}{2.102529in}}%
\pgfpathcurveto{\pgfqpoint{2.394012in}{2.103831in}}{\pgfqpoint{2.392246in}{2.104563in}}{\pgfqpoint{2.390404in}{2.104563in}}%
\pgfpathcurveto{\pgfqpoint{2.388563in}{2.104563in}}{\pgfqpoint{2.386796in}{2.103831in}}{\pgfqpoint{2.385494in}{2.102529in}}%
\pgfpathcurveto{\pgfqpoint{2.384192in}{2.101226in}}{\pgfqpoint{2.383460in}{2.099460in}}{\pgfqpoint{2.383460in}{2.097618in}}%
\pgfpathcurveto{\pgfqpoint{2.383460in}{2.095776in}}{\pgfqpoint{2.384192in}{2.094010in}}{\pgfqpoint{2.385494in}{2.092708in}}%
\pgfpathcurveto{\pgfqpoint{2.386796in}{2.091405in}}{\pgfqpoint{2.388563in}{2.090674in}}{\pgfqpoint{2.390404in}{2.090674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938445in}{1.829188in}}%
\pgfpathcurveto{\pgfqpoint{0.940287in}{1.829188in}}{\pgfqpoint{0.942053in}{1.829920in}}{\pgfqpoint{0.943355in}{1.831222in}}%
\pgfpathcurveto{\pgfqpoint{0.944658in}{1.832524in}}{\pgfqpoint{0.945389in}{1.834291in}}{\pgfqpoint{0.945389in}{1.836132in}}%
\pgfpathcurveto{\pgfqpoint{0.945389in}{1.837974in}}{\pgfqpoint{0.944658in}{1.839741in}}{\pgfqpoint{0.943355in}{1.841043in}}%
\pgfpathcurveto{\pgfqpoint{0.942053in}{1.842345in}}{\pgfqpoint{0.940287in}{1.843077in}}{\pgfqpoint{0.938445in}{1.843077in}}%
\pgfpathcurveto{\pgfqpoint{0.936603in}{1.843077in}}{\pgfqpoint{0.934837in}{1.842345in}}{\pgfqpoint{0.933535in}{1.841043in}}%
\pgfpathcurveto{\pgfqpoint{0.932232in}{1.839741in}}{\pgfqpoint{0.931501in}{1.837974in}}{\pgfqpoint{0.931501in}{1.836132in}}%
\pgfpathcurveto{\pgfqpoint{0.931501in}{1.834291in}}{\pgfqpoint{0.932232in}{1.832524in}}{\pgfqpoint{0.933535in}{1.831222in}}%
\pgfpathcurveto{\pgfqpoint{0.934837in}{1.829920in}}{\pgfqpoint{0.936603in}{1.829188in}}{\pgfqpoint{0.938445in}{1.829188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938445in}{1.829188in}}%
\pgfpathcurveto{\pgfqpoint{0.940287in}{1.829188in}}{\pgfqpoint{0.942053in}{1.829920in}}{\pgfqpoint{0.943355in}{1.831222in}}%
\pgfpathcurveto{\pgfqpoint{0.944658in}{1.832524in}}{\pgfqpoint{0.945389in}{1.834291in}}{\pgfqpoint{0.945389in}{1.836132in}}%
\pgfpathcurveto{\pgfqpoint{0.945389in}{1.837974in}}{\pgfqpoint{0.944658in}{1.839741in}}{\pgfqpoint{0.943355in}{1.841043in}}%
\pgfpathcurveto{\pgfqpoint{0.942053in}{1.842345in}}{\pgfqpoint{0.940287in}{1.843077in}}{\pgfqpoint{0.938445in}{1.843077in}}%
\pgfpathcurveto{\pgfqpoint{0.936603in}{1.843077in}}{\pgfqpoint{0.934837in}{1.842345in}}{\pgfqpoint{0.933535in}{1.841043in}}%
\pgfpathcurveto{\pgfqpoint{0.932232in}{1.839741in}}{\pgfqpoint{0.931501in}{1.837974in}}{\pgfqpoint{0.931501in}{1.836132in}}%
\pgfpathcurveto{\pgfqpoint{0.931501in}{1.834291in}}{\pgfqpoint{0.932232in}{1.832524in}}{\pgfqpoint{0.933535in}{1.831222in}}%
\pgfpathcurveto{\pgfqpoint{0.934837in}{1.829920in}}{\pgfqpoint{0.936603in}{1.829188in}}{\pgfqpoint{0.938445in}{1.829188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390404in}{2.090674in}}%
\pgfpathcurveto{\pgfqpoint{2.392246in}{2.090674in}}{\pgfqpoint{2.394012in}{2.091405in}}{\pgfqpoint{2.395315in}{2.092708in}}%
\pgfpathcurveto{\pgfqpoint{2.396617in}{2.094010in}}{\pgfqpoint{2.397349in}{2.095776in}}{\pgfqpoint{2.397349in}{2.097618in}}%
\pgfpathcurveto{\pgfqpoint{2.397349in}{2.099460in}}{\pgfqpoint{2.396617in}{2.101226in}}{\pgfqpoint{2.395315in}{2.102529in}}%
\pgfpathcurveto{\pgfqpoint{2.394012in}{2.103831in}}{\pgfqpoint{2.392246in}{2.104563in}}{\pgfqpoint{2.390404in}{2.104563in}}%
\pgfpathcurveto{\pgfqpoint{2.388563in}{2.104563in}}{\pgfqpoint{2.386796in}{2.103831in}}{\pgfqpoint{2.385494in}{2.102529in}}%
\pgfpathcurveto{\pgfqpoint{2.384192in}{2.101226in}}{\pgfqpoint{2.383460in}{2.099460in}}{\pgfqpoint{2.383460in}{2.097618in}}%
\pgfpathcurveto{\pgfqpoint{2.383460in}{2.095776in}}{\pgfqpoint{2.384192in}{2.094010in}}{\pgfqpoint{2.385494in}{2.092708in}}%
\pgfpathcurveto{\pgfqpoint{2.386796in}{2.091405in}}{\pgfqpoint{2.388563in}{2.090674in}}{\pgfqpoint{2.390404in}{2.090674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390404in}{1.829188in}}%
\pgfpathcurveto{\pgfqpoint{2.392246in}{1.829188in}}{\pgfqpoint{2.394012in}{1.829920in}}{\pgfqpoint{2.395315in}{1.831222in}}%
\pgfpathcurveto{\pgfqpoint{2.396617in}{1.832524in}}{\pgfqpoint{2.397349in}{1.834291in}}{\pgfqpoint{2.397349in}{1.836132in}}%
\pgfpathcurveto{\pgfqpoint{2.397349in}{1.837974in}}{\pgfqpoint{2.396617in}{1.839741in}}{\pgfqpoint{2.395315in}{1.841043in}}%
\pgfpathcurveto{\pgfqpoint{2.394012in}{1.842345in}}{\pgfqpoint{2.392246in}{1.843077in}}{\pgfqpoint{2.390404in}{1.843077in}}%
\pgfpathcurveto{\pgfqpoint{2.388563in}{1.843077in}}{\pgfqpoint{2.386796in}{1.842345in}}{\pgfqpoint{2.385494in}{1.841043in}}%
\pgfpathcurveto{\pgfqpoint{2.384192in}{1.839741in}}{\pgfqpoint{2.383460in}{1.837974in}}{\pgfqpoint{2.383460in}{1.836132in}}%
\pgfpathcurveto{\pgfqpoint{2.383460in}{1.834291in}}{\pgfqpoint{2.384192in}{1.832524in}}{\pgfqpoint{2.385494in}{1.831222in}}%
\pgfpathcurveto{\pgfqpoint{2.386796in}{1.829920in}}{\pgfqpoint{2.388563in}{1.829188in}}{\pgfqpoint{2.390404in}{1.829188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089053in}{1.336841in}}%
\pgfpathcurveto{\pgfqpoint{1.090895in}{1.336841in}}{\pgfqpoint{1.092662in}{1.337573in}}{\pgfqpoint{1.093964in}{1.338875in}}%
\pgfpathcurveto{\pgfqpoint{1.095266in}{1.340177in}}{\pgfqpoint{1.095998in}{1.341944in}}{\pgfqpoint{1.095998in}{1.343786in}}%
\pgfpathcurveto{\pgfqpoint{1.095998in}{1.345627in}}{\pgfqpoint{1.095266in}{1.347394in}}{\pgfqpoint{1.093964in}{1.348696in}}%
\pgfpathcurveto{\pgfqpoint{1.092662in}{1.349998in}}{\pgfqpoint{1.090895in}{1.350730in}}{\pgfqpoint{1.089053in}{1.350730in}}%
\pgfpathcurveto{\pgfqpoint{1.087212in}{1.350730in}}{\pgfqpoint{1.085445in}{1.349998in}}{\pgfqpoint{1.084143in}{1.348696in}}%
\pgfpathcurveto{\pgfqpoint{1.082841in}{1.347394in}}{\pgfqpoint{1.082109in}{1.345627in}}{\pgfqpoint{1.082109in}{1.343786in}}%
\pgfpathcurveto{\pgfqpoint{1.082109in}{1.341944in}}{\pgfqpoint{1.082841in}{1.340177in}}{\pgfqpoint{1.084143in}{1.338875in}}%
\pgfpathcurveto{\pgfqpoint{1.085445in}{1.337573in}}{\pgfqpoint{1.087212in}{1.336841in}}{\pgfqpoint{1.089053in}{1.336841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336145in}{1.336841in}}%
\pgfpathcurveto{\pgfqpoint{1.337987in}{1.336841in}}{\pgfqpoint{1.339754in}{1.337573in}}{\pgfqpoint{1.341056in}{1.338875in}}%
\pgfpathcurveto{\pgfqpoint{1.342358in}{1.340177in}}{\pgfqpoint{1.343090in}{1.341944in}}{\pgfqpoint{1.343090in}{1.343786in}}%
\pgfpathcurveto{\pgfqpoint{1.343090in}{1.345627in}}{\pgfqpoint{1.342358in}{1.347394in}}{\pgfqpoint{1.341056in}{1.348696in}}%
\pgfpathcurveto{\pgfqpoint{1.339754in}{1.349998in}}{\pgfqpoint{1.337987in}{1.350730in}}{\pgfqpoint{1.336145in}{1.350730in}}%
\pgfpathcurveto{\pgfqpoint{1.334304in}{1.350730in}}{\pgfqpoint{1.332537in}{1.349998in}}{\pgfqpoint{1.331235in}{1.348696in}}%
\pgfpathcurveto{\pgfqpoint{1.329933in}{1.347394in}}{\pgfqpoint{1.329201in}{1.345627in}}{\pgfqpoint{1.329201in}{1.343786in}}%
\pgfpathcurveto{\pgfqpoint{1.329201in}{1.341944in}}{\pgfqpoint{1.329933in}{1.340177in}}{\pgfqpoint{1.331235in}{1.338875in}}%
\pgfpathcurveto{\pgfqpoint{1.332537in}{1.337573in}}{\pgfqpoint{1.334304in}{1.336841in}}{\pgfqpoint{1.336145in}{1.336841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089053in}{2.583021in}}%
\pgfpathcurveto{\pgfqpoint{1.090895in}{2.583021in}}{\pgfqpoint{1.092662in}{2.583752in}}{\pgfqpoint{1.093964in}{2.585055in}}%
\pgfpathcurveto{\pgfqpoint{1.095266in}{2.586357in}}{\pgfqpoint{1.095998in}{2.588123in}}{\pgfqpoint{1.095998in}{2.589965in}}%
\pgfpathcurveto{\pgfqpoint{1.095998in}{2.591807in}}{\pgfqpoint{1.095266in}{2.593573in}}{\pgfqpoint{1.093964in}{2.594876in}}%
\pgfpathcurveto{\pgfqpoint{1.092662in}{2.596178in}}{\pgfqpoint{1.090895in}{2.596910in}}{\pgfqpoint{1.089053in}{2.596910in}}%
\pgfpathcurveto{\pgfqpoint{1.087212in}{2.596910in}}{\pgfqpoint{1.085445in}{2.596178in}}{\pgfqpoint{1.084143in}{2.594876in}}%
\pgfpathcurveto{\pgfqpoint{1.082841in}{2.593573in}}{\pgfqpoint{1.082109in}{2.591807in}}{\pgfqpoint{1.082109in}{2.589965in}}%
\pgfpathcurveto{\pgfqpoint{1.082109in}{2.588123in}}{\pgfqpoint{1.082841in}{2.586357in}}{\pgfqpoint{1.084143in}{2.585055in}}%
\pgfpathcurveto{\pgfqpoint{1.085445in}{2.583752in}}{\pgfqpoint{1.087212in}{2.583021in}}{\pgfqpoint{1.089053in}{2.583021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089053in}{2.583021in}}%
\pgfpathcurveto{\pgfqpoint{1.090895in}{2.583021in}}{\pgfqpoint{1.092662in}{2.583752in}}{\pgfqpoint{1.093964in}{2.585055in}}%
\pgfpathcurveto{\pgfqpoint{1.095266in}{2.586357in}}{\pgfqpoint{1.095998in}{2.588123in}}{\pgfqpoint{1.095998in}{2.589965in}}%
\pgfpathcurveto{\pgfqpoint{1.095998in}{2.591807in}}{\pgfqpoint{1.095266in}{2.593573in}}{\pgfqpoint{1.093964in}{2.594876in}}%
\pgfpathcurveto{\pgfqpoint{1.092662in}{2.596178in}}{\pgfqpoint{1.090895in}{2.596910in}}{\pgfqpoint{1.089053in}{2.596910in}}%
\pgfpathcurveto{\pgfqpoint{1.087212in}{2.596910in}}{\pgfqpoint{1.085445in}{2.596178in}}{\pgfqpoint{1.084143in}{2.594876in}}%
\pgfpathcurveto{\pgfqpoint{1.082841in}{2.593573in}}{\pgfqpoint{1.082109in}{2.591807in}}{\pgfqpoint{1.082109in}{2.589965in}}%
\pgfpathcurveto{\pgfqpoint{1.082109in}{2.588123in}}{\pgfqpoint{1.082841in}{2.586357in}}{\pgfqpoint{1.084143in}{2.585055in}}%
\pgfpathcurveto{\pgfqpoint{1.085445in}{2.583752in}}{\pgfqpoint{1.087212in}{2.583021in}}{\pgfqpoint{1.089053in}{2.583021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336145in}{1.336841in}}%
\pgfpathcurveto{\pgfqpoint{1.337987in}{1.336841in}}{\pgfqpoint{1.339754in}{1.337573in}}{\pgfqpoint{1.341056in}{1.338875in}}%
\pgfpathcurveto{\pgfqpoint{1.342358in}{1.340177in}}{\pgfqpoint{1.343090in}{1.341944in}}{\pgfqpoint{1.343090in}{1.343786in}}%
\pgfpathcurveto{\pgfqpoint{1.343090in}{1.345627in}}{\pgfqpoint{1.342358in}{1.347394in}}{\pgfqpoint{1.341056in}{1.348696in}}%
\pgfpathcurveto{\pgfqpoint{1.339754in}{1.349998in}}{\pgfqpoint{1.337987in}{1.350730in}}{\pgfqpoint{1.336145in}{1.350730in}}%
\pgfpathcurveto{\pgfqpoint{1.334304in}{1.350730in}}{\pgfqpoint{1.332537in}{1.349998in}}{\pgfqpoint{1.331235in}{1.348696in}}%
\pgfpathcurveto{\pgfqpoint{1.329933in}{1.347394in}}{\pgfqpoint{1.329201in}{1.345627in}}{\pgfqpoint{1.329201in}{1.343786in}}%
\pgfpathcurveto{\pgfqpoint{1.329201in}{1.341944in}}{\pgfqpoint{1.329933in}{1.340177in}}{\pgfqpoint{1.331235in}{1.338875in}}%
\pgfpathcurveto{\pgfqpoint{1.332537in}{1.337573in}}{\pgfqpoint{1.334304in}{1.336841in}}{\pgfqpoint{1.336145in}{1.336841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336145in}{2.583021in}}%
\pgfpathcurveto{\pgfqpoint{1.337987in}{2.583021in}}{\pgfqpoint{1.339754in}{2.583752in}}{\pgfqpoint{1.341056in}{2.585055in}}%
\pgfpathcurveto{\pgfqpoint{1.342358in}{2.586357in}}{\pgfqpoint{1.343090in}{2.588123in}}{\pgfqpoint{1.343090in}{2.589965in}}%
\pgfpathcurveto{\pgfqpoint{1.343090in}{2.591807in}}{\pgfqpoint{1.342358in}{2.593573in}}{\pgfqpoint{1.341056in}{2.594876in}}%
\pgfpathcurveto{\pgfqpoint{1.339754in}{2.596178in}}{\pgfqpoint{1.337987in}{2.596910in}}{\pgfqpoint{1.336145in}{2.596910in}}%
\pgfpathcurveto{\pgfqpoint{1.334304in}{2.596910in}}{\pgfqpoint{1.332537in}{2.596178in}}{\pgfqpoint{1.331235in}{2.594876in}}%
\pgfpathcurveto{\pgfqpoint{1.329933in}{2.593573in}}{\pgfqpoint{1.329201in}{2.591807in}}{\pgfqpoint{1.329201in}{2.589965in}}%
\pgfpathcurveto{\pgfqpoint{1.329201in}{2.588123in}}{\pgfqpoint{1.329933in}{2.586357in}}{\pgfqpoint{1.331235in}{2.585055in}}%
\pgfpathcurveto{\pgfqpoint{1.332537in}{2.583752in}}{\pgfqpoint{1.334304in}{2.583021in}}{\pgfqpoint{1.336145in}{2.583021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293921in}{2.542973in}}%
\pgfpathcurveto{\pgfqpoint{2.295762in}{2.542973in}}{\pgfqpoint{2.297529in}{2.543705in}}{\pgfqpoint{2.298831in}{2.545007in}}%
\pgfpathcurveto{\pgfqpoint{2.300133in}{2.546310in}}{\pgfqpoint{2.300865in}{2.548076in}}{\pgfqpoint{2.300865in}{2.549918in}}%
\pgfpathcurveto{\pgfqpoint{2.300865in}{2.551759in}}{\pgfqpoint{2.300133in}{2.553526in}}{\pgfqpoint{2.298831in}{2.554828in}}%
\pgfpathcurveto{\pgfqpoint{2.297529in}{2.556131in}}{\pgfqpoint{2.295762in}{2.556862in}}{\pgfqpoint{2.293921in}{2.556862in}}%
\pgfpathcurveto{\pgfqpoint{2.292079in}{2.556862in}}{\pgfqpoint{2.290313in}{2.556131in}}{\pgfqpoint{2.289010in}{2.554828in}}%
\pgfpathcurveto{\pgfqpoint{2.287708in}{2.553526in}}{\pgfqpoint{2.286976in}{2.551759in}}{\pgfqpoint{2.286976in}{2.549918in}}%
\pgfpathcurveto{\pgfqpoint{2.286976in}{2.548076in}}{\pgfqpoint{2.287708in}{2.546310in}}{\pgfqpoint{2.289010in}{2.545007in}}%
\pgfpathcurveto{\pgfqpoint{2.290313in}{2.543705in}}{\pgfqpoint{2.292079in}{2.542973in}}{\pgfqpoint{2.293921in}{2.542973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541013in}{2.542973in}}%
\pgfpathcurveto{\pgfqpoint{2.542854in}{2.542973in}}{\pgfqpoint{2.544621in}{2.543705in}}{\pgfqpoint{2.545923in}{2.545007in}}%
\pgfpathcurveto{\pgfqpoint{2.547225in}{2.546310in}}{\pgfqpoint{2.547957in}{2.548076in}}{\pgfqpoint{2.547957in}{2.549918in}}%
\pgfpathcurveto{\pgfqpoint{2.547957in}{2.551759in}}{\pgfqpoint{2.547225in}{2.553526in}}{\pgfqpoint{2.545923in}{2.554828in}}%
\pgfpathcurveto{\pgfqpoint{2.544621in}{2.556131in}}{\pgfqpoint{2.542854in}{2.556862in}}{\pgfqpoint{2.541013in}{2.556862in}}%
\pgfpathcurveto{\pgfqpoint{2.539171in}{2.556862in}}{\pgfqpoint{2.537404in}{2.556131in}}{\pgfqpoint{2.536102in}{2.554828in}}%
\pgfpathcurveto{\pgfqpoint{2.534800in}{2.553526in}}{\pgfqpoint{2.534068in}{2.551759in}}{\pgfqpoint{2.534068in}{2.549918in}}%
\pgfpathcurveto{\pgfqpoint{2.534068in}{2.548076in}}{\pgfqpoint{2.534800in}{2.546310in}}{\pgfqpoint{2.536102in}{2.545007in}}%
\pgfpathcurveto{\pgfqpoint{2.537404in}{2.543705in}}{\pgfqpoint{2.539171in}{2.542973in}}{\pgfqpoint{2.541013in}{2.542973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293921in}{1.376888in}}%
\pgfpathcurveto{\pgfqpoint{2.295762in}{1.376888in}}{\pgfqpoint{2.297529in}{1.377620in}}{\pgfqpoint{2.298831in}{1.378922in}}%
\pgfpathcurveto{\pgfqpoint{2.300133in}{1.380225in}}{\pgfqpoint{2.300865in}{1.381991in}}{\pgfqpoint{2.300865in}{1.383833in}}%
\pgfpathcurveto{\pgfqpoint{2.300865in}{1.385675in}}{\pgfqpoint{2.300133in}{1.387441in}}{\pgfqpoint{2.298831in}{1.388743in}}%
\pgfpathcurveto{\pgfqpoint{2.297529in}{1.390046in}}{\pgfqpoint{2.295762in}{1.390777in}}{\pgfqpoint{2.293921in}{1.390777in}}%
\pgfpathcurveto{\pgfqpoint{2.292079in}{1.390777in}}{\pgfqpoint{2.290313in}{1.390046in}}{\pgfqpoint{2.289010in}{1.388743in}}%
\pgfpathcurveto{\pgfqpoint{2.287708in}{1.387441in}}{\pgfqpoint{2.286976in}{1.385675in}}{\pgfqpoint{2.286976in}{1.383833in}}%
\pgfpathcurveto{\pgfqpoint{2.286976in}{1.381991in}}{\pgfqpoint{2.287708in}{1.380225in}}{\pgfqpoint{2.289010in}{1.378922in}}%
\pgfpathcurveto{\pgfqpoint{2.290313in}{1.377620in}}{\pgfqpoint{2.292079in}{1.376888in}}{\pgfqpoint{2.293921in}{1.376888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293921in}{1.376888in}}%
\pgfpathcurveto{\pgfqpoint{2.295762in}{1.376888in}}{\pgfqpoint{2.297529in}{1.377620in}}{\pgfqpoint{2.298831in}{1.378922in}}%
\pgfpathcurveto{\pgfqpoint{2.300133in}{1.380225in}}{\pgfqpoint{2.300865in}{1.381991in}}{\pgfqpoint{2.300865in}{1.383833in}}%
\pgfpathcurveto{\pgfqpoint{2.300865in}{1.385675in}}{\pgfqpoint{2.300133in}{1.387441in}}{\pgfqpoint{2.298831in}{1.388743in}}%
\pgfpathcurveto{\pgfqpoint{2.297529in}{1.390046in}}{\pgfqpoint{2.295762in}{1.390777in}}{\pgfqpoint{2.293921in}{1.390777in}}%
\pgfpathcurveto{\pgfqpoint{2.292079in}{1.390777in}}{\pgfqpoint{2.290313in}{1.390046in}}{\pgfqpoint{2.289010in}{1.388743in}}%
\pgfpathcurveto{\pgfqpoint{2.287708in}{1.387441in}}{\pgfqpoint{2.286976in}{1.385675in}}{\pgfqpoint{2.286976in}{1.383833in}}%
\pgfpathcurveto{\pgfqpoint{2.286976in}{1.381991in}}{\pgfqpoint{2.287708in}{1.380225in}}{\pgfqpoint{2.289010in}{1.378922in}}%
\pgfpathcurveto{\pgfqpoint{2.290313in}{1.377620in}}{\pgfqpoint{2.292079in}{1.376888in}}{\pgfqpoint{2.293921in}{1.376888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541013in}{2.542973in}}%
\pgfpathcurveto{\pgfqpoint{2.542854in}{2.542973in}}{\pgfqpoint{2.544621in}{2.543705in}}{\pgfqpoint{2.545923in}{2.545007in}}%
\pgfpathcurveto{\pgfqpoint{2.547225in}{2.546310in}}{\pgfqpoint{2.547957in}{2.548076in}}{\pgfqpoint{2.547957in}{2.549918in}}%
\pgfpathcurveto{\pgfqpoint{2.547957in}{2.551759in}}{\pgfqpoint{2.547225in}{2.553526in}}{\pgfqpoint{2.545923in}{2.554828in}}%
\pgfpathcurveto{\pgfqpoint{2.544621in}{2.556131in}}{\pgfqpoint{2.542854in}{2.556862in}}{\pgfqpoint{2.541013in}{2.556862in}}%
\pgfpathcurveto{\pgfqpoint{2.539171in}{2.556862in}}{\pgfqpoint{2.537404in}{2.556131in}}{\pgfqpoint{2.536102in}{2.554828in}}%
\pgfpathcurveto{\pgfqpoint{2.534800in}{2.553526in}}{\pgfqpoint{2.534068in}{2.551759in}}{\pgfqpoint{2.534068in}{2.549918in}}%
\pgfpathcurveto{\pgfqpoint{2.534068in}{2.548076in}}{\pgfqpoint{2.534800in}{2.546310in}}{\pgfqpoint{2.536102in}{2.545007in}}%
\pgfpathcurveto{\pgfqpoint{2.537404in}{2.543705in}}{\pgfqpoint{2.539171in}{2.542973in}}{\pgfqpoint{2.541013in}{2.542973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541013in}{1.376888in}}%
\pgfpathcurveto{\pgfqpoint{2.542854in}{1.376888in}}{\pgfqpoint{2.544621in}{1.377620in}}{\pgfqpoint{2.545923in}{1.378922in}}%
\pgfpathcurveto{\pgfqpoint{2.547225in}{1.380225in}}{\pgfqpoint{2.547957in}{1.381991in}}{\pgfqpoint{2.547957in}{1.383833in}}%
\pgfpathcurveto{\pgfqpoint{2.547957in}{1.385675in}}{\pgfqpoint{2.547225in}{1.387441in}}{\pgfqpoint{2.545923in}{1.388743in}}%
\pgfpathcurveto{\pgfqpoint{2.544621in}{1.390046in}}{\pgfqpoint{2.542854in}{1.390777in}}{\pgfqpoint{2.541013in}{1.390777in}}%
\pgfpathcurveto{\pgfqpoint{2.539171in}{1.390777in}}{\pgfqpoint{2.537404in}{1.390046in}}{\pgfqpoint{2.536102in}{1.388743in}}%
\pgfpathcurveto{\pgfqpoint{2.534800in}{1.387441in}}{\pgfqpoint{2.534068in}{1.385675in}}{\pgfqpoint{2.534068in}{1.383833in}}%
\pgfpathcurveto{\pgfqpoint{2.534068in}{1.381991in}}{\pgfqpoint{2.534800in}{1.380225in}}{\pgfqpoint{2.536102in}{1.378922in}}%
\pgfpathcurveto{\pgfqpoint{2.537404in}{1.377620in}}{\pgfqpoint{2.539171in}{1.376888in}}{\pgfqpoint{2.541013in}{1.376888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896354in}{0.733775in}}%
\pgfpathcurveto{\pgfqpoint{2.898196in}{0.733775in}}{\pgfqpoint{2.899963in}{0.734507in}}{\pgfqpoint{2.901265in}{0.735809in}}%
\pgfpathcurveto{\pgfqpoint{2.902567in}{0.737111in}}{\pgfqpoint{2.903299in}{0.738878in}}{\pgfqpoint{2.903299in}{0.740719in}}%
\pgfpathcurveto{\pgfqpoint{2.903299in}{0.742561in}}{\pgfqpoint{2.902567in}{0.744328in}}{\pgfqpoint{2.901265in}{0.745630in}}%
\pgfpathcurveto{\pgfqpoint{2.899963in}{0.746932in}}{\pgfqpoint{2.898196in}{0.747664in}}{\pgfqpoint{2.896354in}{0.747664in}}%
\pgfpathcurveto{\pgfqpoint{2.894513in}{0.747664in}}{\pgfqpoint{2.892746in}{0.746932in}}{\pgfqpoint{2.891444in}{0.745630in}}%
\pgfpathcurveto{\pgfqpoint{2.890142in}{0.744328in}}{\pgfqpoint{2.889410in}{0.742561in}}{\pgfqpoint{2.889410in}{0.740719in}}%
\pgfpathcurveto{\pgfqpoint{2.889410in}{0.738878in}}{\pgfqpoint{2.890142in}{0.737111in}}{\pgfqpoint{2.891444in}{0.735809in}}%
\pgfpathcurveto{\pgfqpoint{2.892746in}{0.734507in}}{\pgfqpoint{2.894513in}{0.733775in}}{\pgfqpoint{2.896354in}{0.733775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733712in}{0.733775in}}%
\pgfpathcurveto{\pgfqpoint{0.735553in}{0.733775in}}{\pgfqpoint{0.737320in}{0.734507in}}{\pgfqpoint{0.738622in}{0.735809in}}%
\pgfpathcurveto{\pgfqpoint{0.739924in}{0.737111in}}{\pgfqpoint{0.740656in}{0.738878in}}{\pgfqpoint{0.740656in}{0.740719in}}%
\pgfpathcurveto{\pgfqpoint{0.740656in}{0.742561in}}{\pgfqpoint{0.739924in}{0.744328in}}{\pgfqpoint{0.738622in}{0.745630in}}%
\pgfpathcurveto{\pgfqpoint{0.737320in}{0.746932in}}{\pgfqpoint{0.735553in}{0.747664in}}{\pgfqpoint{0.733712in}{0.747664in}}%
\pgfpathcurveto{\pgfqpoint{0.731870in}{0.747664in}}{\pgfqpoint{0.730104in}{0.746932in}}{\pgfqpoint{0.728801in}{0.745630in}}%
\pgfpathcurveto{\pgfqpoint{0.727499in}{0.744328in}}{\pgfqpoint{0.726767in}{0.742561in}}{\pgfqpoint{0.726767in}{0.740719in}}%
\pgfpathcurveto{\pgfqpoint{0.726767in}{0.738878in}}{\pgfqpoint{0.727499in}{0.737111in}}{\pgfqpoint{0.728801in}{0.735809in}}%
\pgfpathcurveto{\pgfqpoint{0.730104in}{0.734507in}}{\pgfqpoint{0.731870in}{0.733775in}}{\pgfqpoint{0.733712in}{0.733775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896354in}{1.979955in}}%
\pgfpathcurveto{\pgfqpoint{2.898196in}{1.979955in}}{\pgfqpoint{2.899963in}{1.980686in}}{\pgfqpoint{2.901265in}{1.981989in}}%
\pgfpathcurveto{\pgfqpoint{2.902567in}{1.983291in}}{\pgfqpoint{2.903299in}{1.985057in}}{\pgfqpoint{2.903299in}{1.986899in}}%
\pgfpathcurveto{\pgfqpoint{2.903299in}{1.988741in}}{\pgfqpoint{2.902567in}{1.990507in}}{\pgfqpoint{2.901265in}{1.991809in}}%
\pgfpathcurveto{\pgfqpoint{2.899963in}{1.993112in}}{\pgfqpoint{2.898196in}{1.993843in}}{\pgfqpoint{2.896354in}{1.993843in}}%
\pgfpathcurveto{\pgfqpoint{2.894513in}{1.993843in}}{\pgfqpoint{2.892746in}{1.993112in}}{\pgfqpoint{2.891444in}{1.991809in}}%
\pgfpathcurveto{\pgfqpoint{2.890142in}{1.990507in}}{\pgfqpoint{2.889410in}{1.988741in}}{\pgfqpoint{2.889410in}{1.986899in}}%
\pgfpathcurveto{\pgfqpoint{2.889410in}{1.985057in}}{\pgfqpoint{2.890142in}{1.983291in}}{\pgfqpoint{2.891444in}{1.981989in}}%
\pgfpathcurveto{\pgfqpoint{2.892746in}{1.980686in}}{\pgfqpoint{2.894513in}{1.979955in}}{\pgfqpoint{2.896354in}{1.979955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896354in}{1.979955in}}%
\pgfpathcurveto{\pgfqpoint{2.898196in}{1.979955in}}{\pgfqpoint{2.899963in}{1.980686in}}{\pgfqpoint{2.901265in}{1.981989in}}%
\pgfpathcurveto{\pgfqpoint{2.902567in}{1.983291in}}{\pgfqpoint{2.903299in}{1.985057in}}{\pgfqpoint{2.903299in}{1.986899in}}%
\pgfpathcurveto{\pgfqpoint{2.903299in}{1.988741in}}{\pgfqpoint{2.902567in}{1.990507in}}{\pgfqpoint{2.901265in}{1.991809in}}%
\pgfpathcurveto{\pgfqpoint{2.899963in}{1.993112in}}{\pgfqpoint{2.898196in}{1.993843in}}{\pgfqpoint{2.896354in}{1.993843in}}%
\pgfpathcurveto{\pgfqpoint{2.894513in}{1.993843in}}{\pgfqpoint{2.892746in}{1.993112in}}{\pgfqpoint{2.891444in}{1.991809in}}%
\pgfpathcurveto{\pgfqpoint{2.890142in}{1.990507in}}{\pgfqpoint{2.889410in}{1.988741in}}{\pgfqpoint{2.889410in}{1.986899in}}%
\pgfpathcurveto{\pgfqpoint{2.889410in}{1.985057in}}{\pgfqpoint{2.890142in}{1.983291in}}{\pgfqpoint{2.891444in}{1.981989in}}%
\pgfpathcurveto{\pgfqpoint{2.892746in}{1.980686in}}{\pgfqpoint{2.894513in}{1.979955in}}{\pgfqpoint{2.896354in}{1.979955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733712in}{0.733775in}}%
\pgfpathcurveto{\pgfqpoint{0.735553in}{0.733775in}}{\pgfqpoint{0.737320in}{0.734507in}}{\pgfqpoint{0.738622in}{0.735809in}}%
\pgfpathcurveto{\pgfqpoint{0.739924in}{0.737111in}}{\pgfqpoint{0.740656in}{0.738878in}}{\pgfqpoint{0.740656in}{0.740719in}}%
\pgfpathcurveto{\pgfqpoint{0.740656in}{0.742561in}}{\pgfqpoint{0.739924in}{0.744328in}}{\pgfqpoint{0.738622in}{0.745630in}}%
\pgfpathcurveto{\pgfqpoint{0.737320in}{0.746932in}}{\pgfqpoint{0.735553in}{0.747664in}}{\pgfqpoint{0.733712in}{0.747664in}}%
\pgfpathcurveto{\pgfqpoint{0.731870in}{0.747664in}}{\pgfqpoint{0.730104in}{0.746932in}}{\pgfqpoint{0.728801in}{0.745630in}}%
\pgfpathcurveto{\pgfqpoint{0.727499in}{0.744328in}}{\pgfqpoint{0.726767in}{0.742561in}}{\pgfqpoint{0.726767in}{0.740719in}}%
\pgfpathcurveto{\pgfqpoint{0.726767in}{0.738878in}}{\pgfqpoint{0.727499in}{0.737111in}}{\pgfqpoint{0.728801in}{0.735809in}}%
\pgfpathcurveto{\pgfqpoint{0.730104in}{0.734507in}}{\pgfqpoint{0.731870in}{0.733775in}}{\pgfqpoint{0.733712in}{0.733775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733712in}{1.979955in}}%
\pgfpathcurveto{\pgfqpoint{0.735553in}{1.979955in}}{\pgfqpoint{0.737320in}{1.980686in}}{\pgfqpoint{0.738622in}{1.981989in}}%
\pgfpathcurveto{\pgfqpoint{0.739924in}{1.983291in}}{\pgfqpoint{0.740656in}{1.985057in}}{\pgfqpoint{0.740656in}{1.986899in}}%
\pgfpathcurveto{\pgfqpoint{0.740656in}{1.988741in}}{\pgfqpoint{0.739924in}{1.990507in}}{\pgfqpoint{0.738622in}{1.991809in}}%
\pgfpathcurveto{\pgfqpoint{0.737320in}{1.993112in}}{\pgfqpoint{0.735553in}{1.993843in}}{\pgfqpoint{0.733712in}{1.993843in}}%
\pgfpathcurveto{\pgfqpoint{0.731870in}{1.993843in}}{\pgfqpoint{0.730104in}{1.993112in}}{\pgfqpoint{0.728801in}{1.991809in}}%
\pgfpathcurveto{\pgfqpoint{0.727499in}{1.990507in}}{\pgfqpoint{0.726767in}{1.988741in}}{\pgfqpoint{0.726767in}{1.986899in}}%
\pgfpathcurveto{\pgfqpoint{0.726767in}{1.985057in}}{\pgfqpoint{0.727499in}{1.983291in}}{\pgfqpoint{0.728801in}{1.981989in}}%
\pgfpathcurveto{\pgfqpoint{0.730104in}{1.980686in}}{\pgfqpoint{0.731870in}{1.979955in}}{\pgfqpoint{0.733712in}{1.979955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691487in}{1.939907in}}%
\pgfpathcurveto{\pgfqpoint{1.693329in}{1.939907in}}{\pgfqpoint{1.695095in}{1.940639in}}{\pgfqpoint{1.696398in}{1.941941in}}%
\pgfpathcurveto{\pgfqpoint{1.697700in}{1.943243in}}{\pgfqpoint{1.698432in}{1.945010in}}{\pgfqpoint{1.698432in}{1.946852in}}%
\pgfpathcurveto{\pgfqpoint{1.698432in}{1.948693in}}{\pgfqpoint{1.697700in}{1.950460in}}{\pgfqpoint{1.696398in}{1.951762in}}%
\pgfpathcurveto{\pgfqpoint{1.695095in}{1.953064in}}{\pgfqpoint{1.693329in}{1.953796in}}{\pgfqpoint{1.691487in}{1.953796in}}%
\pgfpathcurveto{\pgfqpoint{1.689645in}{1.953796in}}{\pgfqpoint{1.687879in}{1.953064in}}{\pgfqpoint{1.686577in}{1.951762in}}%
\pgfpathcurveto{\pgfqpoint{1.685274in}{1.950460in}}{\pgfqpoint{1.684543in}{1.948693in}}{\pgfqpoint{1.684543in}{1.946852in}}%
\pgfpathcurveto{\pgfqpoint{1.684543in}{1.945010in}}{\pgfqpoint{1.685274in}{1.943243in}}{\pgfqpoint{1.686577in}{1.941941in}}%
\pgfpathcurveto{\pgfqpoint{1.687879in}{1.940639in}}{\pgfqpoint{1.689645in}{1.939907in}}{\pgfqpoint{1.691487in}{1.939907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938579in}{1.939907in}}%
\pgfpathcurveto{\pgfqpoint{1.940421in}{1.939907in}}{\pgfqpoint{1.942187in}{1.940639in}}{\pgfqpoint{1.943489in}{1.941941in}}%
\pgfpathcurveto{\pgfqpoint{1.944792in}{1.943243in}}{\pgfqpoint{1.945523in}{1.945010in}}{\pgfqpoint{1.945523in}{1.946852in}}%
\pgfpathcurveto{\pgfqpoint{1.945523in}{1.948693in}}{\pgfqpoint{1.944792in}{1.950460in}}{\pgfqpoint{1.943489in}{1.951762in}}%
\pgfpathcurveto{\pgfqpoint{1.942187in}{1.953064in}}{\pgfqpoint{1.940421in}{1.953796in}}{\pgfqpoint{1.938579in}{1.953796in}}%
\pgfpathcurveto{\pgfqpoint{1.936737in}{1.953796in}}{\pgfqpoint{1.934971in}{1.953064in}}{\pgfqpoint{1.933669in}{1.951762in}}%
\pgfpathcurveto{\pgfqpoint{1.932366in}{1.950460in}}{\pgfqpoint{1.931635in}{1.948693in}}{\pgfqpoint{1.931635in}{1.946852in}}%
\pgfpathcurveto{\pgfqpoint{1.931635in}{1.945010in}}{\pgfqpoint{1.932366in}{1.943243in}}{\pgfqpoint{1.933669in}{1.941941in}}%
\pgfpathcurveto{\pgfqpoint{1.934971in}{1.940639in}}{\pgfqpoint{1.936737in}{1.939907in}}{\pgfqpoint{1.938579in}{1.939907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691487in}{0.773822in}}%
\pgfpathcurveto{\pgfqpoint{1.693329in}{0.773822in}}{\pgfqpoint{1.695095in}{0.774554in}}{\pgfqpoint{1.696398in}{0.775856in}}%
\pgfpathcurveto{\pgfqpoint{1.697700in}{0.777159in}}{\pgfqpoint{1.698432in}{0.778925in}}{\pgfqpoint{1.698432in}{0.780767in}}%
\pgfpathcurveto{\pgfqpoint{1.698432in}{0.782608in}}{\pgfqpoint{1.697700in}{0.784375in}}{\pgfqpoint{1.696398in}{0.785677in}}%
\pgfpathcurveto{\pgfqpoint{1.695095in}{0.786979in}}{\pgfqpoint{1.693329in}{0.787711in}}{\pgfqpoint{1.691487in}{0.787711in}}%
\pgfpathcurveto{\pgfqpoint{1.689645in}{0.787711in}}{\pgfqpoint{1.687879in}{0.786979in}}{\pgfqpoint{1.686577in}{0.785677in}}%
\pgfpathcurveto{\pgfqpoint{1.685274in}{0.784375in}}{\pgfqpoint{1.684543in}{0.782608in}}{\pgfqpoint{1.684543in}{0.780767in}}%
\pgfpathcurveto{\pgfqpoint{1.684543in}{0.778925in}}{\pgfqpoint{1.685274in}{0.777159in}}{\pgfqpoint{1.686577in}{0.775856in}}%
\pgfpathcurveto{\pgfqpoint{1.687879in}{0.774554in}}{\pgfqpoint{1.689645in}{0.773822in}}{\pgfqpoint{1.691487in}{0.773822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691487in}{0.773822in}}%
\pgfpathcurveto{\pgfqpoint{1.693329in}{0.773822in}}{\pgfqpoint{1.695095in}{0.774554in}}{\pgfqpoint{1.696398in}{0.775856in}}%
\pgfpathcurveto{\pgfqpoint{1.697700in}{0.777159in}}{\pgfqpoint{1.698432in}{0.778925in}}{\pgfqpoint{1.698432in}{0.780767in}}%
\pgfpathcurveto{\pgfqpoint{1.698432in}{0.782608in}}{\pgfqpoint{1.697700in}{0.784375in}}{\pgfqpoint{1.696398in}{0.785677in}}%
\pgfpathcurveto{\pgfqpoint{1.695095in}{0.786979in}}{\pgfqpoint{1.693329in}{0.787711in}}{\pgfqpoint{1.691487in}{0.787711in}}%
\pgfpathcurveto{\pgfqpoint{1.689645in}{0.787711in}}{\pgfqpoint{1.687879in}{0.786979in}}{\pgfqpoint{1.686577in}{0.785677in}}%
\pgfpathcurveto{\pgfqpoint{1.685274in}{0.784375in}}{\pgfqpoint{1.684543in}{0.782608in}}{\pgfqpoint{1.684543in}{0.780767in}}%
\pgfpathcurveto{\pgfqpoint{1.684543in}{0.778925in}}{\pgfqpoint{1.685274in}{0.777159in}}{\pgfqpoint{1.686577in}{0.775856in}}%
\pgfpathcurveto{\pgfqpoint{1.687879in}{0.774554in}}{\pgfqpoint{1.689645in}{0.773822in}}{\pgfqpoint{1.691487in}{0.773822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938579in}{1.939907in}}%
\pgfpathcurveto{\pgfqpoint{1.940421in}{1.939907in}}{\pgfqpoint{1.942187in}{1.940639in}}{\pgfqpoint{1.943489in}{1.941941in}}%
\pgfpathcurveto{\pgfqpoint{1.944792in}{1.943243in}}{\pgfqpoint{1.945523in}{1.945010in}}{\pgfqpoint{1.945523in}{1.946852in}}%
\pgfpathcurveto{\pgfqpoint{1.945523in}{1.948693in}}{\pgfqpoint{1.944792in}{1.950460in}}{\pgfqpoint{1.943489in}{1.951762in}}%
\pgfpathcurveto{\pgfqpoint{1.942187in}{1.953064in}}{\pgfqpoint{1.940421in}{1.953796in}}{\pgfqpoint{1.938579in}{1.953796in}}%
\pgfpathcurveto{\pgfqpoint{1.936737in}{1.953796in}}{\pgfqpoint{1.934971in}{1.953064in}}{\pgfqpoint{1.933669in}{1.951762in}}%
\pgfpathcurveto{\pgfqpoint{1.932366in}{1.950460in}}{\pgfqpoint{1.931635in}{1.948693in}}{\pgfqpoint{1.931635in}{1.946852in}}%
\pgfpathcurveto{\pgfqpoint{1.931635in}{1.945010in}}{\pgfqpoint{1.932366in}{1.943243in}}{\pgfqpoint{1.933669in}{1.941941in}}%
\pgfpathcurveto{\pgfqpoint{1.934971in}{1.940639in}}{\pgfqpoint{1.936737in}{1.939907in}}{\pgfqpoint{1.938579in}{1.939907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459293in}{0.412880in}}{\pgfqpoint{2.635000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938579in}{0.773822in}}%
\pgfpathcurveto{\pgfqpoint{1.940421in}{0.773822in}}{\pgfqpoint{1.942187in}{0.774554in}}{\pgfqpoint{1.943489in}{0.775856in}}%
\pgfpathcurveto{\pgfqpoint{1.944792in}{0.777159in}}{\pgfqpoint{1.945523in}{0.778925in}}{\pgfqpoint{1.945523in}{0.780767in}}%
\pgfpathcurveto{\pgfqpoint{1.945523in}{0.782608in}}{\pgfqpoint{1.944792in}{0.784375in}}{\pgfqpoint{1.943489in}{0.785677in}}%
\pgfpathcurveto{\pgfqpoint{1.942187in}{0.786979in}}{\pgfqpoint{1.940421in}{0.787711in}}{\pgfqpoint{1.938579in}{0.787711in}}%
\pgfpathcurveto{\pgfqpoint{1.936737in}{0.787711in}}{\pgfqpoint{1.934971in}{0.786979in}}{\pgfqpoint{1.933669in}{0.785677in}}%
\pgfpathcurveto{\pgfqpoint{1.932366in}{0.784375in}}{\pgfqpoint{1.931635in}{0.782608in}}{\pgfqpoint{1.931635in}{0.780767in}}%
\pgfpathcurveto{\pgfqpoint{1.931635in}{0.778925in}}{\pgfqpoint{1.932366in}{0.777159in}}{\pgfqpoint{1.933669in}{0.775856in}}%
\pgfpathcurveto{\pgfqpoint{1.934971in}{0.774554in}}{\pgfqpoint{1.936737in}{0.773822in}}{\pgfqpoint{1.938579in}{0.773822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459293in}{0.412880in}}%
\pgfpathlineto{\pgfqpoint{0.459293in}{3.030880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459293in}{0.412880in}}%
\pgfpathlineto{\pgfqpoint{3.094293in}{0.412880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/ch3/sample-grid.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/piotr/.cache/venv/dhalo/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/Users/piotr/.cache/venv/dhalo/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/piotr/.cache/venv/dhalo/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.933824in}{4.763833in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.933824in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.933824in}{4.763833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.763833in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292518in}{2.588364in}}%
\pgfpathlineto{\pgfqpoint{2.230245in}{2.588364in}}%
\pgfpathlineto{\pgfqpoint{2.230245in}{4.479197in}}%
\pgfpathlineto{\pgfqpoint{0.292518in}{4.479197in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292518in}{2.588364in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382432in}{2.588364in}}%
\pgfpathlineto{\pgfqpoint{0.382432in}{4.479197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382432in}{2.588364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382432in,y=2.546697in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292518in}{2.588364in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821907in}{2.588364in}}%
\pgfpathlineto{\pgfqpoint{0.821907in}{4.479197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821907in}{2.588364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.821907in,y=2.546697in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292518in}{2.588364in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261382in}{2.588364in}}%
\pgfpathlineto{\pgfqpoint{1.261382in}{4.479197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{2.588364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.261382in,y=2.546697in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292518in}{2.588364in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700856in}{2.588364in}}%
\pgfpathlineto{\pgfqpoint{1.700856in}{4.479197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700856in}{2.588364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.700856in,y=2.546697in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292518in}{2.588364in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140331in}{2.588364in}}%
\pgfpathlineto{\pgfqpoint{2.140331in}{4.479197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140331in}{2.588364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.140331in,y=2.546697in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292518in}{2.588364in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292518in}{2.674314in}}%
\pgfpathlineto{\pgfqpoint{2.230245in}{2.674314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.292518in}{2.674314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=2.632105in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292518in}{2.588364in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292518in}{3.018101in}}%
\pgfpathlineto{\pgfqpoint{2.230245in}{3.018101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.292518in}{3.018101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=2.975891in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292518in}{2.588364in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292518in}{3.361887in}}%
\pgfpathlineto{\pgfqpoint{2.230245in}{3.361887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.292518in}{3.361887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=3.319678in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292518in}{2.588364in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292518in}{3.705673in}}%
\pgfpathlineto{\pgfqpoint{2.230245in}{3.705673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.292518in}{3.705673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=3.663464in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292518in}{2.588364in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292518in}{4.049460in}}%
\pgfpathlineto{\pgfqpoint{2.230245in}{4.049460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.292518in}{4.049460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=4.007251in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292518in}{2.588364in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292518in}{4.393246in}}%
\pgfpathlineto{\pgfqpoint{2.230245in}{4.393246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.292518in}{4.393246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=4.351037in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292518in}{2.588364in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382432in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400011in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417590in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435169in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452748in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470327in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487906in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505485in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523064in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540643in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558222in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575801in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593380in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610959in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628538in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646117in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663696in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681275in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698854in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716433in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734012in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751591in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769170in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786749in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804328in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821907in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839486in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857065in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874644in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892223in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909802in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927381in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944960in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962539in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980118in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997697in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015276in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032855in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050434in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068013in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085592in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103171in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120750in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138329in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155908in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173487in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191066in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208645in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226224in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243803in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278961in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296540in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314118in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331697in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349276in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366855in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384434in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402013in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419592in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437171in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454750in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472329in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489908in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507487in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525066in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542645in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560224in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577803in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595382in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612961in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630540in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648119in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665698in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683277in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700856in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718435in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736014in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753593in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771172in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788751in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806330in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823909in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841488in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859067in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876646in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894225in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911804in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929383in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946962in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964541in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982120in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999699in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017278in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034857in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052436in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070015in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087594in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105173in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122752in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140331in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292518in}{2.588364in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{2.674314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{2.691504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{2.708693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{2.725882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{2.743072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{2.760261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{2.777450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{2.794640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{2.811829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{2.829018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{2.846207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{2.863397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{2.880586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{2.897775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{2.914965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{2.932154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{2.949343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{2.966533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{2.983722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.000911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.018101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.035290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.052479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.069669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.086858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.104047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.121237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.138426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.155615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.172805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.189994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.207183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.224373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.241562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.258751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.275940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.293130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.310319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.327508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.344698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.361887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.379076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.396266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.413455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.430644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.447834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.465023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.482212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.499402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.516591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.550970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.568159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.585348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.602538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.619727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.636916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.654106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.671295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.688484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.705673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.722863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.740052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.757241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.774431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.791620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.808809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.825999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.843188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.860377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.877567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.894756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.911945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.929135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.946324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.963513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.980703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{3.997892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{4.015081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{4.032271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{4.049460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{4.066649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{4.083839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{4.101028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{4.118217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{4.135406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{4.152596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{4.169785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{4.186974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{4.204164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{4.221353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{4.238542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{4.255732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{4.272921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{4.290110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{4.307300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{4.324489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{4.341678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{4.358868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{4.376057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{4.393246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292518in}{2.588364in}}%
\pgfpathlineto{\pgfqpoint{0.292518in}{4.479197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292518in}{2.588364in}}%
\pgfpathlineto{\pgfqpoint{2.230245in}{2.588364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.261382in,y=4.562530in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont one-at-a-time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586794in}{2.588364in}}%
\pgfpathlineto{\pgfqpoint{4.524522in}{2.588364in}}%
\pgfpathlineto{\pgfqpoint{4.524522in}{4.479197in}}%
\pgfpathlineto{\pgfqpoint{2.586794in}{4.479197in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.586794in}{2.588364in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664864in}{2.588364in}}%
\pgfpathlineto{\pgfqpoint{2.664864in}{4.479197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664864in}{2.588364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.664864in,y=2.546697in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.586794in}{2.588364in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107310in}{2.588364in}}%
\pgfpathlineto{\pgfqpoint{3.107310in}{4.479197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107310in}{2.588364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.107310in,y=2.546697in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.586794in}{2.588364in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549756in}{2.588364in}}%
\pgfpathlineto{\pgfqpoint{3.549756in}{4.479197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549756in}{2.588364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.549756in,y=2.546697in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.586794in}{2.588364in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992202in}{2.588364in}}%
\pgfpathlineto{\pgfqpoint{3.992202in}{4.479197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992202in}{2.588364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.992202in,y=2.546697in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.586794in}{2.588364in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.434648in}{2.588364in}}%
\pgfpathlineto{\pgfqpoint{4.434648in}{4.479197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434648in}{2.588364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434648in,y=2.546697in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.586794in}{2.588364in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586794in}{2.675584in}}%
\pgfpathlineto{\pgfqpoint{4.524522in}{2.675584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586794in}{2.675584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.394277in,y=2.633375in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.586794in}{2.588364in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586794in}{3.018873in}}%
\pgfpathlineto{\pgfqpoint{4.524522in}{3.018873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586794in}{3.018873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.394277in,y=2.976664in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.586794in}{2.588364in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586794in}{3.362162in}}%
\pgfpathlineto{\pgfqpoint{4.524522in}{3.362162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586794in}{3.362162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.394277in,y=3.319952in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.586794in}{2.588364in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586794in}{3.705450in}}%
\pgfpathlineto{\pgfqpoint{4.524522in}{3.705450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586794in}{3.705450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.394277in,y=3.663241in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.586794in}{2.588364in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586794in}{4.048739in}}%
\pgfpathlineto{\pgfqpoint{4.524522in}{4.048739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586794in}{4.048739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.394277in,y=4.006530in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.586794in}{2.588364in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586794in}{4.392028in}}%
\pgfpathlineto{\pgfqpoint{4.524522in}{4.392028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586794in}{4.392028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.394277in,y=4.349819in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.586794in}{2.588364in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434188in}{2.955210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165040in}{4.301400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074852in}{3.508008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359397in}{3.953150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620618in}{3.945667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009794in}{3.806103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223479in}{4.056291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584568in}{2.964925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506449in}{3.348962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057172in}{3.041513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718559in}{3.248087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008468in}{4.295426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691215in}{4.217465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842762in}{3.531420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657058in}{2.988458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189658in}{2.877112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776219in}{3.788063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948701in}{3.769182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928295in}{2.846508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902421in}{2.860634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893591in}{3.537925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032590in}{3.171482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812057in}{2.895495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633591in}{2.816882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181889in}{4.206000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066817in}{3.416830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913926in}{3.362831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880617in}{2.968530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445020in}{2.753408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215798in}{3.544414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987690in}{3.552738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975902in}{3.303785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949463in}{3.465337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776005in}{3.838646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900527in}{3.496971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824339in}{3.256995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833365in}{3.424881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504927in}{3.395203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040942in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400031in}{3.311406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135218in}{2.917277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981743in}{4.099786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357027in}{3.743143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278448in}{2.754832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749866in}{3.649443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547792in}{3.917946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920686in}{2.748190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214895in}{2.884372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093276in}{3.329652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443799in}{3.705107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805614in}{3.418169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648811in}{3.906000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801703in}{3.852687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835046in}{2.886587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765742in}{4.083188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887043in}{3.217551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984434in}{2.919714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840762in}{3.851674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002893in}{3.424537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371750in}{4.165732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896493in}{3.507098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.327914in}{4.221207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981054in}{3.842148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767209in}{4.363981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444826in}{4.056875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425534in}{3.605124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117769in}{3.772306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684100in}{3.119663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003937in}{3.440534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929040in}{4.386398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880353in}{3.793916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714064in}{3.344963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130086in}{3.162728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744786in}{3.081369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391927in}{3.838835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164101in}{3.790002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808889in}{2.882982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512945in}{4.010771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500167in}{4.294774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400668in}{3.249820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023546in}{3.264050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821489in}{3.847503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744326in}{2.847108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020961in}{3.938166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091630in}{3.127318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365397in}{3.402326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259618in}{2.676013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202523in}{2.682021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958383in}{2.695873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738167in}{3.928537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751193in}{4.333274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544624in}{3.585111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481814in}{3.899460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691268in}{3.847572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353097in}{2.716195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160598in}{4.168083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194614in}{3.224074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197481in}{4.290946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165871in}{3.968667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617433in}{3.376717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040713in}{2.806274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177978in}{2.709536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091824in}{3.335763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469957in}{3.317500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443905in}{2.877953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090301in}{2.958609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164881in}{2.971997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321099in}{3.844396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901484in}{3.112865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371787in}{3.309364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950364in}{3.152481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892333in}{3.534407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874424in}{2.935282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870883in}{3.912574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398633in}{3.871568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651005in}{3.844173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355627in}{3.702378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028394in}{4.243727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831081in}{3.827266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688136in}{4.311424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953197in}{3.250696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.349380in}{2.863809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760891in}{4.317912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408526in}{2.797006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553880in}{3.844002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644121in}{3.683154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888882in}{3.469697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681163in}{2.800696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794464in}{3.341152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055916in}{2.679412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542075in}{3.003974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704277in}{4.226545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972080in}{3.438595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404103in}{3.981557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439587in}{3.003391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686224in}{2.903339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.227337in}{3.511355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326851in}{4.278657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795226in}{3.726803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575860in}{3.747778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896086in}{3.783051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902281in}{3.796302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134228in}{3.330940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709426in}{3.825086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645908in}{2.709055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991124in}{4.376889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680154in}{3.770263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717638in}{3.559965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250114in}{3.356566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229300in}{3.999803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725106in}{2.718032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686562in}{3.874434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135609in}{3.940088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434595in}{3.962556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523139in}{4.089419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767050in}{4.224692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764875in}{3.944173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330621in}{2.738749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038570in}{4.112848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275581in}{2.816058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058853in}{2.937308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374866in}{3.588063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101416in}{2.745581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873504in}{3.662865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137962in}{3.026837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087347in}{4.386758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122513in}{4.206755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163623in}{3.201812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723904in}{3.888114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007530in}{3.549220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703003in}{3.830287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104690in}{4.061235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517068in}{3.598207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046800in}{3.252052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902403in}{3.406549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125361in}{4.298670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646811in}{3.895117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334480in}{3.788423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745690in}{2.942457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231742in}{3.914118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366812in}{3.414170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898529in}{3.429669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.491689in}{3.379463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155448in}{3.153631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354335in}{4.056223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378918in}{4.391547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341133in}{3.102206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676722in}{3.438938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857787in}{3.527764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702047in}{4.103253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856974in}{2.835471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240344in}{3.441032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269899in}{3.626563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.008891in}{4.075430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608106in}{2.770229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760415in}{4.218993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924863in}{3.504026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783971in}{3.158180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315807in}{3.546370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663907in}{4.049958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807950in}{3.206343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749477in}{3.108077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928278in}{3.827301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736097in}{2.930081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072285in}{3.817500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176791in}{4.066813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790766in}{2.793658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240804in}{3.976734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789298in}{4.138149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.037084in}{3.851176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079967in}{3.467860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322161in}{3.816933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478398in}{4.199477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681817in}{2.727369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022908in}{3.268581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742875in}{3.048979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804180in}{3.656343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084780in}{4.327386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375910in}{4.386106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985034in}{3.445255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365309in}{2.887376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607469in}{4.106034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.288942in}{4.092697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454046in}{3.134115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840709in}{3.991856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843487in}{3.540603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142899in}{3.743916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474611in}{3.628176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312269in}{3.802086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287827in}{3.149409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879380in}{4.333978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899182in}{3.436913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780182in}{3.307836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086409in}{3.190981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.921995in}{2.757064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536536in}{2.815045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880813in}{4.380184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293297in}{3.988423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264926in}{3.355485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111008in}{3.274572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135963in}{3.306377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996308in}{3.684510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531032in}{3.831557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245884in}{4.141341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137997in}{2.949512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235460in}{4.306497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833666in}{3.072117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187958in}{3.292869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407818in}{2.730476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131396in}{3.562659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531014in}{4.330201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364087in}{3.845890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188277in}{3.457991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.253123in}{2.777112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465249in}{3.048653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276519in}{3.619577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226983in}{4.208334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532147in}{3.115818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.379785in}{4.238646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066109in}{3.238286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172261in}{2.920212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840568in}{3.005708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210630in}{4.171327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357115in}{4.029275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020272in}{4.368821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227336in}{2.864153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291863in}{3.629481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887254in}{3.780665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307473in}{2.810943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020272in}{3.906223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982203in}{3.993195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099240in}{3.822186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234645in}{3.305262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605610in}{3.538681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221532in}{3.744139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700083in}{3.836518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425553in}{3.075241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412738in}{3.201794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540270in}{3.960531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.243228in}{2.753322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421553in}{3.065183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521563in}{2.958197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823808in}{3.335145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707056in}{3.241547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605026in}{3.493779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217814in}{3.457424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544978in}{3.355605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233105in}{3.939007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857629in}{3.358591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156049in}{4.093710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322550in}{3.097126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796977in}{3.522375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794855in}{4.014650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739390in}{3.879017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329381in}{3.878039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039562in}{3.006412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677129in}{4.122512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291862in}{3.091101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.001300in}{3.937308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956029in}{4.375395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404296in}{3.803579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698083in}{3.979395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297686in}{3.549288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972558in}{3.650387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176438in}{3.387943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401111in}{3.303597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581400in}{4.124623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378227in}{3.119954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511369in}{3.426254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336320in}{3.024160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639697in}{3.114204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638422in}{4.169714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091789in}{2.945255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051137in}{2.875172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990468in}{2.947280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507901in}{3.611612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220469in}{2.705004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625821in}{3.221448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060887in}{4.171842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971832in}{2.834064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198277in}{3.769130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676402in}{3.899082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805118in}{3.071190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384563in}{4.333943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181429in}{2.976460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218594in}{4.365680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670792in}{4.125069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920474in}{3.465045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740716in}{2.991616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271564in}{3.716487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148297in}{2.995169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718435in}{3.203202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886600in}{3.139693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211939in}{3.311544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.247458in}{3.375893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225601in}{3.787754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084285in}{3.583257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184703in}{2.837479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.318798in}{2.884441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283722in}{2.790637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801419in}{3.864136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257618in}{3.317946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220382in}{3.600301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839347in}{3.517517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246663in}{3.893796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225283in}{3.350147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176684in}{3.471636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597646in}{3.522323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138777in}{3.676408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766361in}{4.322237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030111in}{2.748911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546978in}{2.765337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658686in}{4.323988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761812in}{3.582948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900598in}{2.995117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645324in}{3.818942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935163in}{4.304060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995513in}{3.671997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170986in}{2.859021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860990in}{4.041959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828763in}{2.691633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029917in}{3.767963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732576in}{3.838835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864636in}{3.828485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366265in}{3.811183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785775in}{4.327009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421746in}{2.846096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785015in}{3.406806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340938in}{3.891393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.491035in}{2.752550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989689in}{3.839968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038147in}{3.359570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.352672in}{2.725190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320975in}{4.129292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.837806in}{4.165303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819400in}{3.452790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205055in}{3.279824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159766in}{3.080751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712648in}{3.794808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924950in}{3.739659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886866in}{3.452773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297189in}{2.882999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379521in}{3.122357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043243in}{3.821894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712277in}{3.518924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.284323in}{3.884012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776642in}{3.668272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778341in}{3.929292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799862in}{3.471516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752025in}{3.112368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096053in}{3.068616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462116in}{4.176168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023723in}{3.574503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888777in}{3.670092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128335in}{3.032210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643271in}{4.136964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573807in}{3.633806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843806in}{4.390260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980363in}{2.875962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785970in}{3.744431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586794in}{2.588364in}}%
\pgfpathlineto{\pgfqpoint{2.586794in}{4.479197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586794in}{2.588364in}}%
\pgfpathlineto{\pgfqpoint{4.524522in}{2.588364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.555658in,y=4.562530in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont uniform random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881071in}{2.588364in}}%
\pgfpathlineto{\pgfqpoint{6.818799in}{2.588364in}}%
\pgfpathlineto{\pgfqpoint{6.818799in}{4.479197in}}%
\pgfpathlineto{\pgfqpoint{4.881071in}{4.479197in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.881071in}{2.588364in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970986in}{2.588364in}}%
\pgfpathlineto{\pgfqpoint{4.970986in}{4.479197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970986in}{2.588364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.970986in,y=2.546697in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.881071in}{2.588364in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.410461in}{2.588364in}}%
\pgfpathlineto{\pgfqpoint{5.410461in}{4.479197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410461in}{2.588364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.410461in,y=2.546697in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.881071in}{2.588364in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.849935in}{2.588364in}}%
\pgfpathlineto{\pgfqpoint{5.849935in}{4.479197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849935in}{2.588364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.849935in,y=2.546697in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.881071in}{2.588364in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.289410in}{2.588364in}}%
\pgfpathlineto{\pgfqpoint{6.289410in}{4.479197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289410in}{2.588364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.289410in,y=2.546697in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.881071in}{2.588364in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.728884in}{2.588364in}}%
\pgfpathlineto{\pgfqpoint{6.728884in}{4.479197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.728884in}{2.588364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.728884in,y=2.546697in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.881071in}{2.588364in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881071in}{2.676013in}}%
\pgfpathlineto{\pgfqpoint{6.818799in}{2.676013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881071in}{2.676013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.688554in,y=2.633803in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.881071in}{2.588364in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881071in}{3.019120in}}%
\pgfpathlineto{\pgfqpoint{6.818799in}{3.019120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881071in}{3.019120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.688554in,y=2.976910in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.881071in}{2.588364in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881071in}{3.362227in}}%
\pgfpathlineto{\pgfqpoint{6.818799in}{3.362227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881071in}{3.362227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.688554in,y=3.320017in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.881071in}{2.588364in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881071in}{3.705334in}}%
\pgfpathlineto{\pgfqpoint{6.818799in}{3.705334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881071in}{3.705334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.688554in,y=3.663125in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.881071in}{2.588364in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881071in}{4.048441in}}%
\pgfpathlineto{\pgfqpoint{6.818799in}{4.048441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881071in}{4.048441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.688554in,y=4.006232in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.881071in}{2.588364in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881071in}{4.391548in}}%
\pgfpathlineto{\pgfqpoint{6.818799in}{4.391548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881071in}{4.391548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.688554in,y=4.349339in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.881071in}{2.588364in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970986in}{2.676013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058881in}{2.676013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146776in}{2.676013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234671in}{2.676013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322566in}{2.676013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410461in}{2.676013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498355in}{2.676013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.586250in}{2.676013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674145in}{2.676013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.762040in}{2.676013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849935in}{2.676013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.937830in}{2.676013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025725in}{2.676013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.113620in}{2.676013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.201515in}{2.676013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289410in}{2.676013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.377305in}{2.676013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.465200in}{2.676013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.553094in}{2.676013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.640989in}{2.676013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.728884in}{2.676013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970986in}{2.761789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058881in}{2.761789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146776in}{2.761789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234671in}{2.761789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322566in}{2.761789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410461in}{2.761789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498355in}{2.761789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.586250in}{2.761789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674145in}{2.761789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.762040in}{2.761789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849935in}{2.761789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.937830in}{2.761789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025725in}{2.761789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.113620in}{2.761789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.201515in}{2.761789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289410in}{2.761789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.377305in}{2.761789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.465200in}{2.761789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.553094in}{2.761789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.640989in}{2.761789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.728884in}{2.761789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970986in}{2.847566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058881in}{2.847566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146776in}{2.847566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234671in}{2.847566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322566in}{2.847566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410461in}{2.847566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498355in}{2.847566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.586250in}{2.847566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674145in}{2.847566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.762040in}{2.847566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849935in}{2.847566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.937830in}{2.847566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025725in}{2.847566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.113620in}{2.847566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.201515in}{2.847566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289410in}{2.847566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.377305in}{2.847566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.465200in}{2.847566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.553094in}{2.847566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.640989in}{2.847566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.728884in}{2.847566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970986in}{2.933343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058881in}{2.933343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146776in}{2.933343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234671in}{2.933343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322566in}{2.933343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410461in}{2.933343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498355in}{2.933343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.586250in}{2.933343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674145in}{2.933343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.762040in}{2.933343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849935in}{2.933343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.937830in}{2.933343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025725in}{2.933343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.113620in}{2.933343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.201515in}{2.933343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289410in}{2.933343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.377305in}{2.933343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.465200in}{2.933343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.553094in}{2.933343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.640989in}{2.933343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.728884in}{2.933343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970986in}{3.019120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058881in}{3.019120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146776in}{3.019120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234671in}{3.019120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322566in}{3.019120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410461in}{3.019120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498355in}{3.019120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.586250in}{3.019120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674145in}{3.019120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.762040in}{3.019120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849935in}{3.019120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.937830in}{3.019120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025725in}{3.019120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.113620in}{3.019120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.201515in}{3.019120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289410in}{3.019120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.377305in}{3.019120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.465200in}{3.019120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.553094in}{3.019120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.640989in}{3.019120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.728884in}{3.019120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970986in}{3.104896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058881in}{3.104896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146776in}{3.104896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234671in}{3.104896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322566in}{3.104896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410461in}{3.104896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498355in}{3.104896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.586250in}{3.104896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674145in}{3.104896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.762040in}{3.104896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849935in}{3.104896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.937830in}{3.104896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025725in}{3.104896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.113620in}{3.104896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.201515in}{3.104896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289410in}{3.104896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.377305in}{3.104896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.465200in}{3.104896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.553094in}{3.104896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.640989in}{3.104896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.728884in}{3.104896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970986in}{3.190673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058881in}{3.190673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146776in}{3.190673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234671in}{3.190673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322566in}{3.190673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410461in}{3.190673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498355in}{3.190673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.586250in}{3.190673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674145in}{3.190673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.762040in}{3.190673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849935in}{3.190673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.937830in}{3.190673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025725in}{3.190673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.113620in}{3.190673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.201515in}{3.190673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289410in}{3.190673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.377305in}{3.190673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.465200in}{3.190673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.553094in}{3.190673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.640989in}{3.190673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.728884in}{3.190673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970986in}{3.276450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058881in}{3.276450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146776in}{3.276450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234671in}{3.276450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322566in}{3.276450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410461in}{3.276450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498355in}{3.276450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.586250in}{3.276450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674145in}{3.276450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.762040in}{3.276450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849935in}{3.276450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.937830in}{3.276450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025725in}{3.276450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.113620in}{3.276450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.201515in}{3.276450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289410in}{3.276450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.377305in}{3.276450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.465200in}{3.276450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.553094in}{3.276450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.640989in}{3.276450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.728884in}{3.276450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970986in}{3.362227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058881in}{3.362227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146776in}{3.362227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234671in}{3.362227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322566in}{3.362227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410461in}{3.362227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498355in}{3.362227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.586250in}{3.362227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674145in}{3.362227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.762040in}{3.362227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849935in}{3.362227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.937830in}{3.362227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025725in}{3.362227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.113620in}{3.362227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.201515in}{3.362227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289410in}{3.362227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.377305in}{3.362227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.465200in}{3.362227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.553094in}{3.362227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.640989in}{3.362227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.728884in}{3.362227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970986in}{3.448004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058881in}{3.448004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146776in}{3.448004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234671in}{3.448004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322566in}{3.448004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410461in}{3.448004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498355in}{3.448004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.586250in}{3.448004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674145in}{3.448004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.762040in}{3.448004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849935in}{3.448004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.937830in}{3.448004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025725in}{3.448004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.113620in}{3.448004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.201515in}{3.448004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289410in}{3.448004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.377305in}{3.448004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.465200in}{3.448004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.553094in}{3.448004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.640989in}{3.448004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.728884in}{3.448004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970986in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058881in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146776in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234671in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322566in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410461in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498355in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.586250in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674145in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.762040in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849935in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.937830in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025725in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.113620in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.201515in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289410in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.377305in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.465200in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.553094in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.640989in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.728884in}{3.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970986in}{3.619557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058881in}{3.619557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146776in}{3.619557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234671in}{3.619557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322566in}{3.619557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410461in}{3.619557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498355in}{3.619557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.586250in}{3.619557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674145in}{3.619557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.762040in}{3.619557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849935in}{3.619557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.937830in}{3.619557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025725in}{3.619557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.113620in}{3.619557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.201515in}{3.619557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289410in}{3.619557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.377305in}{3.619557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.465200in}{3.619557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.553094in}{3.619557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.640989in}{3.619557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.728884in}{3.619557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970986in}{3.705334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058881in}{3.705334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146776in}{3.705334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234671in}{3.705334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322566in}{3.705334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410461in}{3.705334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498355in}{3.705334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.586250in}{3.705334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674145in}{3.705334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.762040in}{3.705334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849935in}{3.705334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.937830in}{3.705334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025725in}{3.705334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.113620in}{3.705334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.201515in}{3.705334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289410in}{3.705334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.377305in}{3.705334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.465200in}{3.705334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.553094in}{3.705334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.640989in}{3.705334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.728884in}{3.705334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970986in}{3.791111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058881in}{3.791111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146776in}{3.791111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234671in}{3.791111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322566in}{3.791111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410461in}{3.791111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498355in}{3.791111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.586250in}{3.791111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674145in}{3.791111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.762040in}{3.791111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849935in}{3.791111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.937830in}{3.791111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025725in}{3.791111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.113620in}{3.791111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.201515in}{3.791111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289410in}{3.791111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.377305in}{3.791111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.465200in}{3.791111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.553094in}{3.791111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.640989in}{3.791111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.728884in}{3.791111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970986in}{3.876887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058881in}{3.876887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146776in}{3.876887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234671in}{3.876887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322566in}{3.876887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410461in}{3.876887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498355in}{3.876887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.586250in}{3.876887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674145in}{3.876887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.762040in}{3.876887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849935in}{3.876887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.937830in}{3.876887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025725in}{3.876887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.113620in}{3.876887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.201515in}{3.876887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289410in}{3.876887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.377305in}{3.876887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.465200in}{3.876887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.553094in}{3.876887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.640989in}{3.876887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.728884in}{3.876887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970986in}{3.962664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058881in}{3.962664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146776in}{3.962664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234671in}{3.962664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322566in}{3.962664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410461in}{3.962664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498355in}{3.962664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.586250in}{3.962664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674145in}{3.962664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.762040in}{3.962664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849935in}{3.962664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.937830in}{3.962664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025725in}{3.962664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.113620in}{3.962664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.201515in}{3.962664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289410in}{3.962664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.377305in}{3.962664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.465200in}{3.962664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.553094in}{3.962664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.640989in}{3.962664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.728884in}{3.962664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970986in}{4.048441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058881in}{4.048441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146776in}{4.048441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234671in}{4.048441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322566in}{4.048441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410461in}{4.048441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498355in}{4.048441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.586250in}{4.048441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674145in}{4.048441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.762040in}{4.048441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849935in}{4.048441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.937830in}{4.048441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025725in}{4.048441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.113620in}{4.048441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.201515in}{4.048441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289410in}{4.048441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.377305in}{4.048441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.465200in}{4.048441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.553094in}{4.048441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.640989in}{4.048441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.728884in}{4.048441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970986in}{4.134218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058881in}{4.134218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146776in}{4.134218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234671in}{4.134218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322566in}{4.134218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410461in}{4.134218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498355in}{4.134218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.586250in}{4.134218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674145in}{4.134218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.762040in}{4.134218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849935in}{4.134218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.937830in}{4.134218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025725in}{4.134218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.113620in}{4.134218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.201515in}{4.134218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289410in}{4.134218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.377305in}{4.134218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.465200in}{4.134218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.553094in}{4.134218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.640989in}{4.134218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.728884in}{4.134218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970986in}{4.219994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058881in}{4.219994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146776in}{4.219994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234671in}{4.219994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322566in}{4.219994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410461in}{4.219994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498355in}{4.219994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.586250in}{4.219994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674145in}{4.219994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.762040in}{4.219994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849935in}{4.219994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.937830in}{4.219994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025725in}{4.219994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.113620in}{4.219994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.201515in}{4.219994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289410in}{4.219994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.377305in}{4.219994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.465200in}{4.219994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.553094in}{4.219994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.640989in}{4.219994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.728884in}{4.219994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970986in}{4.305771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058881in}{4.305771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146776in}{4.305771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234671in}{4.305771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322566in}{4.305771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410461in}{4.305771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498355in}{4.305771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.586250in}{4.305771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674145in}{4.305771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.762040in}{4.305771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849935in}{4.305771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.937830in}{4.305771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025725in}{4.305771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.113620in}{4.305771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.201515in}{4.305771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289410in}{4.305771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.377305in}{4.305771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.465200in}{4.305771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.553094in}{4.305771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.640989in}{4.305771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.728884in}{4.305771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970986in}{4.391548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058881in}{4.391548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146776in}{4.391548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234671in}{4.391548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322566in}{4.391548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410461in}{4.391548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498355in}{4.391548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.586250in}{4.391548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674145in}{4.391548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.762040in}{4.391548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849935in}{4.391548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.937830in}{4.391548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025725in}{4.391548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.113620in}{4.391548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.201515in}{4.391548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289410in}{4.391548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.377305in}{4.391548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.465200in}{4.391548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.553094in}{4.391548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.640989in}{4.391548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.728884in}{4.391548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881071in}{2.588364in}}%
\pgfpathlineto{\pgfqpoint{4.881071in}{4.479197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881071in}{2.588364in}}%
\pgfpathlineto{\pgfqpoint{6.818799in}{2.588364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.849935in,y=4.562530in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont grid}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292518in}{0.249197in}}%
\pgfpathlineto{\pgfqpoint{2.230245in}{0.249197in}}%
\pgfpathlineto{\pgfqpoint{2.230245in}{2.140030in}}%
\pgfpathlineto{\pgfqpoint{0.292518in}{2.140030in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292518in}{0.249197in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375529in}{0.249197in}}%
\pgfpathlineto{\pgfqpoint{0.375529in}{2.140030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375529in}{0.249197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375529in,y=0.207530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292518in}{0.249197in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817589in}{0.249197in}}%
\pgfpathlineto{\pgfqpoint{0.817589in}{2.140030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817589in}{0.249197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.817589in,y=0.207530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292518in}{0.249197in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259649in}{0.249197in}}%
\pgfpathlineto{\pgfqpoint{1.259649in}{2.140030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259649in}{0.249197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.259649in,y=0.207530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292518in}{0.249197in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701708in}{0.249197in}}%
\pgfpathlineto{\pgfqpoint{1.701708in}{2.140030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701708in}{0.249197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.701708in,y=0.207530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292518in}{0.249197in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143768in}{0.249197in}}%
\pgfpathlineto{\pgfqpoint{2.143768in}{2.140030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143768in}{0.249197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143768in,y=0.207530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292518in}{0.249197in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292518in}{0.330109in}}%
\pgfpathlineto{\pgfqpoint{2.230245in}{0.330109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.292518in}{0.330109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=0.287899in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292518in}{0.249197in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292518in}{0.675234in}}%
\pgfpathlineto{\pgfqpoint{2.230245in}{0.675234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.292518in}{0.675234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=0.633025in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292518in}{0.249197in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292518in}{1.020360in}}%
\pgfpathlineto{\pgfqpoint{2.230245in}{1.020360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.292518in}{1.020360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=0.978150in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292518in}{0.249197in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292518in}{1.365485in}}%
\pgfpathlineto{\pgfqpoint{2.230245in}{1.365485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.292518in}{1.365485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.323276in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292518in}{0.249197in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292518in}{1.710611in}}%
\pgfpathlineto{\pgfqpoint{2.230245in}{1.710611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.292518in}{1.710611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.668402in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292518in}{0.249197in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292518in}{2.055736in}}%
\pgfpathlineto{\pgfqpoint{2.230245in}{2.055736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.292518in}{2.055736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=2.013527in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292518in}{0.249197in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259649in}{1.192922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701708in}{0.761516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817589in}{1.624329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038619in}{0.977219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922738in}{1.840033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480678in}{0.545812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596559in}{1.408626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707074in}{0.869367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591193in}{1.732181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033253in}{0.437960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149134in}{1.300774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928104in}{0.653664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812223in}{1.516478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370164in}{1.085071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486044in}{1.947885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541302in}{1.138997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425421in}{2.001810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867481in}{0.707590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983361in}{1.570404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204391in}{0.491886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088510in}{1.354700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646451in}{0.923293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762332in}{1.786107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651817in}{0.599738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535936in}{1.462552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977996in}{1.031145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093876in}{1.893959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872846in}{0.815441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756966in}{1.678255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314906in}{0.384035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430787in}{1.246848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458424in}{0.788470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342544in}{1.651284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784603in}{0.357063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900484in}{1.219877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121514in}{0.572766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005633in}{1.435580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563574in}{1.004173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679454in}{1.866987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789969in}{0.464915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674088in}{1.327729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116148in}{0.896322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232029in}{1.759135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010999in}{1.112025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895118in}{1.974839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453059in}{0.680618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568939in}{1.543432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513664in}{0.734561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397783in}{1.597375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839843in}{1.165968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955724in}{2.028782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176754in}{0.950265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060873in}{1.813079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618813in}{0.518858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734694in}{1.381672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624179in}{1.058116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508298in}{1.920930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950358in}{0.626710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066239in}{1.489523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845209in}{0.411006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729328in}{1.273820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287269in}{0.842413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.403149in}{1.705227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416977in}{1.017668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301096in}{1.880482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743156in}{0.586261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859037in}{1.449075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080066in}{0.370557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964186in}{1.233371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522126in}{0.801964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638007in}{1.664778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748522in}{0.694113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632641in}{1.556926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074701in}{1.125519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190581in}{1.988333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969551in}{0.909816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853671in}{1.772630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411611in}{0.478409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527492in}{1.341223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582749in}{0.532335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466869in}{1.395149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908928in}{0.963742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024809in}{1.826556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245839in}{1.179445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129958in}{2.042259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687898in}{0.748038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803779in}{1.610852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693264in}{0.855890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577383in}{1.718704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019443in}{0.424483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135324in}{1.287297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914294in}{0.640187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798413in}{1.503001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356354in}{1.071594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472234in}{1.934407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444597in}{0.559289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328716in}{1.422103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770776in}{0.990696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886656in}{1.853510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107686in}{0.774993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991806in}{1.637807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549746in}{0.343586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665627in}{1.206400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776142in}{1.098548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660261in}{1.961362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102320in}{0.667141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218201in}{1.529955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997171in}{0.451438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881291in}{1.314251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439231in}{0.882844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555112in}{1.745658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499854in}{0.936770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383974in}{1.799584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826033in}{0.505363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941914in}{1.368177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162944in}{0.721067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047063in}{1.583881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605003in}{1.152474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720884in}{2.015288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610369in}{0.397512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494488in}{1.260326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936548in}{0.828919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052429in}{1.691732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831399in}{1.044622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715518in}{1.907436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273459in}{0.613215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.389339in}{1.476029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.396253in}{0.903069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280372in}{1.765883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722432in}{0.471662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838313in}{1.334476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059343in}{0.687365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943462in}{1.550179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501402in}{1.118772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617283in}{1.981586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727798in}{0.363810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611917in}{1.226624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053977in}{0.795217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169858in}{1.658031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948828in}{1.010921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832947in}{1.873734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390887in}{0.579514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506768in}{1.442327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562025in}{0.633439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446145in}{1.496253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888204in}{1.064846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004085in}{1.927660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225115in}{0.849143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109234in}{1.711957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667175in}{0.417736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783055in}{1.280550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672540in}{1.172698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556660in}{2.035512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998719in}{0.741291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114600in}{1.604105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893570in}{0.525588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777690in}{1.388402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335630in}{0.956995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451511in}{1.819809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479130in}{0.444708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363250in}{1.307521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805309in}{0.876115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921190in}{1.738928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142220in}{1.091818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026339in}{1.954632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584280in}{0.660411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700160in}{1.523225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810675in}{0.768263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694794in}{1.631077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136854in}{0.336856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252735in}{1.199670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031705in}{0.552559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915824in}{1.415373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473765in}{0.983966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589645in}{1.846780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534388in}{1.037892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418507in}{1.900706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860567in}{0.606485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976448in}{1.469299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197477in}{0.390782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081597in}{1.253596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639537in}{0.822189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755418in}{1.685002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644903in}{0.714337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529022in}{1.577151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971082in}{1.145744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086962in}{2.008558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865933in}{0.930040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750052in}{1.792854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307992in}{0.498633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423873in}{1.361447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410063in}{0.673888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294182in}{1.536702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736242in}{1.105295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852123in}{1.968109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073153in}{0.889592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957272in}{1.752406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515212in}{0.458185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631093in}{1.320999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741608in}{0.997443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625727in}{1.860257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067787in}{0.566036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183667in}{1.428850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962638in}{0.350333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846757in}{1.213147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404697in}{0.781740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520578in}{1.644554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575835in}{0.835666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459955in}{1.698480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902014in}{0.404259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017895in}{1.267073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238925in}{0.619962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123044in}{1.482776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680985in}{1.051369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796865in}{1.914183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686350in}{0.512111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570470in}{1.374924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012529in}{0.943518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128410in}{1.806331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907380in}{1.159221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791499in}{2.022035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349440in}{0.727814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465321in}{1.590628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437701in}{1.132249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321820in}{1.995063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763880in}{0.700842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879760in}{1.563656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100790in}{0.485139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984909in}{1.347953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542850in}{0.916546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658730in}{1.779360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769245in}{0.592991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653365in}{1.455805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095424in}{1.024398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211305in}{1.887212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990275in}{0.808694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874394in}{1.671508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432335in}{0.377287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548216in}{1.240101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492958in}{0.431213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377077in}{1.294027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819137in}{0.862620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935018in}{1.725434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156048in}{1.078324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040167in}{1.941137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598107in}{0.646917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713988in}{1.509730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603473in}{0.970472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487592in}{1.833286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929652in}{0.539065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045533in}{1.401879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824503in}{0.754768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708622in}{1.617582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266562in}{1.186175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382443in}{2.048989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385891in}{1.189558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270011in}{2.052371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712070in}{0.758151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827951in}{1.620964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048981in}{0.542447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933100in}{1.405261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491040in}{0.973854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606921in}{1.836668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717436in}{0.650299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601555in}{1.513113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043615in}{1.081706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159496in}{1.944520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938466in}{0.866002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822585in}{1.728816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380525in}{0.434595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496406in}{1.297409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551664in}{0.380670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435783in}{1.243483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877843in}{0.812076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993723in}{1.674890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214753in}{1.027780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098872in}{1.890594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656813in}{0.596373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772693in}{1.459187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662179in}{0.919928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546298in}{1.782742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988357in}{0.488521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104238in}{1.351335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883208in}{0.704225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767328in}{1.567039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325268in}{1.135632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441149in}{1.998446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468769in}{0.731179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352888in}{1.593993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794948in}{1.162586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910828in}{2.025400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131858in}{0.946882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015977in}{1.809696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573918in}{0.515476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689798in}{1.378289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800313in}{1.054734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684433in}{1.917548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126492in}{0.623327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242373in}{1.486141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021343in}{0.407624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905462in}{1.270438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463403in}{0.839031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579284in}{1.701845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524026in}{0.785105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408145in}{1.647919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850205in}{0.353698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966086in}{1.216512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187116in}{0.569401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071235in}{1.432215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629175in}{1.000808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745056in}{1.863622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634541in}{0.461550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518660in}{1.324364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960720in}{0.892957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076601in}{1.755770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855571in}{1.108660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739690in}{1.971474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297630in}{0.677253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413511in}{1.540067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427339in}{0.501998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311458in}{1.364812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753518in}{0.933405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869398in}{1.796219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090428in}{1.149109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974548in}{2.011923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532488in}{0.717702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648369in}{1.580516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758883in}{0.825554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643003in}{1.688367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085062in}{0.394147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200943in}{1.256961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979913in}{0.609850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864033in}{1.472664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421973in}{1.041257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537854in}{1.904071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593111in}{0.987331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477230in}{1.850145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919290in}{0.555924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035171in}{1.418738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256201in}{0.340221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140320in}{1.203035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698260in}{0.771628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814141in}{1.634442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703626in}{0.663776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587745in}{1.526590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029805in}{1.095183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145686in}{1.957997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924656in}{0.879479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808775in}{1.742293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366716in}{0.448073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482596in}{1.310886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454959in}{0.960360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339078in}{1.823174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781138in}{0.528953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897018in}{1.391767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118048in}{0.744656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002167in}{1.607470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560108in}{1.176063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675988in}{2.038877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786503in}{0.421101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670623in}{1.283915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112682in}{0.852508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228563in}{1.715322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007533in}{1.068211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891652in}{1.931025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449593in}{0.636804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565474in}{1.499618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510216in}{0.582879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394335in}{1.445692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836395in}{1.014286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952276in}{1.877099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173306in}{0.798582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057425in}{1.661396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615365in}{0.367175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731246in}{1.229989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620731in}{1.122137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504850in}{1.984951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946910in}{0.690730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062791in}{1.553544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841761in}{0.475027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725880in}{1.337841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283820in}{0.906434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.399701in}{1.769248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392805in}{0.616597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276924in}{1.479411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718984in}{1.048004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834865in}{1.910818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055895in}{0.832301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940014in}{1.695115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497954in}{0.400894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613835in}{1.263708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724350in}{1.155856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608469in}{2.018670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050529in}{0.724449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166409in}{1.587263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945380in}{0.508746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829499in}{1.371559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387439in}{0.940153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503320in}{1.802966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558577in}{0.886227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292518in}{0.249197in}}%
\pgfpathlineto{\pgfqpoint{0.292518in}{2.140030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292518in}{0.249197in}}%
\pgfpathlineto{\pgfqpoint{2.230245in}{0.249197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.261382in,y=2.223364in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Sobol'}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586794in}{0.249197in}}%
\pgfpathlineto{\pgfqpoint{4.524522in}{0.249197in}}%
\pgfpathlineto{\pgfqpoint{4.524522in}{2.140030in}}%
\pgfpathlineto{\pgfqpoint{2.586794in}{2.140030in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.586794in}{0.249197in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662792in}{0.249197in}}%
\pgfpathlineto{\pgfqpoint{2.662792in}{2.140030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662792in}{0.249197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.662792in,y=0.207530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.586794in}{0.249197in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109225in}{0.249197in}}%
\pgfpathlineto{\pgfqpoint{3.109225in}{2.140030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109225in}{0.249197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.109225in,y=0.207530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.586794in}{0.249197in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555658in}{0.249197in}}%
\pgfpathlineto{\pgfqpoint{3.555658in}{2.140030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555658in}{0.249197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.555658in,y=0.207530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.586794in}{0.249197in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002092in}{0.249197in}}%
\pgfpathlineto{\pgfqpoint{4.002092in}{2.140030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002092in}{0.249197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.002092in,y=0.207530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.586794in}{0.249197in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448525in}{0.249197in}}%
\pgfpathlineto{\pgfqpoint{4.448525in}{2.140030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448525in}{0.249197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.448525in,y=0.207530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.586794in}{0.249197in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586794in}{0.309448in}}%
\pgfpathlineto{\pgfqpoint{4.524522in}{0.309448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586794in}{0.309448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.394277in,y=0.267239in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.586794in}{0.249197in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586794in}{0.660771in}}%
\pgfpathlineto{\pgfqpoint{4.524522in}{0.660771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586794in}{0.660771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.394277in,y=0.618561in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.586794in}{0.249197in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586794in}{1.012093in}}%
\pgfpathlineto{\pgfqpoint{4.524522in}{1.012093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586794in}{1.012093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.394277in,y=0.969884in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.586794in}{0.249197in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586794in}{1.363415in}}%
\pgfpathlineto{\pgfqpoint{4.524522in}{1.363415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586794in}{1.363415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.394277in,y=1.321206in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.586794in}{0.249197in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586794in}{1.714737in}}%
\pgfpathlineto{\pgfqpoint{4.524522in}{1.714737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586794in}{1.714737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.394277in,y=1.672528in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.586794in}{0.249197in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586794in}{2.066060in}}%
\pgfpathlineto{\pgfqpoint{4.524522in}{2.066060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586794in}{2.066060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.394277in,y=2.023851in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.586794in}{0.249197in}}{\pgfqpoint{1.937728in}{1.890833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555658in}{1.187754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002092in}{0.748601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109225in}{1.626907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332442in}{0.968178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225308in}{1.846483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778875in}{0.529025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886008in}{1.407330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997617in}{0.858389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890483in}{1.736695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.336917in}{0.419237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444050in}{1.297542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220833in}{0.638813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113700in}{1.517119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667267in}{1.077966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774400in}{1.956272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830204in}{1.132860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723071in}{2.011166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169504in}{0.693707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276637in}{1.572013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499854in}{0.474131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392721in}{1.352436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946287in}{0.913284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053421in}{1.791589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941812in}{0.583919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834679in}{1.462225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281112in}{1.023072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388246in}{1.901377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165029in}{0.803495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057896in}{1.681801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611462in}{0.364342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718596in}{1.242648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746507in}{0.776039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639373in}{1.654345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085807in}{0.336887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192940in}{1.215192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416157in}{0.556463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309023in}{1.434769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862590in}{0.995616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969724in}{1.873922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081332in}{0.446675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974198in}{1.324981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420632in}{0.885828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527765in}{1.764133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304549in}{1.105404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197415in}{1.983710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.750982in}{0.666251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858115in}{1.544557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802293in}{0.721163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695160in}{1.599469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141593in}{1.160316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248726in}{2.038622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471943in}{0.940739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364810in}{1.819045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918376in}{0.501586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025510in}{1.379892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913901in}{1.050528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806768in}{1.928833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253201in}{0.611375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.360335in}{1.489680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137118in}{0.391798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029985in}{1.270104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583551in}{0.830951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690685in}{1.709257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704649in}{1.009353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597516in}{1.887658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043949in}{0.570200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151083in}{1.448505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374299in}{0.350623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.267166in}{1.228929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820733in}{0.789776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927866in}{1.668082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039474in}{0.679988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932341in}{1.558294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378774in}{1.119141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485908in}{1.997447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262691in}{0.899564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155558in}{1.777870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709124in}{0.460412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816258in}{1.338717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872062in}{0.515306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764928in}{1.393611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211362in}{0.954458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318495in}{1.832764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541712in}{1.174035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434578in}{2.052341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988145in}{0.734882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095278in}{1.613188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983670in}{0.844670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876537in}{1.722976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322970in}{0.405517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430103in}{1.283823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206887in}{0.625094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099753in}{1.503400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653320in}{1.064247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760453in}{1.942552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732542in}{0.542744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625409in}{1.421050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071842in}{0.981897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178976in}{1.860202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402192in}{0.762320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555658in}{1.187754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002092in}{0.748601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109225in}{1.626907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778875in}{0.529025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886008in}{1.407330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332442in}{0.968178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225308in}{1.846483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220833in}{1.517119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113700in}{0.638813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667267in}{1.956272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774400in}{1.077966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.336917in}{1.297542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444050in}{0.419237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997617in}{1.736695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890483in}{0.858389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169504in}{1.023072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276637in}{1.901377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830204in}{0.583919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723071in}{1.462225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499854in}{0.803495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392721in}{1.681801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946287in}{0.364342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053421in}{1.242648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611462in}{1.791589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718596in}{0.913284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165029in}{1.352436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057896in}{0.474131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941812in}{2.011166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834679in}{1.132860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281112in}{1.572013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388246in}{0.693707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.750982in}{1.324981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858115in}{0.446675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304549in}{1.764133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197415in}{0.885828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081332in}{1.544557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974198in}{0.666251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420632in}{1.983710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527765in}{1.105404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085807in}{0.556463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192940in}{1.434769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746507in}{0.995616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639373in}{1.873922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416157in}{0.336887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309023in}{1.215192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862590in}{0.776039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969724in}{1.654345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137118in}{2.038622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029985in}{1.160316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583551in}{1.599469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690685in}{0.721163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253201in}{1.819045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.360335in}{0.940739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913901in}{1.379892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806768in}{0.501586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802293in}{0.830951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695160in}{1.709257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141593in}{0.391798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248726in}{1.270104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918376in}{1.050528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025510in}{1.928833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471943in}{0.611375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364810in}{1.489680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457997in}{1.722976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350863in}{0.844670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904430in}{1.283823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011563in}{0.405517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127647in}{1.942552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234780in}{1.064247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788347in}{1.503400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681213in}{0.625094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899955in}{1.174035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792822in}{2.052341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239255in}{0.734882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346388in}{1.613188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569605in}{0.954458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676738in}{1.832764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123172in}{0.515306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016038in}{1.393611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848626in}{1.448505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955759in}{0.570200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402192in}{1.887658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295059in}{1.009353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732542in}{1.228929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625409in}{0.350623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071842in}{1.668082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178976in}{0.789776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406667in}{0.460412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513801in}{1.338717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067367in}{0.899564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960234in}{1.777870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.290584in}{0.679988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183451in}{1.558294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737017in}{1.119141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844151in}{1.997447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322970in}{0.927003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430103in}{1.805308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983670in}{0.487850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876537in}{1.366156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206887in}{1.146579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555658in}{1.187754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002092in}{0.748601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109225in}{1.626907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778875in}{0.968178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886008in}{1.846483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332442in}{0.529025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225308in}{1.407330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220833in}{0.858389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113700in}{1.736695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667267in}{0.419237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774400in}{1.297542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.336917in}{0.638813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444050in}{1.517119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997617in}{1.077966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890483in}{1.956272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169504in}{1.132860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276637in}{2.011166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830204in}{0.693707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723071in}{1.572013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499854in}{0.474131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392721in}{1.352436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946287in}{0.913284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053421in}{1.791589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611462in}{0.583919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718596in}{1.462225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165029in}{1.023072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057896in}{1.901377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941812in}{0.803495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834679in}{1.681801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281112in}{0.364342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388246in}{1.242648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.750982in}{0.776039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858115in}{1.654345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304549in}{0.336887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197415in}{1.215192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081332in}{0.556463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974198in}{1.434769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420632in}{0.995616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527765in}{1.873922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085807in}{0.446675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192940in}{1.324981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746507in}{0.885828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639373in}{1.764133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416157in}{1.105404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309023in}{1.983710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862590in}{0.666251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969724in}{1.544557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137118in}{0.721163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029985in}{1.599469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583551in}{1.160316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690685in}{2.038622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253201in}{0.940739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.360335in}{1.819045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913901in}{0.501586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806768in}{1.379892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802293in}{1.050528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695160in}{1.928833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141593in}{0.611375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248726in}{1.489680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918376in}{0.391798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025510in}{1.270104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471943in}{0.830951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364810in}{1.709257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457997in}{1.009353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350863in}{1.887658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904430in}{0.570200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011563in}{1.448505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127647in}{0.350623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234780in}{1.228929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788347in}{0.789776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681213in}{1.668082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899955in}{0.679988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792822in}{1.558294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239255in}{1.119141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346388in}{1.997447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569605in}{0.899564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676738in}{1.777870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123172in}{0.460412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016038in}{1.338717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848626in}{0.515306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955759in}{1.393611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402192in}{0.954458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295059in}{1.832764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732542in}{1.174035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625409in}{2.052341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071842in}{0.734882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178976in}{1.613188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406667in}{0.844670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513801in}{1.722976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067367in}{0.405517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960234in}{1.283823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.290584in}{0.625094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183451in}{1.503400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737017in}{1.064247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844151in}{1.942552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322970in}{0.542744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430103in}{1.421050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983670in}{0.981897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876537in}{1.860202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206887in}{0.762320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555658in}{1.187754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002092in}{0.748601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109225in}{1.626907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332442in}{0.529025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225308in}{1.407330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778875in}{0.968178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886008in}{1.846483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997617in}{1.517119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890483in}{0.638813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.336917in}{1.956272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444050in}{1.077966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220833in}{1.297542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113700in}{0.419237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667267in}{1.736695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774400in}{0.858389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830204in}{1.023072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723071in}{1.901377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169504in}{0.583919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276637in}{1.462225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499854in}{0.803495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392721in}{1.681801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946287in}{0.364342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053421in}{1.242648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941812in}{1.791589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834679in}{0.913284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281112in}{1.352436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388246in}{0.474131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165029in}{2.011166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057896in}{1.132860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611462in}{1.572013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718596in}{0.693707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746507in}{1.324981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639373in}{0.446675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085807in}{1.764133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192940in}{0.885828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416157in}{1.544557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309023in}{0.666251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862590in}{1.983710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969724in}{1.105404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081332in}{0.556463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974198in}{1.434769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420632in}{0.995616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527765in}{1.873922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304549in}{0.336887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197415in}{1.215192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.750982in}{0.776039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858115in}{1.654345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802293in}{2.038622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695160in}{1.160316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141593in}{1.599469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248726in}{0.721163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471943in}{1.819045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364810in}{0.940739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918376in}{1.379892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025510in}{0.501586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913901in}{0.830951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806768in}{1.709257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253201in}{0.391798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.360335in}{1.270104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137118in}{1.050528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029985in}{1.928833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583551in}{0.611375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690685in}{1.489680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704649in}{1.722976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597516in}{0.844670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043949in}{1.283823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151083in}{0.405517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374299in}{1.942552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.267166in}{1.064247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820733in}{1.503400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927866in}{0.625094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039474in}{1.174035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932341in}{2.052341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378774in}{0.734882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485908in}{1.613188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262691in}{0.954458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155558in}{1.832764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709124in}{0.515306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816258in}{1.393611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872062in}{1.448505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764928in}{0.570200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211362in}{1.887658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318495in}{1.009353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541712in}{1.228929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434578in}{0.350623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988145in}{1.668082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095278in}{0.789776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983670in}{0.460412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876537in}{1.338717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322970in}{0.899564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430103in}{1.777870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206887in}{0.679988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099753in}{1.558294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653320in}{1.119141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760453in}{1.997447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732542in}{0.927003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625409in}{1.805308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071842in}{0.487850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178976in}{1.366156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402192in}{1.146579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586794in}{0.249197in}}%
\pgfpathlineto{\pgfqpoint{2.586794in}{2.140030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586794in}{0.249197in}}%
\pgfpathlineto{\pgfqpoint{4.524522in}{0.249197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.555658in,y=2.223364in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Saltelli}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

